Improving Rare Word Translation With Dictionaries and Attention Masking

In machine translation, rare words continue to be a problem for the dominant encoder-decoder architecture, especially in low-resource and out-of-domain translation settings. Human translators solve this problem with monolingual or bilingual dictionaries. In this paper, we propose appending definitions from a bilingual dictionary to source sentences and using attention masking to link together rare words with their definitions. We find that including definitions for rare words improves performance by up to 1.0 BLEU and 1.6 MacroF1.

==> figures/figure1.tex <==
\centering\small
\iffalse
\begin{tikzpicture}
\begin{scope}[inner xsep=0pt,outer xsep=0pt,node distance=0.25em,font={\strut}]
\node (vom) {vom};
\node[right=of vom] (kampf) {Kampf};
\node[right=of kampf] (kuhner) {kühner};
\node[right=of kuhner] (helden) {Helden};
\node[right=of helden] (eos) {\texttt{EOS}};
\node[right=of eos] (battle) {battle};
\node[right=of battle] (bold) {bold};
\node[right=of bold] (hero) {hero};
\end{scope}
\begin{scope}[every node/.style={rectangle,draw,minimum size=6pt},node distance=0pt]
\begin{scope}[every node/.append style={fill=black!90}]
\node[above=of vom] (vom1) {};
\node[above=of kampf] (kampf1) {};
\node[above=of kuhner] (kuhner1) {};
\node[above=of helden] (helden1) {};
\node[above=of eos] (eos1) {};
\end{scope}
\begin{scope}[every node/.append style={fill=black!0}]
\node[above=of battle] (battle1) {};
\node[above=of bold] (bold1) {};
\node[above=of hero] (hero1) {};
\end{scope}
\end{scope}
\begin{scope}[every node/.style={rectangle,draw,minimum size=6pt},node distance=24pt]
\node[above=of vom1,fill=yellow!60] (vom2) {};
\node[above=of kampf1] (kampf2) {};
\node[above=of kuhner1] (kuhner2) {};
\node[above=of helden1] (helden2) {};
\node[above=of eos1] (eos2) {};
\node[above=of battle1] (battle2) {};
\node[above=of bold1] (bold2) {};
\node[above=of hero1] (hero2) {};
\end{scope}
\draw (vom2.south) edge (vom1.north) edge (kampf1.north) edge (kuhner1.north) edge (helden1.north) edge (eos1.north) edge (battle1.north) edge (bold1.north) edge (hero1.north);
\end{tikzpicture}
\fi

\bigskip

\begin{tikzpicture}
\begin{scope}[inner xsep=0pt,outer xsep=0pt,node distance=0.25em,font={\strut}]
\node (vom) {vom};
\node[right=of vom] (kampf) {Kampf};
\node[right=of kampf] (kuhner) {kühner};
\node[right=of kuhner] (helden) {Helden};
\node[right=of helden] (eos) {\texttt{EOS}};
\node[right=of eos] (bold) {bold};
\node[right=of bold] (brave) {brave};
\node[right=of brave] (hero) {hero};
\end{scope}
\begin{scope}[every node/.style={rectangle,draw,minimum size=6pt},node distance=0pt]
\begin{scope}[every node/.append style={fill=black!90}]
\node[above=of vom] (vom1) {};
\node[above=of kampf] (kampf1) {};
\node[above=of kuhner] (kuhner1) {};
\node[above=of helden] (helden1) {};
\node[above=of eos] (eos1) {};
\end{scope}
\begin{scope}[every node/.append style={fill=black!0}]
\node[above=of brave] (brave1) {};
\node[above=of bold] (bold1) {};
\node[above=of hero] (hero1) {};
\end{scope}
\end{scope}
\begin{scope}[every node/.style={rectangle,draw,minimum size=6pt},node distance=24pt]
\node[above=of vom1] (vom2) {};
\node[above=of kampf1,fill=yellow!60] (kampf2) {};
\node[above=of kuhner1] (kuhner2) {};
\node[above=of helden1] (helden2) {};
\node[above=of eos1] (eos2) {};
\node[above=of bold1] (bold2) {};
\node[above=of brave1] (brave2) {};
\node[above=of hero1] (hero2) {};
\end{scope}
\draw (kampf2.south) edge (vom1.north) edge (kampf1.north) edge (kuhner1.north) edge (helden1.north) edge (eos1.north) edge (bold1.north) edge (brave1.north) edge (hero1.north);
\end{tikzpicture}

\bigskip

\begin{tikzpicture}
\begin{scope}[inner xsep=0pt,outer xsep=0pt,node distance=0.25em,font={\strut}]
\node (vom) {vom};
\node[right=of vom] (kampf) {Kampf};
\node[right=of kampf] (kuhner) {kühner};
\node[right=of kuhner] (helden) {Helden};
\node[right=of helden] (eos) {\texttt{EOS}};
\node[right=of eos] (bold) {bold};
\node[right=of bold] (brave) {brave};
\node[right=of brave] (hero) {hero};
\end{scope}
\begin{scope}[every node/.style={rectangle,draw,minimum size=6pt},node distance=0pt]
\begin{scope}[every node/.append style={fill=black!90}]
\node[above=of vom] (vom1) {};
\node[above=of kampf] (kampf1) {};
\node[above=of kuhner] (kuhner1) {};
\node[above=of helden] (helden1) {};
\node[above=of eos] (eos1) {};
\node[above=of brave] (brave1) {};
\node[above=of bold] (bold1) {};
\end{scope}
\begin{scope}[every node/.append style={fill=black!0}]
\node[above=of hero] (hero1) {};
\end{scope}
\end{scope}
\begin{scope}[every node/.style={rectangle,draw,minimum size=6pt},node distance=24pt]
\node[above=of vom1] (vom2) {};
\node[above=of kampf1] (kampf2) {};
\node[above=of kuhner1,fill=yellow!60] (kuhner2) {};
\node[above=of helden1] (helden2) {};
\node[above=of eos1] (eos2) {};
\node[above=of bold1] (bold2) {};
\node[above=of brave1] (brave2) {};
\node[above=of hero1] (hero2) {};
\end{scope}
\draw (kuhner2.south) edge (vom1.north) edge (kampf1.north) edge (kuhner1.north) edge (helden1.north) edge (eos1.north) edge (bold1.north) edge (brave1.north) edge (hero1.north);
\end{tikzpicture}

\bigskip

\begin{tikzpicture}
\begin{scope}[inner xsep=0pt,outer xsep=0pt,node distance=0.25em,font={\strut}]
\node (vom) {vom};
\node[right=of vom] (kampf) {Kampf};
\node[right=of kampf] (kuhner) {kühner};
\node[right=of kuhner] (helden) {Helden};
\node[right=of helden] (eos) {\texttt{EOS}};
\node[right=of eos] (bold) {bold};
\node[right=of bold] (brave) {brave};
\node[right=of brave] (hero) {hero};
\end{scope}
\begin{scope}[every node/.style={rectangle,draw,minimum size=6pt},node distance=0pt]
\begin{scope}[every node/.append style={fill=black!90}]
\node[above=of vom] (vom1) {};
\node[above=of kampf] (kampf1) {};
\node[above=of kuhner] (kuhner1) {};
\node[above=of helden] (helden1) {};
\node[above=of eos] (eos1) {};
\node[above=of hero] (hero1) {};
\end{scope}
\begin{scope}[every node/.append style={fill=black!0}]
\node[above=of brave] (brave1) {};
\node[above=of bold] (bold1) {};
\end{scope}
\end{scope}
\begin{scope}[every node/.style={rectangle,draw,minimum size=6pt},node distance=24pt]
\node[above=of vom1] (vom2) {};
\node[above=of kampf1] (kampf2) {};
\node[above=of kuhner1] (kuhner2) {};
\node[above=of helden1,fill=yellow!60] (helden2) {};
\node[above=of eos1] (eos2) {};
\node[above=of bold1] (bold2) {};
\node[above=of brave1] (brave2) {};
\node[above=of hero1] (hero2) {};
\end{scope}
\draw (helden2.south) edge (vom1.north) edge (kampf1.north) edge (kuhner1.north) edge (helden1.north) edge (eos1.north) edge (bold1.north) edge (brave1.north) edge (hero1.north);
\end{tikzpicture}


==> figures/figure2.tex <==
\newcommand{\bn}{\node[fill=black!90,draw=black!50,line width=0.1pt,minimum size=10pt]{};}
\newcommand{\wn}{\node[fill=white,draw=black!50,line width=0.1pt,minimum size=10pt]{};}
\newcommand{\hw}[1]{\node[anchor=east]{\smash{\raisebox{-3pt}{#1}}};}
\newcommand{\vw}[1]{\node[anchor=west,rotate=90]{\smash{\raisebox{-3pt}{#1}}};}

\centering\footnotesize

\begin{tabular}{@{}c@{\quad}c@{}}
\begin{tikzpicture}
\matrix {
& \vw{vom} & \vw{Kampf} & \vw{kühner} & \vw{Helden} & \vw{\texttt{EOS}} & \vw{bold} & \vw{brave} & \vw{hero} \\
\hw{vom} & \bn & \bn & \bn & \bn & \bn & \wn & \wn & \wn \\
\hw{Kampf} & \bn & \bn & \bn & \bn & \bn & \wn & \wn & \wn \\
\hw{kühner} & \bn & \bn & \bn & \bn & \bn & \bn & \bn & \wn \\
\hw{Helden} & \bn & \bn & \bn & \bn & \bn & \wn & \wn & \bn \\
\hw{\texttt{EOS}} & \bn & \bn & \bn & \bn & \bn & \wn & \wn & \wn \\
\hw{bold} & \wn & \wn & \wn & \wn & \wn & \bn & \wn & \wn \\
\hw{brave} & \wn & \wn & \wn & \wn & \wn & \wn & \bn & \wn \\
\hw{hero} & \wn & \wn & \wn & \wn & \wn & \wn & \wn & \bn \\
};
\end{tikzpicture}
&
\begin{tikzpicture}
\matrix {
\vw{vom} & \vw{Kampf} & \vw{kühner} & \vw{Helden} & \vw{\texttt{EOS}} & \vw{bold} & \vw{brave} & \vw{hero} \\
\bn & \bn & \bn & \bn & \bn & \wn & \wn & \wn \\
\bn & \bn & \bn & \bn & \bn & \wn & \wn & \wn \\
\bn & \bn & \bn & \bn & \bn & \wn & \wn & \wn \\
\bn & \bn & \bn & \bn & \bn & \wn & \wn & \wn \\
\bn & \bn & \bn & \bn & \bn & \wn & \wn & \wn \\
\wn & \wn & \bn & \wn & \wn & \bn & \wn & \wn \\
\wn & \wn & \bn & \wn & \wn & \wn & \bn & \wn \\
\wn & \wn & \wn & \bn & \wn & \wn & \wn & \bn \\
};
\end{tikzpicture}
\\
\hspace{3.5em} $\mathbf{M}^1$ & $\mathbf{M}^2$
\end{tabular}


==> figures/figure3.tex <==
\centering\tiny

\begin{tikzpicture}

\definecolor{aliceblue233242250}{RGB}{233,242,250}
\definecolor{aliceblue234242250}{RGB}{234,242,250}
\definecolor{aliceblue235243251}{RGB}{235,243,251}
\definecolor{aliceblue236243251}{RGB}{236,243,251}
\definecolor{aliceblue236244251}{RGB}{236,244,251}
\definecolor{aliceblue237244251}{RGB}{237,244,251}
\definecolor{aliceblue238245252}{RGB}{238,245,252}
\definecolor{aliceblue240246252}{RGB}{240,246,252}
\definecolor{aliceblue241247253}{RGB}{241,247,253}
\definecolor{aliceblue243248253}{RGB}{243,248,253}
\definecolor{aliceblue244249254}{RGB}{244,249,254}
\definecolor{cornflowerblue101170211}{RGB}{101,170,211}
\definecolor{cornflowerblue102170212}{RGB}{102,170,212}
\definecolor{cornflowerblue103171212}{RGB}{103,171,212}
\definecolor{cornflowerblue109175214}{RGB}{109,175,214}
\definecolor{cornflowerblue112177215}{RGB}{112,177,215}
\definecolor{cornflowerblue83157204}{RGB}{83,157,204}
\definecolor{cornflowerblue84158205}{RGB}{84,158,205}
\definecolor{cornflowerblue85159205}{RGB}{85,159,205}
\definecolor{cornflowerblue87160206}{RGB}{87,160,206}
\definecolor{cornflowerblue88161206}{RGB}{88,161,206}
\definecolor{cornflowerblue89162207}{RGB}{89,162,207}
\definecolor{cornflowerblue90163207}{RGB}{90,163,207}
\definecolor{cornflowerblue92163208}{RGB}{92,163,208}
\definecolor{cornflowerblue93164208}{RGB}{93,164,208}
\definecolor{cornflowerblue94165209}{RGB}{94,165,209}
\definecolor{cornflowerblue96166209}{RGB}{96,166,209}
\definecolor{cornflowerblue97167210}{RGB}{97,167,210}
\definecolor{cornflowerblue98168210}{RGB}{98,168,210}
\definecolor{cornflowerblue99169211}{RGB}{99,169,211}
\definecolor{darkcyan2198169}{RGB}{21,98,169}
\definecolor{darkcyan2299170}{RGB}{22,99,170}
\definecolor{darkcyan23100171}{RGB}{23,100,171}
\definecolor{darkcyan23101171}{RGB}{23,101,171}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gainsboro202221240}{RGB}{202,221,240}
\definecolor{gainsboro203222240}{RGB}{203,222,240}
\definecolor{gainsboro204223241}{RGB}{204,223,241}
\definecolor{gainsboro205223241}{RGB}{205,223,241}
\definecolor{gainsboro206224241}{RGB}{206,224,241}
\definecolor{ghostwhite245249254}{RGB}{245,249,254}
\definecolor{ghostwhite246250254}{RGB}{246,250,254}
\definecolor{ghostwhite247251255}{RGB}{247,251,255}
\definecolor{lavender207225242}{RGB}{207,225,242}
\definecolor{lavender208225242}{RGB}{208,225,242}
\definecolor{lavender209226242}{RGB}{209,226,242}
\definecolor{lavender210227243}{RGB}{210,227,243}
\definecolor{lavender211227243}{RGB}{211,227,243}
\definecolor{lavender212228243}{RGB}{212,228,243}
\definecolor{lavender213229244}{RGB}{213,229,244}
\definecolor{lavender214229244}{RGB}{214,229,244}
\definecolor{lavender215230244}{RGB}{215,230,244}
\definecolor{lavender216231245}{RGB}{216,231,245}
\definecolor{lavender217231245}{RGB}{217,231,245}
\definecolor{lavender218232245}{RGB}{218,232,245}
\definecolor{lavender219233246}{RGB}{219,233,246}
\definecolor{lavender220233246}{RGB}{220,233,246}
\definecolor{lavender221234246}{RGB}{221,234,246}
\definecolor{lavender222235247}{RGB}{222,235,247}
\definecolor{lavender223235247}{RGB}{223,235,247}
\definecolor{lavender224236247}{RGB}{224,236,247}
\definecolor{lavender225236247}{RGB}{225,236,247}
\definecolor{lavender225237248}{RGB}{225,237,248}
\definecolor{lavender226237248}{RGB}{226,237,248}
\definecolor{lavender227238248}{RGB}{227,238,248}
\definecolor{lavender228238248}{RGB}{228,238,248}
\definecolor{lavender228239249}{RGB}{228,239,249}
\definecolor{lavender229239249}{RGB}{229,239,249}
\definecolor{lavender230240249}{RGB}{230,240,249}
\definecolor{lavender231240249}{RGB}{231,240,249}
\definecolor{lavender232241250}{RGB}{232,241,250}
\definecolor{lightblue165205227}{RGB}{165,205,227}
\definecolor{lightblue166205227}{RGB}{166,205,227}
\definecolor{lightblue167206228}{RGB}{167,206,228}
\definecolor{lightblue168206228}{RGB}{168,206,228}
\definecolor{lightblue171207229}{RGB}{171,207,229}
\definecolor{lightblue172208230}{RGB}{172,208,230}
\definecolor{lightblue173208230}{RGB}{173,208,230}
\definecolor{lightblue175209230}{RGB}{175,209,230}
\definecolor{lightblue176209231}{RGB}{176,209,231}
\definecolor{lightblue177210231}{RGB}{177,210,231}
\definecolor{lightblue180211232}{RGB}{180,211,232}
\definecolor{lightblue181211233}{RGB}{181,211,233}
\definecolor{lightblue182212233}{RGB}{182,212,233}
\definecolor{lightblue183212234}{RGB}{183,212,234}
\definecolor{lightblue185213234}{RGB}{185,213,234}
\definecolor{lightblue186214234}{RGB}{186,214,234}
\definecolor{lightblue187214235}{RGB}{187,214,235}
\definecolor{lightsteelblue155200224}{RGB}{155,200,224}
\definecolor{lightsteelblue157201224}{RGB}{157,201,224}
\definecolor{lightsteelblue160202225}{RGB}{160,202,225}
\definecolor{lightsteelblue162203226}{RGB}{162,203,226}
\definecolor{midnightblue848107}{RGB}{8,48,107}
\definecolor{midnightblue851111}{RGB}{8,51,111}
\definecolor{midnightblue852113}{RGB}{8,52,113}
\definecolor{midnightblue860125}{RGB}{8,60,125}
\definecolor{midnightblue862128}{RGB}{8,62,128}
\definecolor{midnightblue863130}{RGB}{8,63,130}
\definecolor{midnightblue865133}{RGB}{8,65,133}
\definecolor{midnightblue866134}{RGB}{8,66,134}
\definecolor{midnightblue867136}{RGB}{8,67,136}
\definecolor{midnightblue869139}{RGB}{8,69,139}
\definecolor{midnightblue870140}{RGB}{8,70,140}
\definecolor{midnightblue871142}{RGB}{8,71,142}
\definecolor{powderblue188215235}{RGB}{188,215,235}
\definecolor{powderblue190215236}{RGB}{190,215,236}
\definecolor{powderblue191216236}{RGB}{191,216,236}
\definecolor{powderblue192216237}{RGB}{192,216,237}
\definecolor{powderblue193217237}{RGB}{193,217,237}
\definecolor{powderblue195217238}{RGB}{195,217,238}
\definecolor{powderblue196218238}{RGB}{196,218,238}
\definecolor{powderblue197218238}{RGB}{197,218,238}
\definecolor{powderblue198219239}{RGB}{198,219,239}
\definecolor{powderblue199219239}{RGB}{199,219,239}
\definecolor{powderblue200220239}{RGB}{200,220,239}
\definecolor{powderblue201221240}{RGB}{201,221,240}
\definecolor{steelblue24102172}{RGB}{24,102,172}
\definecolor{steelblue25103173}{RGB}{25,103,173}
\definecolor{steelblue26104174}{RGB}{26,104,174}
\definecolor{steelblue26105174}{RGB}{26,105,174}
\definecolor{steelblue27106175}{RGB}{27,106,175}
\definecolor{steelblue28107176}{RGB}{28,107,176}
\definecolor{steelblue29108177}{RGB}{29,108,177}
\definecolor{steelblue30109178}{RGB}{30,109,178}
\definecolor{steelblue30110178}{RGB}{30,110,178}
\definecolor{steelblue31111179}{RGB}{31,111,179}
\definecolor{steelblue32112180}{RGB}{32,112,180}
\definecolor{steelblue33113181}{RGB}{33,113,181}
\definecolor{steelblue34114181}{RGB}{34,114,181}
\definecolor{steelblue35115182}{RGB}{35,115,182}
\definecolor{steelblue36116182}{RGB}{36,116,182}
\definecolor{steelblue37117183}{RGB}{37,117,183}
\definecolor{steelblue38118183}{RGB}{38,118,183}
\definecolor{steelblue39119184}{RGB}{39,119,184}
\definecolor{steelblue40120184}{RGB}{40,120,184}
\definecolor{steelblue41121185}{RGB}{41,121,185}
\definecolor{steelblue42122185}{RGB}{42,122,185}
\definecolor{steelblue43123186}{RGB}{43,123,186}
\definecolor{steelblue44124187}{RGB}{44,124,187}
\definecolor{steelblue45125187}{RGB}{45,125,187}
\definecolor{steelblue46126188}{RGB}{46,126,188}
\definecolor{steelblue47127188}{RGB}{47,127,188}
\definecolor{steelblue48128189}{RGB}{48,128,189}
\definecolor{steelblue49129189}{RGB}{49,129,189}
\definecolor{steelblue50130190}{RGB}{50,130,190}
\definecolor{steelblue51131190}{RGB}{51,131,190}
\definecolor{steelblue52132191}{RGB}{52,132,191}
\definecolor{steelblue53133191}{RGB}{53,133,191}
\definecolor{steelblue55135192}{RGB}{55,135,192}
\definecolor{steelblue56136192}{RGB}{56,136,192}
\definecolor{steelblue57137193}{RGB}{57,137,193}
\definecolor{steelblue58138193}{RGB}{58,138,193}
\definecolor{steelblue59139194}{RGB}{59,139,194}
\definecolor{steelblue60140195}{RGB}{60,140,195}
\definecolor{steelblue61141195}{RGB}{61,141,195}
\definecolor{steelblue62142196}{RGB}{62,142,196}
\definecolor{steelblue63143196}{RGB}{63,143,196}
\definecolor{steelblue64144197}{RGB}{64,144,197}
\definecolor{steelblue65145197}{RGB}{65,145,197}
\definecolor{steelblue66146198}{RGB}{66,146,198}
\definecolor{steelblue67147198}{RGB}{67,147,198}
\definecolor{steelblue69148199}{RGB}{69,148,199}
\definecolor{steelblue70148199}{RGB}{70,148,199}
\definecolor{steelblue71149200}{RGB}{71,149,200}
\definecolor{steelblue72150200}{RGB}{72,150,200}
\definecolor{steelblue74151201}{RGB}{74,151,201}
\definecolor{steelblue75152201}{RGB}{75,152,201}
\definecolor{steelblue76153202}{RGB}{76,153,202}
\definecolor{steelblue78154202}{RGB}{78,154,202}
\definecolor{steelblue79155203}{RGB}{79,155,203}
\definecolor{steelblue80155203}{RGB}{80,155,203}
\definecolor{steelblue81156204}{RGB}{81,156,204}
\definecolor{teal1084158}{RGB}{10,84,158}
\definecolor{teal1185159}{RGB}{11,85,159}
\definecolor{teal1286160}{RGB}{12,86,160}
\definecolor{teal1287160}{RGB}{12,87,160}
\definecolor{teal1388161}{RGB}{13,88,161}
\definecolor{teal1489162}{RGB}{14,89,162}
\definecolor{teal1590163}{RGB}{15,90,163}
\definecolor{teal1591163}{RGB}{15,91,163}
\definecolor{teal1692164}{RGB}{16,92,164}
\definecolor{teal1793165}{RGB}{17,93,165}
\definecolor{teal1894166}{RGB}{18,94,166}
\definecolor{teal1995167}{RGB}{19,95,167}
\definecolor{teal1996167}{RGB}{19,96,167}
\definecolor{teal2097168}{RGB}{20,97,168}
\definecolor{teal872143}{RGB}{8,72,143}
\definecolor{teal875148}{RGB}{8,75,148}
\definecolor{teal876150}{RGB}{8,76,150}
\definecolor{teal878151}{RGB}{8,78,151}
\definecolor{teal879153}{RGB}{8,79,153}
\definecolor{teal880154}{RGB}{8,80,154}
\definecolor{teal881156}{RGB}{8,81,156}
\definecolor{teal882156}{RGB}{8,82,156}
\definecolor{teal983157}{RGB}{9,83,157}

\begin{axis}[width=0.9\linewidth,height=8cm,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=38,
xtick style={color=black},
xtick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5,10.5,11.5,12.5,13.5,14.5,15.5,16.5,17.5,18.5,19.5,20.5,21.5,22.5,23.5,24.5,25.5,26.5,27.5,28.5,29.5,30.5,31.5,32.5,33.5,34.5,35.5,36.5,37.5},
xticklabel style={rotate=90,font={\tt}},
xticklabels={
  <BOS>,
  Mit,
  seiner,
  T\at{},
  ar\at{},
  n\at{},
  k\at{},
  app\at{},
  e,
  sch\at{},
  lich,
  sich,
  Sie\at{},
  g\at{},
  fri\at{},
  ed,
  aus,
  der,
  Burg,
  .,
  <EOS>,
  in\at{},
  visibility,
  clo\at{},
  ak,
  cre\at{},
  pt,
  sl\at{},
  un\at{},
  k,
  ti\at{},
  p\at{},
  to\at{},
  ed,
  S\at{},
  ig\at{},
  ur\at{},
  d
},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=38,
ytick style={color=black},
ytick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5,10.5,11.5,12.5,13.5,14.5,15.5,16.5,17.5,18.5,19.5,20.5,21.5,22.5,23.5,24.5,25.5,26.5,27.5,28.5,29.5,30.5,31.5,32.5,33.5,34.5,35.5,36.5,37.5},
yticklabel style={font={\tt}},
yticklabels={
  <BOS>,
  Mit,
  seiner,
  T\at{},
  ar\at{},
  n\at{},
  k\at{},
  app\at{},
  e,
  sch\at{},
  lich,
  sich,
  Sie\at{},
  g\at{},
  fri\at{},
  ed,
  aus,
  der,
  Burg,
  .,
  <EOS>,
  in\at{},
  visibility,
  clo\at{},
  ak,
  cre\at{},
  pt,
  sl\at{},
  un\at{},
  k,
  ti\at{},
  p\at{},
  to\at{},
  ed,
  S\at{},
  ig\at{},
  ur\at{},
  d
}
]
\path [fill=teal1894166, fill opacity=0.9, ultra thin]
(axis cs:0,0)
--(axis cs:0,1)
--(axis cs:1,1)
--(axis cs:1,0)
--(axis cs:0,0)
--cycle;
\path [fill=steelblue58138193, fill opacity=0.9, ultra thin]
(axis cs:1,0)
--(axis cs:1,1)
--(axis cs:2,1)
--(axis cs:2,0)
--(axis cs:1,0)
--cycle;
\path [fill=steelblue61141195, fill opacity=0.9, ultra thin]
(axis cs:2,0)
--(axis cs:2,1)
--(axis cs:3,1)
--(axis cs:3,0)
--(axis cs:2,0)
--cycle;
\path [fill=steelblue71149200, fill opacity=0.9, ultra thin]
(axis cs:3,0)
--(axis cs:3,1)
--(axis cs:4,1)
--(axis cs:4,0)
--(axis cs:3,0)
--cycle;
\path [fill=steelblue76153202, fill opacity=0.9, ultra thin]
(axis cs:4,0)
--(axis cs:4,1)
--(axis cs:5,1)
--(axis cs:5,0)
--(axis cs:4,0)
--cycle;
\path [fill=steelblue79155203, fill opacity=0.9, ultra thin]
(axis cs:5,0)
--(axis cs:5,1)
--(axis cs:6,1)
--(axis cs:6,0)
--(axis cs:5,0)
--cycle;
\path [fill=steelblue75152201, fill opacity=0.9, ultra thin]
(axis cs:6,0)
--(axis cs:6,1)
--(axis cs:7,1)
--(axis cs:7,0)
--(axis cs:6,0)
--cycle;
\path [fill=steelblue71149200, fill opacity=0.9, ultra thin]
(axis cs:7,0)
--(axis cs:7,1)
--(axis cs:8,1)
--(axis cs:8,0)
--(axis cs:7,0)
--cycle;
\path [fill=cornflowerblue85159205, fill opacity=0.9, ultra thin]
(axis cs:8,0)
--(axis cs:8,1)
--(axis cs:9,1)
--(axis cs:9,0)
--(axis cs:8,0)
--cycle;
\path [fill=steelblue71149200, fill opacity=0.9, ultra thin]
(axis cs:9,0)
--(axis cs:9,1)
--(axis cs:10,1)
--(axis cs:10,0)
--(axis cs:9,0)
--cycle;
\path [fill=steelblue72150200, fill opacity=0.9, ultra thin]
(axis cs:10,0)
--(axis cs:10,1)
--(axis cs:11,1)
--(axis cs:11,0)
--(axis cs:10,0)
--cycle;
\path [fill=steelblue70148199, fill opacity=0.9, ultra thin]
(axis cs:11,0)
--(axis cs:11,1)
--(axis cs:12,1)
--(axis cs:12,0)
--(axis cs:11,0)
--cycle;
\path [fill=steelblue66146198, fill opacity=0.9, ultra thin]
(axis cs:12,0)
--(axis cs:12,1)
--(axis cs:13,1)
--(axis cs:13,0)
--(axis cs:12,0)
--cycle;
\path [fill=steelblue76153202, fill opacity=0.9, ultra thin]
(axis cs:13,0)
--(axis cs:13,1)
--(axis cs:14,1)
--(axis cs:14,0)
--(axis cs:13,0)
--cycle;
\path [fill=steelblue70148199, fill opacity=0.9, ultra thin]
(axis cs:14,0)
--(axis cs:14,1)
--(axis cs:15,1)
--(axis cs:15,0)
--(axis cs:14,0)
--cycle;
\path [fill=steelblue70148199, fill opacity=0.9, ultra thin]
(axis cs:15,0)
--(axis cs:15,1)
--(axis cs:16,1)
--(axis cs:16,0)
--(axis cs:15,0)
--cycle;
\path [fill=steelblue62142196, fill opacity=0.9, ultra thin]
(axis cs:16,0)
--(axis cs:16,1)
--(axis cs:17,1)
--(axis cs:17,0)
--(axis cs:16,0)
--cycle;
\path [fill=steelblue66146198, fill opacity=0.9, ultra thin]
(axis cs:17,0)
--(axis cs:17,1)
--(axis cs:18,1)
--(axis cs:18,0)
--(axis cs:17,0)
--cycle;
\path [fill=steelblue60140195, fill opacity=0.9, ultra thin]
(axis cs:18,0)
--(axis cs:18,1)
--(axis cs:19,1)
--(axis cs:19,0)
--(axis cs:18,0)
--cycle;
\path [fill=steelblue50130190, fill opacity=0.9, ultra thin]
(axis cs:19,0)
--(axis cs:19,1)
--(axis cs:20,1)
--(axis cs:20,0)
--(axis cs:19,0)
--cycle;
\path [fill=steelblue47127188, fill opacity=0.9, ultra thin]
(axis cs:20,0)
--(axis cs:20,1)
--(axis cs:21,1)
--(axis cs:21,0)
--(axis cs:20,0)
--cycle;
\path [fill=lavender212228243, fill opacity=0.9, ultra thin]
(axis cs:21,0)
--(axis cs:21,1)
--(axis cs:22,1)
--(axis cs:22,0)
--(axis cs:21,0)
--cycle;
\path [fill=lavender210227243, fill opacity=0.9, ultra thin]
(axis cs:22,0)
--(axis cs:22,1)
--(axis cs:23,1)
--(axis cs:23,0)
--(axis cs:22,0)
--cycle;
\path [fill=lavender212228243, fill opacity=0.9, ultra thin]
(axis cs:23,0)
--(axis cs:23,1)
--(axis cs:24,1)
--(axis cs:24,0)
--(axis cs:23,0)
--cycle;
\path [fill=lavender215230244, fill opacity=0.9, ultra thin]
(axis cs:24,0)
--(axis cs:24,1)
--(axis cs:25,1)
--(axis cs:25,0)
--(axis cs:24,0)
--cycle;
\path [fill=lavender213229244, fill opacity=0.9, ultra thin]
(axis cs:25,0)
--(axis cs:25,1)
--(axis cs:26,1)
--(axis cs:26,0)
--(axis cs:25,0)
--cycle;
\path [fill=lavender216231245, fill opacity=0.9, ultra thin]
(axis cs:26,0)
--(axis cs:26,1)
--(axis cs:27,1)
--(axis cs:27,0)
--(axis cs:26,0)
--cycle;
\path [fill=lavender218232245, fill opacity=0.9, ultra thin]
(axis cs:27,0)
--(axis cs:27,1)
--(axis cs:28,1)
--(axis cs:28,0)
--(axis cs:27,0)
--cycle;
\path [fill=lavender222235247, fill opacity=0.9, ultra thin]
(axis cs:28,0)
--(axis cs:28,1)
--(axis cs:29,1)
--(axis cs:29,0)
--(axis cs:28,0)
--cycle;
\path [fill=lavender221234246, fill opacity=0.9, ultra thin]
(axis cs:29,0)
--(axis cs:29,1)
--(axis cs:30,1)
--(axis cs:30,0)
--(axis cs:29,0)
--cycle;
\path [fill=lavender216231245, fill opacity=0.9, ultra thin]
(axis cs:30,0)
--(axis cs:30,1)
--(axis cs:31,1)
--(axis cs:31,0)
--(axis cs:30,0)
--cycle;
\path [fill=lavender221234246, fill opacity=0.9, ultra thin]
(axis cs:31,0)
--(axis cs:31,1)
--(axis cs:32,1)
--(axis cs:32,0)
--(axis cs:31,0)
--cycle;
\path [fill=lavender220233246, fill opacity=0.9, ultra thin]
(axis cs:32,0)
--(axis cs:32,1)
--(axis cs:33,1)
--(axis cs:33,0)
--(axis cs:32,0)
--cycle;
\path [fill=lavender219233246, fill opacity=0.9, ultra thin]
(axis cs:33,0)
--(axis cs:33,1)
--(axis cs:34,1)
--(axis cs:34,0)
--(axis cs:33,0)
--cycle;
\path [fill=lavender215230244, fill opacity=0.9, ultra thin]
(axis cs:34,0)
--(axis cs:34,1)
--(axis cs:35,1)
--(axis cs:35,0)
--(axis cs:34,0)
--cycle;
\path [fill=lavender221234246, fill opacity=0.9, ultra thin]
(axis cs:35,0)
--(axis cs:35,1)
--(axis cs:36,1)
--(axis cs:36,0)
--(axis cs:35,0)
--cycle;
\path [fill=lavender220233246, fill opacity=0.9, ultra thin]
(axis cs:36,0)
--(axis cs:36,1)
--(axis cs:37,1)
--(axis cs:37,0)
--(axis cs:36,0)
--cycle;
\path [fill=lavender220233246, fill opacity=0.9, ultra thin]
(axis cs:37,0)
--(axis cs:37,1)
--(axis cs:38,1)
--(axis cs:38,0)
--(axis cs:37,0)
--cycle;
\path [fill=teal879153, fill opacity=0.9, ultra thin]
(axis cs:0,1)
--(axis cs:0,2)
--(axis cs:1,2)
--(axis cs:1,1)
--(axis cs:0,1)
--cycle;
\path [fill=steelblue27106175, fill opacity=0.9, ultra thin]
(axis cs:1,1)
--(axis cs:1,2)
--(axis cs:2,2)
--(axis cs:2,1)
--(axis cs:1,1)
--cycle;
\path [fill=steelblue26105174, fill opacity=0.9, ultra thin]
(axis cs:2,1)
--(axis cs:2,2)
--(axis cs:3,2)
--(axis cs:3,1)
--(axis cs:2,1)
--cycle;
\path [fill=steelblue38118183, fill opacity=0.9, ultra thin]
(axis cs:3,1)
--(axis cs:3,2)
--(axis cs:4,2)
--(axis cs:4,1)
--(axis cs:3,1)
--cycle;
\path [fill=steelblue60140195, fill opacity=0.9, ultra thin]
(axis cs:4,1)
--(axis cs:4,2)
--(axis cs:5,2)
--(axis cs:5,1)
--(axis cs:4,1)
--cycle;
\path [fill=steelblue62142196, fill opacity=0.9, ultra thin]
(axis cs:5,1)
--(axis cs:5,2)
--(axis cs:6,2)
--(axis cs:6,1)
--(axis cs:5,1)
--cycle;
\path [fill=steelblue52132191, fill opacity=0.9, ultra thin]
(axis cs:6,1)
--(axis cs:6,2)
--(axis cs:7,2)
--(axis cs:7,1)
--(axis cs:6,1)
--cycle;
\path [fill=steelblue44124187, fill opacity=0.9, ultra thin]
(axis cs:7,1)
--(axis cs:7,2)
--(axis cs:8,2)
--(axis cs:8,1)
--(axis cs:7,1)
--cycle;
\path [fill=steelblue52132191, fill opacity=0.9, ultra thin]
(axis cs:8,1)
--(axis cs:8,2)
--(axis cs:9,2)
--(axis cs:9,1)
--(axis cs:8,1)
--cycle;
\path [fill=steelblue39119184, fill opacity=0.9, ultra thin]
(axis cs:9,1)
--(axis cs:9,2)
--(axis cs:10,2)
--(axis cs:10,1)
--(axis cs:9,1)
--cycle;
\path [fill=steelblue35115182, fill opacity=0.9, ultra thin]
(axis cs:10,1)
--(axis cs:10,2)
--(axis cs:11,2)
--(axis cs:11,1)
--(axis cs:10,1)
--cycle;
\path [fill=steelblue31111179, fill opacity=0.9, ultra thin]
(axis cs:11,1)
--(axis cs:11,2)
--(axis cs:12,2)
--(axis cs:12,1)
--(axis cs:11,1)
--cycle;
\path [fill=steelblue38118183, fill opacity=0.9, ultra thin]
(axis cs:12,1)
--(axis cs:12,2)
--(axis cs:13,2)
--(axis cs:13,1)
--(axis cs:12,1)
--cycle;
\path [fill=steelblue52132191, fill opacity=0.9, ultra thin]
(axis cs:13,1)
--(axis cs:13,2)
--(axis cs:14,2)
--(axis cs:14,1)
--(axis cs:13,1)
--cycle;
\path [fill=steelblue46126188, fill opacity=0.9, ultra thin]
(axis cs:14,1)
--(axis cs:14,2)
--(axis cs:15,2)
--(axis cs:15,1)
--(axis cs:14,1)
--cycle;
\path [fill=steelblue41121185, fill opacity=0.9, ultra thin]
(axis cs:15,1)
--(axis cs:15,2)
--(axis cs:16,2)
--(axis cs:16,1)
--(axis cs:15,1)
--cycle;
\path [fill=steelblue42122185, fill opacity=0.9, ultra thin]
(axis cs:16,1)
--(axis cs:16,2)
--(axis cs:17,2)
--(axis cs:17,1)
--(axis cs:16,1)
--cycle;
\path [fill=steelblue49129189, fill opacity=0.9, ultra thin]
(axis cs:17,1)
--(axis cs:17,2)
--(axis cs:18,2)
--(axis cs:18,1)
--(axis cs:17,1)
--cycle;
\path [fill=steelblue47127188, fill opacity=0.9, ultra thin]
(axis cs:18,1)
--(axis cs:18,2)
--(axis cs:19,2)
--(axis cs:19,1)
--(axis cs:18,1)
--cycle;
\path [fill=steelblue26105174, fill opacity=0.9, ultra thin]
(axis cs:19,1)
--(axis cs:19,2)
--(axis cs:20,2)
--(axis cs:20,1)
--(axis cs:19,1)
--cycle;
\path [fill=steelblue24102172, fill opacity=0.9, ultra thin]
(axis cs:20,1)
--(axis cs:20,2)
--(axis cs:21,2)
--(axis cs:21,1)
--(axis cs:20,1)
--cycle;
\path [fill=gainsboro203222240, fill opacity=0.9, ultra thin]
(axis cs:21,1)
--(axis cs:21,2)
--(axis cs:22,2)
--(axis cs:22,1)
--(axis cs:21,1)
--cycle;
\path [fill=gainsboro202221240, fill opacity=0.9, ultra thin]
(axis cs:22,1)
--(axis cs:22,2)
--(axis cs:23,2)
--(axis cs:23,1)
--(axis cs:22,1)
--cycle;
\path [fill=powderblue201221240, fill opacity=0.9, ultra thin]
(axis cs:23,1)
--(axis cs:23,2)
--(axis cs:24,2)
--(axis cs:24,1)
--(axis cs:23,1)
--cycle;
\path [fill=lavender210227243, fill opacity=0.9, ultra thin]
(axis cs:24,1)
--(axis cs:24,2)
--(axis cs:25,2)
--(axis cs:25,1)
--(axis cs:24,1)
--cycle;
\path [fill=powderblue198219239, fill opacity=0.9, ultra thin]
(axis cs:25,1)
--(axis cs:25,2)
--(axis cs:26,2)
--(axis cs:26,1)
--(axis cs:25,1)
--cycle;
\path [fill=powderblue200220239, fill opacity=0.9, ultra thin]
(axis cs:26,1)
--(axis cs:26,2)
--(axis cs:27,2)
--(axis cs:27,1)
--(axis cs:26,1)
--cycle;
\path [fill=powderblue200220239, fill opacity=0.9, ultra thin]
(axis cs:27,1)
--(axis cs:27,2)
--(axis cs:28,2)
--(axis cs:28,1)
--(axis cs:27,1)
--cycle;
\path [fill=lavender216231245, fill opacity=0.9, ultra thin]
(axis cs:28,1)
--(axis cs:28,2)
--(axis cs:29,2)
--(axis cs:29,1)
--(axis cs:28,1)
--cycle;
\path [fill=lavender212228243, fill opacity=0.9, ultra thin]
(axis cs:29,1)
--(axis cs:29,2)
--(axis cs:30,2)
--(axis cs:30,1)
--(axis cs:29,1)
--cycle;
\path [fill=lavender207225242, fill opacity=0.9, ultra thin]
(axis cs:30,1)
--(axis cs:30,2)
--(axis cs:31,2)
--(axis cs:31,1)
--(axis cs:30,1)
--cycle;
\path [fill=lavender213229244, fill opacity=0.9, ultra thin]
(axis cs:31,1)
--(axis cs:31,2)
--(axis cs:32,2)
--(axis cs:32,1)
--(axis cs:31,1)
--cycle;
\path [fill=lavender212228243, fill opacity=0.9, ultra thin]
(axis cs:32,1)
--(axis cs:32,2)
--(axis cs:33,2)
--(axis cs:33,1)
--(axis cs:32,1)
--cycle;
\path [fill=lavender211227243, fill opacity=0.9, ultra thin]
(axis cs:33,1)
--(axis cs:33,2)
--(axis cs:34,2)
--(axis cs:34,1)
--(axis cs:33,1)
--cycle;
\path [fill=lavender209226242, fill opacity=0.9, ultra thin]
(axis cs:34,1)
--(axis cs:34,2)
--(axis cs:35,2)
--(axis cs:35,1)
--(axis cs:34,1)
--cycle;
\path [fill=lavender220233246, fill opacity=0.9, ultra thin]
(axis cs:35,1)
--(axis cs:35,2)
--(axis cs:36,2)
--(axis cs:36,1)
--(axis cs:35,1)
--cycle;
\path [fill=lavender218232245, fill opacity=0.9, ultra thin]
(axis cs:36,1)
--(axis cs:36,2)
--(axis cs:37,2)
--(axis cs:37,1)
--(axis cs:36,1)
--cycle;
\path [fill=lavender216231245, fill opacity=0.9, ultra thin]
(axis cs:37,1)
--(axis cs:37,2)
--(axis cs:38,2)
--(axis cs:38,1)
--(axis cs:37,1)
--cycle;
\path [fill=teal983157, fill opacity=0.9, ultra thin]
(axis cs:0,2)
--(axis cs:0,3)
--(axis cs:1,3)
--(axis cs:1,2)
--(axis cs:0,2)
--cycle;
\path [fill=teal1894166, fill opacity=0.9, ultra thin]
(axis cs:1,2)
--(axis cs:1,3)
--(axis cs:2,3)
--(axis cs:2,2)
--(axis cs:1,2)
--cycle;
\path [fill=darkcyan23101171, fill opacity=0.9, ultra thin]
(axis cs:2,2)
--(axis cs:2,3)
--(axis cs:3,3)
--(axis cs:3,2)
--(axis cs:2,2)
--cycle;
\path [fill=steelblue30109178, fill opacity=0.9, ultra thin]
(axis cs:3,2)
--(axis cs:3,3)
--(axis cs:4,3)
--(axis cs:4,2)
--(axis cs:3,2)
--cycle;
\path [fill=steelblue51131190, fill opacity=0.9, ultra thin]
(axis cs:4,2)
--(axis cs:4,3)
--(axis cs:5,3)
--(axis cs:5,2)
--(axis cs:4,2)
--cycle;
\path [fill=steelblue52132191, fill opacity=0.9, ultra thin]
(axis cs:5,2)
--(axis cs:5,3)
--(axis cs:6,3)
--(axis cs:6,2)
--(axis cs:5,2)
--cycle;
\path [fill=steelblue47127188, fill opacity=0.9, ultra thin]
(axis cs:6,2)
--(axis cs:6,3)
--(axis cs:7,3)
--(axis cs:7,2)
--(axis cs:6,2)
--cycle;
\path [fill=steelblue42122185, fill opacity=0.9, ultra thin]
(axis cs:7,2)
--(axis cs:7,3)
--(axis cs:8,3)
--(axis cs:8,2)
--(axis cs:7,2)
--cycle;
\path [fill=steelblue55135192, fill opacity=0.9, ultra thin]
(axis cs:8,2)
--(axis cs:8,3)
--(axis cs:9,3)
--(axis cs:9,2)
--(axis cs:8,2)
--cycle;
\path [fill=steelblue44124187, fill opacity=0.9, ultra thin]
(axis cs:9,2)
--(axis cs:9,3)
--(axis cs:10,3)
--(axis cs:10,2)
--(axis cs:9,2)
--cycle;
\path [fill=steelblue39119184, fill opacity=0.9, ultra thin]
(axis cs:10,2)
--(axis cs:10,3)
--(axis cs:11,3)
--(axis cs:11,2)
--(axis cs:10,2)
--cycle;
\path [fill=steelblue34114181, fill opacity=0.9, ultra thin]
(axis cs:11,2)
--(axis cs:11,3)
--(axis cs:12,3)
--(axis cs:12,2)
--(axis cs:11,2)
--cycle;
\path [fill=steelblue37117183, fill opacity=0.9, ultra thin]
(axis cs:12,2)
--(axis cs:12,3)
--(axis cs:13,3)
--(axis cs:13,2)
--(axis cs:12,2)
--cycle;
\path [fill=steelblue58138193, fill opacity=0.9, ultra thin]
(axis cs:13,2)
--(axis cs:13,3)
--(axis cs:14,3)
--(axis cs:14,2)
--(axis cs:13,2)
--cycle;
\path [fill=steelblue46126188, fill opacity=0.9, ultra thin]
(axis cs:14,2)
--(axis cs:14,3)
--(axis cs:15,3)
--(axis cs:15,2)
--(axis cs:14,2)
--cycle;
\path [fill=steelblue42122185, fill opacity=0.9, ultra thin]
(axis cs:15,2)
--(axis cs:15,3)
--(axis cs:16,3)
--(axis cs:16,2)
--(axis cs:15,2)
--cycle;
\path [fill=steelblue37117183, fill opacity=0.9, ultra thin]
(axis cs:16,2)
--(axis cs:16,3)
--(axis cs:17,3)
--(axis cs:17,2)
--(axis cs:16,2)
--cycle;
\path [fill=steelblue48128189, fill opacity=0.9, ultra thin]
(axis cs:17,2)
--(axis cs:17,3)
--(axis cs:18,3)
--(axis cs:18,2)
--(axis cs:17,2)
--cycle;
\path [fill=steelblue44124187, fill opacity=0.9, ultra thin]
(axis cs:18,2)
--(axis cs:18,3)
--(axis cs:19,3)
--(axis cs:19,2)
--(axis cs:18,2)
--cycle;
\path [fill=steelblue30109178, fill opacity=0.9, ultra thin]
(axis cs:19,2)
--(axis cs:19,3)
--(axis cs:20,3)
--(axis cs:20,2)
--(axis cs:19,2)
--cycle;
\path [fill=steelblue27106175, fill opacity=0.9, ultra thin]
(axis cs:20,2)
--(axis cs:20,3)
--(axis cs:21,3)
--(axis cs:21,2)
--(axis cs:20,2)
--cycle;
\path [fill=gainsboro203222240, fill opacity=0.9, ultra thin]
(axis cs:21,2)
--(axis cs:21,3)
--(axis cs:22,3)
--(axis cs:22,2)
--(axis cs:21,2)
--cycle;
\path [fill=powderblue200220239, fill opacity=0.9, ultra thin]
(axis cs:22,2)
--(axis cs:22,3)
--(axis cs:23,3)
--(axis cs:23,2)
--(axis cs:22,2)
--cycle;
\path [fill=gainsboro203222240, fill opacity=0.9, ultra thin]
(axis cs:23,2)
--(axis cs:23,3)
--(axis cs:24,3)
--(axis cs:24,2)
--(axis cs:23,2)
--cycle;
\path [fill=lavender212228243, fill opacity=0.9, ultra thin]
(axis cs:24,2)
--(axis cs:24,3)
--(axis cs:25,3)
--(axis cs:25,2)
--(axis cs:24,2)
--cycle;
\path [fill=gainsboro205223241, fill opacity=0.9, ultra thin]
(axis cs:25,2)
--(axis cs:25,3)
--(axis cs:26,3)
--(axis cs:26,2)
--(axis cs:25,2)
--cycle;
\path [fill=gainsboro206224241, fill opacity=0.9, ultra thin]
(axis cs:26,2)
--(axis cs:26,3)
--(axis cs:27,3)
--(axis cs:27,2)
--(axis cs:26,2)
--cycle;
\path [fill=gainsboro206224241, fill opacity=0.9, ultra thin]
(axis cs:27,2)
--(axis cs:27,3)
--(axis cs:28,3)
--(axis cs:28,2)
--(axis cs:27,2)
--cycle;
\path [fill=lavender216231245, fill opacity=0.9, ultra thin]
(axis cs:28,2)
--(axis cs:28,3)
--(axis cs:29,3)
--(axis cs:29,2)
--(axis cs:28,2)
--cycle;
\path [fill=lavender210227243, fill opacity=0.9, ultra thin]
(axis cs:29,2)
--(axis cs:29,3)
--(axis cs:30,3)
--(axis cs:30,2)
--(axis cs:29,2)
--cycle;
\path [fill=lavender212228243, fill opacity=0.9, ultra thin]
(axis cs:30,2)
--(axis cs:30,3)
--(axis cs:31,3)
--(axis cs:31,2)
--(axis cs:30,2)
--cycle;
\path [fill=lavender219233246, fill opacity=0.9, ultra thin]
(axis cs:31,2)
--(axis cs:31,3)
--(axis cs:32,3)
--(axis cs:32,2)
--(axis cs:31,2)
--cycle;
\path [fill=lavender216231245, fill opacity=0.9, ultra thin]
(axis cs:32,2)
--(axis cs:32,3)
--(axis cs:33,3)
--(axis cs:33,2)
--(axis cs:32,2)
--cycle;
\path [fill=lavender214229244, fill opacity=0.9, ultra thin]
(axis cs:33,2)
--(axis cs:33,3)
--(axis cs:34,3)
--(axis cs:34,2)
--(axis cs:33,2)
--cycle;
\path [fill=lavender209226242, fill opacity=0.9, ultra thin]
(axis cs:34,2)
--(axis cs:34,3)
--(axis cs:35,3)
--(axis cs:35,2)
--(axis cs:34,2)
--cycle;
\path [fill=lavender219233246, fill opacity=0.9, ultra thin]
(axis cs:35,2)
--(axis cs:35,3)
--(axis cs:36,3)
--(axis cs:36,2)
--(axis cs:35,2)
--cycle;
\path [fill=lavender218232245, fill opacity=0.9, ultra thin]
(axis cs:36,2)
--(axis cs:36,3)
--(axis cs:37,3)
--(axis cs:37,2)
--(axis cs:36,2)
--cycle;
\path [fill=lavender217231245, fill opacity=0.9, ultra thin]
(axis cs:37,2)
--(axis cs:37,3)
--(axis cs:38,3)
--(axis cs:38,2)
--(axis cs:37,2)
--cycle;
\path [fill=teal872143, fill opacity=0.9, ultra thin]
(axis cs:0,3)
--(axis cs:0,4)
--(axis cs:1,4)
--(axis cs:1,3)
--(axis cs:0,3)
--cycle;
\path [fill=darkcyan2299170, fill opacity=0.9, ultra thin]
(axis cs:1,3)
--(axis cs:1,4)
--(axis cs:2,4)
--(axis cs:2,3)
--(axis cs:1,3)
--cycle;
\path [fill=teal1793165, fill opacity=0.9, ultra thin]
(axis cs:2,3)
--(axis cs:2,4)
--(axis cs:3,4)
--(axis cs:3,3)
--(axis cs:2,3)
--cycle;
\path [fill=darkcyan23101171, fill opacity=0.9, ultra thin]
(axis cs:3,3)
--(axis cs:3,4)
--(axis cs:4,4)
--(axis cs:4,3)
--(axis cs:3,3)
--cycle;
\path [fill=steelblue27106175, fill opacity=0.9, ultra thin]
(axis cs:4,3)
--(axis cs:4,4)
--(axis cs:5,4)
--(axis cs:5,3)
--(axis cs:4,3)
--cycle;
\path [fill=steelblue31111179, fill opacity=0.9, ultra thin]
(axis cs:5,3)
--(axis cs:5,4)
--(axis cs:6,4)
--(axis cs:6,3)
--(axis cs:5,3)
--cycle;
\path [fill=steelblue29108177, fill opacity=0.9, ultra thin]
(axis cs:6,3)
--(axis cs:6,4)
--(axis cs:7,4)
--(axis cs:7,3)
--(axis cs:6,3)
--cycle;
\path [fill=steelblue27106175, fill opacity=0.9, ultra thin]
(axis cs:7,3)
--(axis cs:7,4)
--(axis cs:8,4)
--(axis cs:8,3)
--(axis cs:7,3)
--cycle;
\path [fill=steelblue45125187, fill opacity=0.9, ultra thin]
(axis cs:8,3)
--(axis cs:8,4)
--(axis cs:9,4)
--(axis cs:9,3)
--(axis cs:8,3)
--cycle;
\path [fill=steelblue44124187, fill opacity=0.9, ultra thin]
(axis cs:9,3)
--(axis cs:9,4)
--(axis cs:10,4)
--(axis cs:10,3)
--(axis cs:9,3)
--cycle;
\path [fill=steelblue42122185, fill opacity=0.9, ultra thin]
(axis cs:10,3)
--(axis cs:10,4)
--(axis cs:11,4)
--(axis cs:11,3)
--(axis cs:10,3)
--cycle;
\path [fill=steelblue46126188, fill opacity=0.9, ultra thin]
(axis cs:11,3)
--(axis cs:11,4)
--(axis cs:12,4)
--(axis cs:12,3)
--(axis cs:11,3)
--cycle;
\path [fill=steelblue38118183, fill opacity=0.9, ultra thin]
(axis cs:12,3)
--(axis cs:12,4)
--(axis cs:13,4)
--(axis cs:13,3)
--(axis cs:12,3)
--cycle;
\path [fill=steelblue60140195, fill opacity=0.9, ultra thin]
(axis cs:13,3)
--(axis cs:13,4)
--(axis cs:14,4)
--(axis cs:14,3)
--(axis cs:13,3)
--cycle;
\path [fill=steelblue40120184, fill opacity=0.9, ultra thin]
(axis cs:14,3)
--(axis cs:14,4)
--(axis cs:15,4)
--(axis cs:15,3)
--(axis cs:14,3)
--cycle;
\path [fill=steelblue42122185, fill opacity=0.9, ultra thin]
(axis cs:15,3)
--(axis cs:15,4)
--(axis cs:16,4)
--(axis cs:16,3)
--(axis cs:15,3)
--cycle;
\path [fill=steelblue39119184, fill opacity=0.9, ultra thin]
(axis cs:16,3)
--(axis cs:16,4)
--(axis cs:17,4)
--(axis cs:17,3)
--(axis cs:16,3)
--cycle;
\path [fill=steelblue51131190, fill opacity=0.9, ultra thin]
(axis cs:17,3)
--(axis cs:17,4)
--(axis cs:18,4)
--(axis cs:18,3)
--(axis cs:17,3)
--cycle;
\path [fill=steelblue35115182, fill opacity=0.9, ultra thin]
(axis cs:18,3)
--(axis cs:18,4)
--(axis cs:19,4)
--(axis cs:19,3)
--(axis cs:18,3)
--cycle;
\path [fill=steelblue28107176, fill opacity=0.9, ultra thin]
(axis cs:19,3)
--(axis cs:19,4)
--(axis cs:20,4)
--(axis cs:20,3)
--(axis cs:19,3)
--cycle;
\path [fill=steelblue26104174, fill opacity=0.9, ultra thin]
(axis cs:20,3)
--(axis cs:20,4)
--(axis cs:21,4)
--(axis cs:21,3)
--(axis cs:20,3)
--cycle;
\path [fill=steelblue36116182, fill opacity=0.9, ultra thin]
(axis cs:21,3)
--(axis cs:21,4)
--(axis cs:22,4)
--(axis cs:22,3)
--(axis cs:21,3)
--cycle;
\path [fill=steelblue25103173, fill opacity=0.9, ultra thin]
(axis cs:22,3)
--(axis cs:22,4)
--(axis cs:23,4)
--(axis cs:23,3)
--(axis cs:22,3)
--cycle;
\path [fill=steelblue30110178, fill opacity=0.9, ultra thin]
(axis cs:23,3)
--(axis cs:23,4)
--(axis cs:24,4)
--(axis cs:24,3)
--(axis cs:23,3)
--cycle;
\path [fill=steelblue41121185, fill opacity=0.9, ultra thin]
(axis cs:24,3)
--(axis cs:24,4)
--(axis cs:25,4)
--(axis cs:25,3)
--(axis cs:24,3)
--cycle;
\path [fill=powderblue191216236, fill opacity=0.9, ultra thin]
(axis cs:25,3)
--(axis cs:25,4)
--(axis cs:26,4)
--(axis cs:26,3)
--(axis cs:25,3)
--cycle;
\path [fill=powderblue190215236, fill opacity=0.9, ultra thin]
(axis cs:26,3)
--(axis cs:26,4)
--(axis cs:27,4)
--(axis cs:27,3)
--(axis cs:26,3)
--cycle;
\path [fill=powderblue193217237, fill opacity=0.9, ultra thin]
(axis cs:27,3)
--(axis cs:27,4)
--(axis cs:28,4)
--(axis cs:28,3)
--(axis cs:27,3)
--cycle;
\path [fill=gainsboro205223241, fill opacity=0.9, ultra thin]
(axis cs:28,3)
--(axis cs:28,4)
--(axis cs:29,4)
--(axis cs:29,3)
--(axis cs:28,3)
--cycle;
\path [fill=lavender207225242, fill opacity=0.9, ultra thin]
(axis cs:29,3)
--(axis cs:29,4)
--(axis cs:30,4)
--(axis cs:30,3)
--(axis cs:29,3)
--cycle;
\path [fill=gainsboro205223241, fill opacity=0.9, ultra thin]
(axis cs:30,3)
--(axis cs:30,4)
--(axis cs:31,4)
--(axis cs:31,3)
--(axis cs:30,3)
--cycle;
\path [fill=lavender217231245, fill opacity=0.9, ultra thin]
(axis cs:31,3)
--(axis cs:31,4)
--(axis cs:32,4)
--(axis cs:32,3)
--(axis cs:31,3)
--cycle;
\path [fill=lavender213229244, fill opacity=0.9, ultra thin]
(axis cs:32,3)
--(axis cs:32,4)
--(axis cs:33,4)
--(axis cs:33,3)
--(axis cs:32,3)
--cycle;
\path [fill=lavender209226242, fill opacity=0.9, ultra thin]
(axis cs:33,3)
--(axis cs:33,4)
--(axis cs:34,4)
--(axis cs:34,3)
--(axis cs:33,3)
--cycle;
\path [fill=lavender207225242, fill opacity=0.9, ultra thin]
(axis cs:34,3)
--(axis cs:34,4)
--(axis cs:35,4)
--(axis cs:35,3)
--(axis cs:34,3)
--cycle;
\path [fill=lavender210227243, fill opacity=0.9, ultra thin]
(axis cs:35,3)
--(axis cs:35,4)
--(axis cs:36,4)
--(axis cs:36,3)
--(axis cs:35,3)
--cycle;
\path [fill=lavender208225242, fill opacity=0.9, ultra thin]
(axis cs:36,3)
--(axis cs:36,4)
--(axis cs:37,4)
--(axis cs:37,3)
--(axis cs:36,3)
--cycle;
\path [fill=lavender207225242, fill opacity=0.9, ultra thin]
(axis cs:37,3)
--(axis cs:37,4)
--(axis cs:38,4)
--(axis cs:38,3)
--(axis cs:37,3)
--cycle;
\path [fill=midnightblue870140, fill opacity=0.9, ultra thin]
(axis cs:0,4)
--(axis cs:0,5)
--(axis cs:1,5)
--(axis cs:1,4)
--(axis cs:0,4)
--cycle;
\path [fill=steelblue29108177, fill opacity=0.9, ultra thin]
(axis cs:1,4)
--(axis cs:1,5)
--(axis cs:2,5)
--(axis cs:2,4)
--(axis cs:1,4)
--cycle;
\path [fill=steelblue24102172, fill opacity=0.9, ultra thin]
(axis cs:2,4)
--(axis cs:2,5)
--(axis cs:3,5)
--(axis cs:3,4)
--(axis cs:2,4)
--cycle;
\path [fill=teal1995167, fill opacity=0.9, ultra thin]
(axis cs:3,4)
--(axis cs:3,5)
--(axis cs:4,5)
--(axis cs:4,4)
--(axis cs:3,4)
--cycle;
\path [fill=darkcyan2299170, fill opacity=0.9, ultra thin]
(axis cs:4,4)
--(axis cs:4,5)
--(axis cs:5,5)
--(axis cs:5,4)
--(axis cs:4,4)
--cycle;
\path [fill=teal1995167, fill opacity=0.9, ultra thin]
(axis cs:5,4)
--(axis cs:5,5)
--(axis cs:6,5)
--(axis cs:6,4)
--(axis cs:5,4)
--cycle;
\path [fill=darkcyan2198169, fill opacity=0.9, ultra thin]
(axis cs:6,4)
--(axis cs:6,5)
--(axis cs:7,5)
--(axis cs:7,4)
--(axis cs:6,4)
--cycle;
\path [fill=steelblue24102172, fill opacity=0.9, ultra thin]
(axis cs:7,4)
--(axis cs:7,5)
--(axis cs:8,5)
--(axis cs:8,4)
--(axis cs:7,4)
--cycle;
\path [fill=steelblue45125187, fill opacity=0.9, ultra thin]
(axis cs:8,4)
--(axis cs:8,5)
--(axis cs:9,5)
--(axis cs:9,4)
--(axis cs:8,4)
--cycle;
\path [fill=steelblue48128189, fill opacity=0.9, ultra thin]
(axis cs:9,4)
--(axis cs:9,5)
--(axis cs:10,5)
--(axis cs:10,4)
--(axis cs:9,4)
--cycle;
\path [fill=steelblue44124187, fill opacity=0.9, ultra thin]
(axis cs:10,4)
--(axis cs:10,5)
--(axis cs:11,5)
--(axis cs:11,4)
--(axis cs:10,4)
--cycle;
\path [fill=steelblue46126188, fill opacity=0.9, ultra thin]
(axis cs:11,4)
--(axis cs:11,5)
--(axis cs:12,5)
--(axis cs:12,4)
--(axis cs:11,4)
--cycle;
\path [fill=steelblue30110178, fill opacity=0.9, ultra thin]
(axis cs:12,4)
--(axis cs:12,5)
--(axis cs:13,5)
--(axis cs:13,4)
--(axis cs:12,4)
--cycle;
\path [fill=steelblue47127188, fill opacity=0.9, ultra thin]
(axis cs:13,4)
--(axis cs:13,5)
--(axis cs:14,5)
--(axis cs:14,4)
--(axis cs:13,4)
--cycle;
\path [fill=steelblue34114181, fill opacity=0.9, ultra thin]
(axis cs:14,4)
--(axis cs:14,5)
--(axis cs:15,5)
--(axis cs:15,4)
--(axis cs:14,4)
--cycle;
\path [fill=steelblue42122185, fill opacity=0.9, ultra thin]
(axis cs:15,4)
--(axis cs:15,5)
--(axis cs:16,5)
--(axis cs:16,4)
--(axis cs:15,4)
--cycle;
\path [fill=steelblue39119184, fill opacity=0.9, ultra thin]
(axis cs:16,4)
--(axis cs:16,5)
--(axis cs:17,5)
--(axis cs:17,4)
--(axis cs:16,4)
--cycle;
\path [fill=steelblue46126188, fill opacity=0.9, ultra thin]
(axis cs:17,4)
--(axis cs:17,5)
--(axis cs:18,5)
--(axis cs:18,4)
--(axis cs:17,4)
--cycle;
\path [fill=steelblue30110178, fill opacity=0.9, ultra thin]
(axis cs:18,4)
--(axis cs:18,5)
--(axis cs:19,5)
--(axis cs:19,4)
--(axis cs:18,4)
--cycle;
\path [fill=steelblue26105174, fill opacity=0.9, ultra thin]
(axis cs:19,4)
--(axis cs:19,5)
--(axis cs:20,5)
--(axis cs:20,4)
--(axis cs:19,4)
--cycle;
\path [fill=steelblue24102172, fill opacity=0.9, ultra thin]
(axis cs:20,4)
--(axis cs:20,5)
--(axis cs:21,5)
--(axis cs:21,4)
--(axis cs:20,4)
--cycle;
\path [fill=steelblue35115182, fill opacity=0.9, ultra thin]
(axis cs:21,4)
--(axis cs:21,5)
--(axis cs:22,5)
--(axis cs:22,4)
--(axis cs:21,4)
--cycle;
\path [fill=darkcyan2299170, fill opacity=0.9, ultra thin]
(axis cs:22,4)
--(axis cs:22,5)
--(axis cs:23,5)
--(axis cs:23,4)
--(axis cs:22,4)
--cycle;
\path [fill=steelblue30110178, fill opacity=0.9, ultra thin]
(axis cs:23,4)
--(axis cs:23,5)
--(axis cs:24,5)
--(axis cs:24,4)
--(axis cs:23,4)
--cycle;
\path [fill=steelblue40120184, fill opacity=0.9, ultra thin]
(axis cs:24,4)
--(axis cs:24,5)
--(axis cs:25,5)
--(axis cs:25,4)
--(axis cs:24,4)
--cycle;
\path [fill=powderblue191216236, fill opacity=0.9, ultra thin]
(axis cs:25,4)
--(axis cs:25,5)
--(axis cs:26,5)
--(axis cs:26,4)
--(axis cs:25,4)
--cycle;
\path [fill=powderblue188215235, fill opacity=0.9, ultra thin]
(axis cs:26,4)
--(axis cs:26,5)
--(axis cs:27,5)
--(axis cs:27,4)
--(axis cs:26,4)
--cycle;
\path [fill=lightblue185213234, fill opacity=0.9, ultra thin]
(axis cs:27,4)
--(axis cs:27,5)
--(axis cs:28,5)
--(axis cs:28,4)
--(axis cs:27,4)
--cycle;
\path [fill=powderblue201221240, fill opacity=0.9, ultra thin]
(axis cs:28,4)
--(axis cs:28,5)
--(axis cs:29,5)
--(axis cs:29,4)
--(axis cs:28,4)
--cycle;
\path [fill=gainsboro203222240, fill opacity=0.9, ultra thin]
(axis cs:29,4)
--(axis cs:29,5)
--(axis cs:30,5)
--(axis cs:30,4)
--(axis cs:29,4)
--cycle;
\path [fill=powderblue201221240, fill opacity=0.9, ultra thin]
(axis cs:30,4)
--(axis cs:30,5)
--(axis cs:31,5)
--(axis cs:31,4)
--(axis cs:30,4)
--cycle;
\path [fill=gainsboro206224241, fill opacity=0.9, ultra thin]
(axis cs:31,4)
--(axis cs:31,5)
--(axis cs:32,5)
--(axis cs:32,4)
--(axis cs:31,4)
--cycle;
\path [fill=gainsboro206224241, fill opacity=0.9, ultra thin]
(axis cs:32,4)
--(axis cs:32,5)
--(axis cs:33,5)
--(axis cs:33,4)
--(axis cs:32,4)
--cycle;
\path [fill=gainsboro206224241, fill opacity=0.9, ultra thin]
(axis cs:33,4)
--(axis cs:33,5)
--(axis cs:34,5)
--(axis cs:34,4)
--(axis cs:33,4)
--cycle;
\path [fill=powderblue199219239, fill opacity=0.9, ultra thin]
(axis cs:34,4)
--(axis cs:34,5)
--(axis cs:35,5)
--(axis cs:35,4)
--(axis cs:34,4)
--cycle;
\path [fill=powderblue200220239, fill opacity=0.9, ultra thin]
(axis cs:35,4)
--(axis cs:35,5)
--(axis cs:36,5)
--(axis cs:36,4)
--(axis cs:35,4)
--cycle;
\path [fill=gainsboro203222240, fill opacity=0.9, ultra thin]
(axis cs:36,4)
--(axis cs:36,5)
--(axis cs:37,5)
--(axis cs:37,4)
--(axis cs:36,4)
--cycle;
\path [fill=gainsboro206224241, fill opacity=0.9, ultra thin]
(axis cs:37,4)
--(axis cs:37,5)
--(axis cs:38,5)
--(axis cs:38,4)
--(axis cs:37,4)
--cycle;
\path [fill=midnightblue871142, fill opacity=0.9, ultra thin]
(axis cs:0,5)
--(axis cs:0,6)
--(axis cs:1,6)
--(axis cs:1,5)
--(axis cs:0,5)
--cycle;
\path [fill=steelblue35115182, fill opacity=0.9, ultra thin]
(axis cs:1,5)
--(axis cs:1,6)
--(axis cs:2,6)
--(axis cs:2,5)
--(axis cs:1,5)
--cycle;
\path [fill=steelblue30110178, fill opacity=0.9, ultra thin]
(axis cs:2,5)
--(axis cs:2,6)
--(axis cs:3,6)
--(axis cs:3,5)
--(axis cs:2,5)
--cycle;
\path [fill=steelblue25103173, fill opacity=0.9, ultra thin]
(axis cs:3,5)
--(axis cs:3,6)
--(axis cs:4,6)
--(axis cs:4,5)
--(axis cs:3,5)
--cycle;
\path [fill=teal1996167, fill opacity=0.9, ultra thin]
(axis cs:4,5)
--(axis cs:4,6)
--(axis cs:5,6)
--(axis cs:5,5)
--(axis cs:4,5)
--cycle;
\path [fill=teal2097168, fill opacity=0.9, ultra thin]
(axis cs:5,5)
--(axis cs:5,6)
--(axis cs:6,6)
--(axis cs:6,5)
--(axis cs:5,5)
--cycle;
\path [fill=teal1793165, fill opacity=0.9, ultra thin]
(axis cs:6,5)
--(axis cs:6,6)
--(axis cs:7,6)
--(axis cs:7,5)
--(axis cs:6,5)
--cycle;
\path [fill=teal1692164, fill opacity=0.9, ultra thin]
(axis cs:7,5)
--(axis cs:7,6)
--(axis cs:8,6)
--(axis cs:8,5)
--(axis cs:7,5)
--cycle;
\path [fill=steelblue38118183, fill opacity=0.9, ultra thin]
(axis cs:8,5)
--(axis cs:8,6)
--(axis cs:9,6)
--(axis cs:9,5)
--(axis cs:8,5)
--cycle;
\path [fill=steelblue49129189, fill opacity=0.9, ultra thin]
(axis cs:9,5)
--(axis cs:9,6)
--(axis cs:10,6)
--(axis cs:10,5)
--(axis cs:9,5)
--cycle;
\path [fill=steelblue44124187, fill opacity=0.9, ultra thin]
(axis cs:10,5)
--(axis cs:10,6)
--(axis cs:11,6)
--(axis cs:11,5)
--(axis cs:10,5)
--cycle;
\path [fill=steelblue43123186, fill opacity=0.9, ultra thin]
(axis cs:11,5)
--(axis cs:11,6)
--(axis cs:12,6)
--(axis cs:12,5)
--(axis cs:11,5)
--cycle;
\path [fill=steelblue28107176, fill opacity=0.9, ultra thin]
(axis cs:12,5)
--(axis cs:12,6)
--(axis cs:13,6)
--(axis cs:13,5)
--(axis cs:12,5)
--cycle;
\path [fill=steelblue43123186, fill opacity=0.9, ultra thin]
(axis cs:13,5)
--(axis cs:13,6)
--(axis cs:14,6)
--(axis cs:14,5)
--(axis cs:13,5)
--cycle;
\path [fill=steelblue28107176, fill opacity=0.9, ultra thin]
(axis cs:14,5)
--(axis cs:14,6)
--(axis cs:15,6)
--(axis cs:15,5)
--(axis cs:14,5)
--cycle;
\path [fill=steelblue34114181, fill opacity=0.9, ultra thin]
(axis cs:15,5)
--(axis cs:15,6)
--(axis cs:16,6)
--(axis cs:16,5)
--(axis cs:15,5)
--cycle;
\path [fill=steelblue42122185, fill opacity=0.9, ultra thin]
(axis cs:16,5)
--(axis cs:16,6)
--(axis cs:17,6)
--(axis cs:17,5)
--(axis cs:16,5)
--cycle;
\path [fill=steelblue48128189, fill opacity=0.9, ultra thin]
(axis cs:17,5)
--(axis cs:17,6)
--(axis cs:18,6)
--(axis cs:18,5)
--(axis cs:17,5)
--cycle;
\path [fill=steelblue34114181, fill opacity=0.9, ultra thin]
(axis cs:18,5)
--(axis cs:18,6)
--(axis cs:19,6)
--(axis cs:19,5)
--(axis cs:18,5)
--cycle;
\path [fill=steelblue27106175, fill opacity=0.9, ultra thin]
(axis cs:19,5)
--(axis cs:19,6)
--(axis cs:20,6)
--(axis cs:20,5)
--(axis cs:19,5)
--cycle;
\path [fill=steelblue26105174, fill opacity=0.9, ultra thin]
(axis cs:20,5)
--(axis cs:20,6)
--(axis cs:21,6)
--(axis cs:21,5)
--(axis cs:20,5)
--cycle;
\path [fill=steelblue39119184, fill opacity=0.9, ultra thin]
(axis cs:21,5)
--(axis cs:21,6)
--(axis cs:22,6)
--(axis cs:22,5)
--(axis cs:21,5)
--cycle;
\path [fill=darkcyan23100171, fill opacity=0.9, ultra thin]
(axis cs:22,5)
--(axis cs:22,6)
--(axis cs:23,6)
--(axis cs:23,5)
--(axis cs:22,5)
--cycle;
\path [fill=steelblue34114181, fill opacity=0.9, ultra thin]
(axis cs:23,5)
--(axis cs:23,6)
--(axis cs:24,6)
--(axis cs:24,5)
--(axis cs:23,5)
--cycle;
\path [fill=steelblue36116182, fill opacity=0.9, ultra thin]
(axis cs:24,5)
--(axis cs:24,6)
--(axis cs:25,6)
--(axis cs:25,5)
--(axis cs:24,5)
--cycle;
\path [fill=powderblue188215235, fill opacity=0.9, ultra thin]
(axis cs:25,5)
--(axis cs:25,6)
--(axis cs:26,6)
--(axis cs:26,5)
--(axis cs:25,5)
--cycle;
\path [fill=lightblue183212234, fill opacity=0.9, ultra thin]
(axis cs:26,5)
--(axis cs:26,6)
--(axis cs:27,6)
--(axis cs:27,5)
--(axis cs:26,5)
--cycle;
\path [fill=lightblue186214234, fill opacity=0.9, ultra thin]
(axis cs:27,5)
--(axis cs:27,6)
--(axis cs:28,6)
--(axis cs:28,5)
--(axis cs:27,5)
--cycle;
\path [fill=powderblue199219239, fill opacity=0.9, ultra thin]
(axis cs:28,5)
--(axis cs:28,6)
--(axis cs:29,6)
--(axis cs:29,5)
--(axis cs:28,5)
--cycle;
\path [fill=powderblue200220239, fill opacity=0.9, ultra thin]
(axis cs:29,5)
--(axis cs:29,6)
--(axis cs:30,6)
--(axis cs:30,5)
--(axis cs:29,5)
--cycle;
\path [fill=powderblue199219239, fill opacity=0.9, ultra thin]
(axis cs:30,5)
--(axis cs:30,6)
--(axis cs:31,6)
--(axis cs:31,5)
--(axis cs:30,5)
--cycle;
\path [fill=gainsboro203222240, fill opacity=0.9, ultra thin]
(axis cs:31,5)
--(axis cs:31,6)
--(axis cs:32,6)
--(axis cs:32,5)
--(axis cs:31,5)
--cycle;
\path [fill=gainsboro206224241, fill opacity=0.9, ultra thin]
(axis cs:32,5)
--(axis cs:32,6)
--(axis cs:33,6)
--(axis cs:33,5)
--(axis cs:32,5)
--cycle;
\path [fill=gainsboro202221240, fill opacity=0.9, ultra thin]
(axis cs:33,5)
--(axis cs:33,6)
--(axis cs:34,6)
--(axis cs:34,5)
--(axis cs:33,5)
--cycle;
\path [fill=gainsboro203222240, fill opacity=0.9, ultra thin]
(axis cs:34,5)
--(axis cs:34,6)
--(axis cs:35,6)
--(axis cs:35,5)
--(axis cs:34,5)
--cycle;
\path [fill=lavender207225242, fill opacity=0.9, ultra thin]
(axis cs:35,5)
--(axis cs:35,6)
--(axis cs:36,6)
--(axis cs:36,5)
--(axis cs:35,5)
--cycle;
\path [fill=gainsboro204223241, fill opacity=0.9, ultra thin]
(axis cs:36,5)
--(axis cs:36,6)
--(axis cs:37,6)
--(axis cs:37,5)
--(axis cs:36,5)
--cycle;
\path [fill=gainsboro206224241, fill opacity=0.9, ultra thin]
(axis cs:37,5)
--(axis cs:37,6)
--(axis cs:38,6)
--(axis cs:38,5)
--(axis cs:37,5)
--cycle;
\path [fill=midnightblue867136, fill opacity=0.9, ultra thin]
(axis cs:0,6)
--(axis cs:0,7)
--(axis cs:1,7)
--(axis cs:1,6)
--(axis cs:0,6)
--cycle;
\path [fill=steelblue30109178, fill opacity=0.9, ultra thin]
(axis cs:1,6)
--(axis cs:1,7)
--(axis cs:2,7)
--(axis cs:2,6)
--(axis cs:1,6)
--cycle;
\path [fill=steelblue32112180, fill opacity=0.9, ultra thin]
(axis cs:2,6)
--(axis cs:2,7)
--(axis cs:3,7)
--(axis cs:3,6)
--(axis cs:2,6)
--cycle;
\path [fill=steelblue30109178, fill opacity=0.9, ultra thin]
(axis cs:3,6)
--(axis cs:3,7)
--(axis cs:4,7)
--(axis cs:4,6)
--(axis cs:3,6)
--cycle;
\path [fill=steelblue26104174, fill opacity=0.9, ultra thin]
(axis cs:4,6)
--(axis cs:4,7)
--(axis cs:5,7)
--(axis cs:5,6)
--(axis cs:4,6)
--cycle;
\path [fill=teal1995167, fill opacity=0.9, ultra thin]
(axis cs:5,6)
--(axis cs:5,7)
--(axis cs:6,7)
--(axis cs:6,6)
--(axis cs:5,6)
--cycle;
\path [fill=teal1590163, fill opacity=0.9, ultra thin]
(axis cs:6,6)
--(axis cs:6,7)
--(axis cs:7,7)
--(axis cs:7,6)
--(axis cs:6,6)
--cycle;
\path [fill=teal983157, fill opacity=0.9, ultra thin]
(axis cs:7,6)
--(axis cs:7,7)
--(axis cs:8,7)
--(axis cs:8,6)
--(axis cs:7,6)
--cycle;
\path [fill=steelblue27106175, fill opacity=0.9, ultra thin]
(axis cs:8,6)
--(axis cs:8,7)
--(axis cs:9,7)
--(axis cs:9,6)
--(axis cs:8,6)
--cycle;
\path [fill=steelblue38118183, fill opacity=0.9, ultra thin]
(axis cs:9,6)
--(axis cs:9,7)
--(axis cs:10,7)
--(axis cs:10,6)
--(axis cs:9,6)
--cycle;
\path [fill=steelblue38118183, fill opacity=0.9, ultra thin]
(axis cs:10,6)
--(axis cs:10,7)
--(axis cs:11,7)
--(axis cs:11,6)
--(axis cs:10,6)
--cycle;
\path [fill=steelblue38118183, fill opacity=0.9, ultra thin]
(axis cs:11,6)
--(axis cs:11,7)
--(axis cs:12,7)
--(axis cs:12,6)
--(axis cs:11,6)
--cycle;
\path [fill=steelblue26104174, fill opacity=0.9, ultra thin]
(axis cs:12,6)
--(axis cs:12,7)
--(axis cs:13,7)
--(axis cs:13,6)
--(axis cs:12,6)
--cycle;
\path [fill=steelblue45125187, fill opacity=0.9, ultra thin]
(axis cs:13,6)
--(axis cs:13,7)
--(axis cs:14,7)
--(axis cs:14,6)
--(axis cs:13,6)
--cycle;
\path [fill=steelblue26104174, fill opacity=0.9, ultra thin]
(axis cs:14,6)
--(axis cs:14,7)
--(axis cs:15,7)
--(axis cs:15,6)
--(axis cs:14,6)
--cycle;
\path [fill=steelblue34114181, fill opacity=0.9, ultra thin]
(axis cs:15,6)
--(axis cs:15,7)
--(axis cs:16,7)
--(axis cs:16,6)
--(axis cs:15,6)
--cycle;
\path [fill=steelblue37117183, fill opacity=0.9, ultra thin]
(axis cs:16,6)
--(axis cs:16,7)
--(axis cs:17,7)
--(axis cs:17,6)
--(axis cs:16,6)
--cycle;
\path [fill=steelblue50130190, fill opacity=0.9, ultra thin]
(axis cs:17,6)
--(axis cs:17,7)
--(axis cs:18,7)
--(axis cs:18,6)
--(axis cs:17,6)
--cycle;
\path [fill=steelblue29108177, fill opacity=0.9, ultra thin]
(axis cs:18,6)
--(axis cs:18,7)
--(axis cs:19,7)
--(axis cs:19,6)
--(axis cs:18,6)
--cycle;
\path [fill=steelblue26104174, fill opacity=0.9, ultra thin]
(axis cs:19,6)
--(axis cs:19,7)
--(axis cs:20,7)
--(axis cs:20,6)
--(axis cs:19,6)
--cycle;
\path [fill=darkcyan23100171, fill opacity=0.9, ultra thin]
(axis cs:20,6)
--(axis cs:20,7)
--(axis cs:21,7)
--(axis cs:21,6)
--(axis cs:20,6)
--cycle;
\path [fill=steelblue32112180, fill opacity=0.9, ultra thin]
(axis cs:21,6)
--(axis cs:21,7)
--(axis cs:22,7)
--(axis cs:22,6)
--(axis cs:21,6)
--cycle;
\path [fill=teal1996167, fill opacity=0.9, ultra thin]
(axis cs:22,6)
--(axis cs:22,7)
--(axis cs:23,7)
--(axis cs:23,6)
--(axis cs:22,6)
--cycle;
\path [fill=steelblue29108177, fill opacity=0.9, ultra thin]
(axis cs:23,6)
--(axis cs:23,7)
--(axis cs:24,7)
--(axis cs:24,6)
--(axis cs:23,6)
--cycle;
\path [fill=steelblue34114181, fill opacity=0.9, ultra thin]
(axis cs:24,6)
--(axis cs:24,7)
--(axis cs:25,7)
--(axis cs:25,6)
--(axis cs:24,6)
--cycle;
\path [fill=lightblue180211232, fill opacity=0.9, ultra thin]
(axis cs:25,6)
--(axis cs:25,7)
--(axis cs:26,7)
--(axis cs:26,6)
--(axis cs:25,6)
--cycle;
\path [fill=lightblue181211233, fill opacity=0.9, ultra thin]
(axis cs:26,6)
--(axis cs:26,7)
--(axis cs:27,7)
--(axis cs:27,6)
--(axis cs:26,6)
--cycle;
\path [fill=lightblue181211233, fill opacity=0.9, ultra thin]
(axis cs:27,6)
--(axis cs:27,7)
--(axis cs:28,7)
--(axis cs:28,6)
--(axis cs:27,6)
--cycle;
\path [fill=powderblue195217238, fill opacity=0.9, ultra thin]
(axis cs:28,6)
--(axis cs:28,7)
--(axis cs:29,7)
--(axis cs:29,6)
--(axis cs:28,6)
--cycle;
\path [fill=gainsboro202221240, fill opacity=0.9, ultra thin]
(axis cs:29,6)
--(axis cs:29,7)
--(axis cs:30,7)
--(axis cs:30,6)
--(axis cs:29,6)
--cycle;
\path [fill=powderblue192216237, fill opacity=0.9, ultra thin]
(axis cs:30,6)
--(axis cs:30,7)
--(axis cs:31,7)
--(axis cs:31,6)
--(axis cs:30,6)
--cycle;
\path [fill=gainsboro202221240, fill opacity=0.9, ultra thin]
(axis cs:31,6)
--(axis cs:31,7)
--(axis cs:32,7)
--(axis cs:32,6)
--(axis cs:31,6)
--cycle;
\path [fill=powderblue200220239, fill opacity=0.9, ultra thin]
(axis cs:32,6)
--(axis cs:32,7)
--(axis cs:33,7)
--(axis cs:33,6)
--(axis cs:32,6)
--cycle;
\path [fill=powderblue201221240, fill opacity=0.9, ultra thin]
(axis cs:33,6)
--(axis cs:33,7)
--(axis cs:34,7)
--(axis cs:34,6)
--(axis cs:33,6)
--cycle;
\path [fill=powderblue199219239, fill opacity=0.9, ultra thin]
(axis cs:34,6)
--(axis cs:34,7)
--(axis cs:35,7)
--(axis cs:35,6)
--(axis cs:34,6)
--cycle;
\path [fill=gainsboro206224241, fill opacity=0.9, ultra thin]
(axis cs:35,6)
--(axis cs:35,7)
--(axis cs:36,7)
--(axis cs:36,6)
--(axis cs:35,6)
--cycle;
\path [fill=gainsboro206224241, fill opacity=0.9, ultra thin]
(axis cs:36,6)
--(axis cs:36,7)
--(axis cs:37,7)
--(axis cs:37,6)
--(axis cs:36,6)
--cycle;
\path [fill=lavender207225242, fill opacity=0.9, ultra thin]
(axis cs:37,6)
--(axis cs:37,7)
--(axis cs:38,7)
--(axis cs:38,6)
--(axis cs:37,6)
--cycle;
\path [fill=midnightblue863130, fill opacity=0.9, ultra thin]
(axis cs:0,7)
--(axis cs:0,8)
--(axis cs:1,8)
--(axis cs:1,7)
--(axis cs:0,7)
--cycle;
\path [fill=steelblue30109178, fill opacity=0.9, ultra thin]
(axis cs:1,7)
--(axis cs:1,8)
--(axis cs:2,8)
--(axis cs:2,7)
--(axis cs:1,7)
--cycle;
\path [fill=steelblue34114181, fill opacity=0.9, ultra thin]
(axis cs:2,7)
--(axis cs:2,8)
--(axis cs:3,8)
--(axis cs:3,7)
--(axis cs:2,7)
--cycle;
\path [fill=steelblue31111179, fill opacity=0.9, ultra thin]
(axis cs:3,7)
--(axis cs:3,8)
--(axis cs:4,8)
--(axis cs:4,7)
--(axis cs:3,7)
--cycle;
\path [fill=steelblue36116182, fill opacity=0.9, ultra thin]
(axis cs:4,7)
--(axis cs:4,8)
--(axis cs:5,8)
--(axis cs:5,7)
--(axis cs:4,7)
--cycle;
\path [fill=steelblue25103173, fill opacity=0.9, ultra thin]
(axis cs:5,7)
--(axis cs:5,8)
--(axis cs:6,8)
--(axis cs:6,7)
--(axis cs:5,7)
--cycle;
\path [fill=teal1591163, fill opacity=0.9, ultra thin]
(axis cs:6,7)
--(axis cs:6,8)
--(axis cs:7,8)
--(axis cs:7,7)
--(axis cs:6,7)
--cycle;
\path [fill=teal1084158, fill opacity=0.9, ultra thin]
(axis cs:7,7)
--(axis cs:7,8)
--(axis cs:8,8)
--(axis cs:8,7)
--(axis cs:7,7)
--cycle;
\path [fill=darkcyan2198169, fill opacity=0.9, ultra thin]
(axis cs:8,7)
--(axis cs:8,8)
--(axis cs:9,8)
--(axis cs:9,7)
--(axis cs:8,7)
--cycle;
\path [fill=steelblue30110178, fill opacity=0.9, ultra thin]
(axis cs:9,7)
--(axis cs:9,8)
--(axis cs:10,8)
--(axis cs:10,7)
--(axis cs:9,7)
--cycle;
\path [fill=steelblue30110178, fill opacity=0.9, ultra thin]
(axis cs:10,7)
--(axis cs:10,8)
--(axis cs:11,8)
--(axis cs:11,7)
--(axis cs:10,7)
--cycle;
\path [fill=steelblue37117183, fill opacity=0.9, ultra thin]
(axis cs:11,7)
--(axis cs:11,8)
--(axis cs:12,8)
--(axis cs:12,7)
--(axis cs:11,7)
--cycle;
\path [fill=steelblue29108177, fill opacity=0.9, ultra thin]
(axis cs:12,7)
--(axis cs:12,8)
--(axis cs:13,8)
--(axis cs:13,7)
--(axis cs:12,7)
--cycle;
\path [fill=steelblue50130190, fill opacity=0.9, ultra thin]
(axis cs:13,7)
--(axis cs:13,8)
--(axis cs:14,8)
--(axis cs:14,7)
--(axis cs:13,7)
--cycle;
\path [fill=steelblue33113181, fill opacity=0.9, ultra thin]
(axis cs:14,7)
--(axis cs:14,8)
--(axis cs:15,8)
--(axis cs:15,7)
--(axis cs:14,7)
--cycle;
\path [fill=steelblue39119184, fill opacity=0.9, ultra thin]
(axis cs:15,7)
--(axis cs:15,8)
--(axis cs:16,8)
--(axis cs:16,7)
--(axis cs:15,7)
--cycle;
\path [fill=steelblue42122185, fill opacity=0.9, ultra thin]
(axis cs:16,7)
--(axis cs:16,8)
--(axis cs:17,8)
--(axis cs:17,7)
--(axis cs:16,7)
--cycle;
\path [fill=steelblue55135192, fill opacity=0.9, ultra thin]
(axis cs:17,7)
--(axis cs:17,8)
--(axis cs:18,8)
--(axis cs:18,7)
--(axis cs:17,7)
--cycle;
\path [fill=steelblue35115182, fill opacity=0.9, ultra thin]
(axis cs:18,7)
--(axis cs:18,8)
--(axis cs:19,8)
--(axis cs:19,7)
--(axis cs:18,7)
--cycle;
\path [fill=steelblue26105174, fill opacity=0.9, ultra thin]
(axis cs:19,7)
--(axis cs:19,8)
--(axis cs:20,8)
--(axis cs:20,7)
--(axis cs:19,7)
--cycle;
\path [fill=darkcyan23100171, fill opacity=0.9, ultra thin]
(axis cs:20,7)
--(axis cs:20,8)
--(axis cs:21,8)
--(axis cs:21,7)
--(axis cs:20,7)
--cycle;
\path [fill=steelblue34114181, fill opacity=0.9, ultra thin]
(axis cs:21,7)
--(axis cs:21,8)
--(axis cs:22,8)
--(axis cs:22,7)
--(axis cs:21,7)
--cycle;
\path [fill=darkcyan23101171, fill opacity=0.9, ultra thin]
(axis cs:22,7)
--(axis cs:22,8)
--(axis cs:23,8)
--(axis cs:23,7)
--(axis cs:22,7)
--cycle;
\path [fill=steelblue31111179, fill opacity=0.9, ultra thin]
(axis cs:23,7)
--(axis cs:23,8)
--(axis cs:24,8)
--(axis cs:24,7)
--(axis cs:23,7)
--cycle;
\path [fill=steelblue38118183, fill opacity=0.9, ultra thin]
(axis cs:24,7)
--(axis cs:24,8)
--(axis cs:25,8)
--(axis cs:25,7)
--(axis cs:24,7)
--cycle;
\path [fill=lightblue183212234, fill opacity=0.9, ultra thin]
(axis cs:25,7)
--(axis cs:25,8)
--(axis cs:26,8)
--(axis cs:26,7)
--(axis cs:25,7)
--cycle;
\path [fill=lightblue185213234, fill opacity=0.9, ultra thin]
(axis cs:26,7)
--(axis cs:26,8)
--(axis cs:27,8)
--(axis cs:27,7)
--(axis cs:26,7)
--cycle;
\path [fill=lightblue183212234, fill opacity=0.9, ultra thin]
(axis cs:27,7)
--(axis cs:27,8)
--(axis cs:28,8)
--(axis cs:28,7)
--(axis cs:27,7)
--cycle;
\path [fill=powderblue199219239, fill opacity=0.9, ultra thin]
(axis cs:28,7)
--(axis cs:28,8)
--(axis cs:29,8)
--(axis cs:29,7)
--(axis cs:28,7)
--cycle;
\path [fill=powderblue201221240, fill opacity=0.9, ultra thin]
(axis cs:29,7)
--(axis cs:29,8)
--(axis cs:30,8)
--(axis cs:30,7)
--(axis cs:29,7)
--cycle;
\path [fill=powderblue195217238, fill opacity=0.9, ultra thin]
(axis cs:30,7)
--(axis cs:30,8)
--(axis cs:31,8)
--(axis cs:31,7)
--(axis cs:30,7)
--cycle;
\path [fill=powderblue200220239, fill opacity=0.9, ultra thin]
(axis cs:31,7)
--(axis cs:31,8)
--(axis cs:32,8)
--(axis cs:32,7)
--(axis cs:31,7)
--cycle;
\path [fill=powderblue201221240, fill opacity=0.9, ultra thin]
(axis cs:32,7)
--(axis cs:32,8)
--(axis cs:33,8)
--(axis cs:33,7)
--(axis cs:32,7)
--cycle;
\path [fill=powderblue201221240, fill opacity=0.9, ultra thin]
(axis cs:33,7)
--(axis cs:33,8)
--(axis cs:34,8)
--(axis cs:34,7)
--(axis cs:33,7)
--cycle;
\path [fill=powderblue199219239, fill opacity=0.9, ultra thin]
(axis cs:34,7)
--(axis cs:34,8)
--(axis cs:35,8)
--(axis cs:35,7)
--(axis cs:34,7)
--cycle;
\path [fill=gainsboro205223241, fill opacity=0.9, ultra thin]
(axis cs:35,7)
--(axis cs:35,8)
--(axis cs:36,8)
--(axis cs:36,7)
--(axis cs:35,7)
--cycle;
\path [fill=lavender208225242, fill opacity=0.9, ultra thin]
(axis cs:36,7)
--(axis cs:36,8)
--(axis cs:37,8)
--(axis cs:37,7)
--(axis cs:36,7)
--cycle;
\path [fill=lavender208225242, fill opacity=0.9, ultra thin]
(axis cs:37,7)
--(axis cs:37,8)
--(axis cs:38,8)
--(axis cs:38,7)
--(axis cs:37,7)
--cycle;
\path [fill=midnightblue862128, fill opacity=0.9, ultra thin]
(axis cs:0,8)
--(axis cs:0,9)
--(axis cs:1,9)
--(axis cs:1,8)
--(axis cs:0,8)
--cycle;
\path [fill=steelblue24102172, fill opacity=0.9, ultra thin]
(axis cs:1,8)
--(axis cs:1,9)
--(axis cs:2,9)
--(axis cs:2,8)
--(axis cs:1,8)
--cycle;
\path [fill=steelblue26105174, fill opacity=0.9, ultra thin]
(axis cs:2,8)
--(axis cs:2,9)
--(axis cs:3,9)
--(axis cs:3,8)
--(axis cs:2,8)
--cycle;
\path [fill=steelblue38118183, fill opacity=0.9, ultra thin]
(axis cs:3,8)
--(axis cs:3,9)
--(axis cs:4,9)
--(axis cs:4,8)
--(axis cs:3,8)
--cycle;
\path [fill=steelblue49129189, fill opacity=0.9, ultra thin]
(axis cs:4,8)
--(axis cs:4,9)
--(axis cs:5,9)
--(axis cs:5,8)
--(axis cs:4,8)
--cycle;
\path [fill=steelblue38118183, fill opacity=0.9, ultra thin]
(axis cs:5,8)
--(axis cs:5,9)
--(axis cs:6,9)
--(axis cs:6,8)
--(axis cs:5,8)
--cycle;
\path [fill=darkcyan2198169, fill opacity=0.9, ultra thin]
(axis cs:6,8)
--(axis cs:6,9)
--(axis cs:7,9)
--(axis cs:7,8)
--(axis cs:6,8)
--cycle;
\path [fill=teal881156, fill opacity=0.9, ultra thin]
(axis cs:7,8)
--(axis cs:7,9)
--(axis cs:8,9)
--(axis cs:8,8)
--(axis cs:7,8)
--cycle;
\path [fill=teal1996167, fill opacity=0.9, ultra thin]
(axis cs:8,8)
--(axis cs:8,9)
--(axis cs:9,9)
--(axis cs:9,8)
--(axis cs:8,8)
--cycle;
\path [fill=darkcyan2198169, fill opacity=0.9, ultra thin]
(axis cs:9,8)
--(axis cs:9,9)
--(axis cs:10,9)
--(axis cs:10,8)
--(axis cs:9,8)
--cycle;
\path [fill=darkcyan23101171, fill opacity=0.9, ultra thin]
(axis cs:10,8)
--(axis cs:10,9)
--(axis cs:11,9)
--(axis cs:11,8)
--(axis cs:10,8)
--cycle;
\path [fill=steelblue26104174, fill opacity=0.9, ultra thin]
(axis cs:11,8)
--(axis cs:11,9)
--(axis cs:12,9)
--(axis cs:12,8)
--(axis cs:11,8)
--cycle;
\path [fill=steelblue25103173, fill opacity=0.9, ultra thin]
(axis cs:12,8)
--(axis cs:12,9)
--(axis cs:13,9)
--(axis cs:13,8)
--(axis cs:12,8)
--cycle;
\path [fill=steelblue45125187, fill opacity=0.9, ultra thin]
(axis cs:13,8)
--(axis cs:13,9)
--(axis cs:14,9)
--(axis cs:14,8)
--(axis cs:13,8)
--cycle;
\path [fill=steelblue30109178, fill opacity=0.9, ultra thin]
(axis cs:14,8)
--(axis cs:14,9)
--(axis cs:15,9)
--(axis cs:15,8)
--(axis cs:14,8)
--cycle;
\path [fill=steelblue33113181, fill opacity=0.9, ultra thin]
(axis cs:15,8)
--(axis cs:15,9)
--(axis cs:16,9)
--(axis cs:16,8)
--(axis cs:15,8)
--cycle;
\path [fill=steelblue37117183, fill opacity=0.9, ultra thin]
(axis cs:16,8)
--(axis cs:16,9)
--(axis cs:17,9)
--(axis cs:17,8)
--(axis cs:16,8)
--cycle;
\path [fill=steelblue49129189, fill opacity=0.9, ultra thin]
(axis cs:17,8)
--(axis cs:17,9)
--(axis cs:18,9)
--(axis cs:18,8)
--(axis cs:17,8)
--cycle;
\path [fill=steelblue33113181, fill opacity=0.9, ultra thin]
(axis cs:18,8)
--(axis cs:18,9)
--(axis cs:19,9)
--(axis cs:19,8)
--(axis cs:18,8)
--cycle;
\path [fill=steelblue26104174, fill opacity=0.9, ultra thin]
(axis cs:19,8)
--(axis cs:19,9)
--(axis cs:20,9)
--(axis cs:20,8)
--(axis cs:19,8)
--cycle;
\path [fill=darkcyan2198169, fill opacity=0.9, ultra thin]
(axis cs:20,8)
--(axis cs:20,9)
--(axis cs:21,9)
--(axis cs:21,8)
--(axis cs:20,8)
--cycle;
\path [fill=steelblue36116182, fill opacity=0.9, ultra thin]
(axis cs:21,8)
--(axis cs:21,9)
--(axis cs:22,9)
--(axis cs:22,8)
--(axis cs:21,8)
--cycle;
\path [fill=darkcyan23101171, fill opacity=0.9, ultra thin]
(axis cs:22,8)
--(axis cs:22,9)
--(axis cs:23,9)
--(axis cs:23,8)
--(axis cs:22,8)
--cycle;
\path [fill=steelblue30109178, fill opacity=0.9, ultra thin]
(axis cs:23,8)
--(axis cs:23,9)
--(axis cs:24,9)
--(axis cs:24,8)
--(axis cs:23,8)
--cycle;
\path [fill=steelblue34114181, fill opacity=0.9, ultra thin]
(axis cs:24,8)
--(axis cs:24,9)
--(axis cs:25,9)
--(axis cs:25,8)
--(axis cs:24,8)
--cycle;
\path [fill=powderblue191216236, fill opacity=0.9, ultra thin]
(axis cs:25,8)
--(axis cs:25,9)
--(axis cs:26,9)
--(axis cs:26,8)
--(axis cs:25,8)
--cycle;
\path [fill=powderblue188215235, fill opacity=0.9, ultra thin]
(axis cs:26,8)
--(axis cs:26,9)
--(axis cs:27,9)
--(axis cs:27,8)
--(axis cs:26,8)
--cycle;
\path [fill=lightblue186214234, fill opacity=0.9, ultra thin]
(axis cs:27,8)
--(axis cs:27,9)
--(axis cs:28,9)
--(axis cs:28,8)
--(axis cs:27,8)
--cycle;
\path [fill=powderblue201221240, fill opacity=0.9, ultra thin]
(axis cs:28,8)
--(axis cs:28,9)
--(axis cs:29,9)
--(axis cs:29,8)
--(axis cs:28,8)
--cycle;
\path [fill=gainsboro204223241, fill opacity=0.9, ultra thin]
(axis cs:29,8)
--(axis cs:29,9)
--(axis cs:30,9)
--(axis cs:30,8)
--(axis cs:29,8)
--cycle;
\path [fill=powderblue199219239, fill opacity=0.9, ultra thin]
(axis cs:30,8)
--(axis cs:30,9)
--(axis cs:31,9)
--(axis cs:31,8)
--(axis cs:30,8)
--cycle;
\path [fill=lavender207225242, fill opacity=0.9, ultra thin]
(axis cs:31,8)
--(axis cs:31,9)
--(axis cs:32,9)
--(axis cs:32,8)
--(axis cs:31,8)
--cycle;
\path [fill=gainsboro205223241, fill opacity=0.9, ultra thin]
(axis cs:32,8)
--(axis cs:32,9)
--(axis cs:33,9)
--(axis cs:33,8)
--(axis cs:32,8)
--cycle;
\path [fill=powderblue201221240, fill opacity=0.9, ultra thin]
(axis cs:33,8)
--(axis cs:33,9)
--(axis cs:34,9)
--(axis cs:34,8)
--(axis cs:33,8)
--cycle;
\path [fill=powderblue201221240, fill opacity=0.9, ultra thin]
(axis cs:34,8)
--(axis cs:34,9)
--(axis cs:35,9)
--(axis cs:35,8)
--(axis cs:34,8)
--cycle;
\path [fill=lavender209226242, fill opacity=0.9, ultra thin]
(axis cs:35,8)
--(axis cs:35,9)
--(axis cs:36,9)
--(axis cs:36,8)
--(axis cs:35,8)
--cycle;
\path [fill=lavender210227243, fill opacity=0.9, ultra thin]
(axis cs:36,8)
--(axis cs:36,9)
--(axis cs:37,9)
--(axis cs:37,8)
--(axis cs:36,8)
--cycle;
\path [fill=lavender209226242, fill opacity=0.9, ultra thin]
(axis cs:37,8)
--(axis cs:37,9)
--(axis cs:38,9)
--(axis cs:38,8)
--(axis cs:37,8)
--cycle;
\path [fill=midnightblue865133, fill opacity=0.9, ultra thin]
(axis cs:0,9)
--(axis cs:0,10)
--(axis cs:1,10)
--(axis cs:1,9)
--(axis cs:0,9)
--cycle;
\path [fill=steelblue27106175, fill opacity=0.9, ultra thin]
(axis cs:1,9)
--(axis cs:1,10)
--(axis cs:2,10)
--(axis cs:2,9)
--(axis cs:1,9)
--cycle;
\path [fill=steelblue35115182, fill opacity=0.9, ultra thin]
(axis cs:2,9)
--(axis cs:2,10)
--(axis cs:3,10)
--(axis cs:3,9)
--(axis cs:2,9)
--cycle;
\path [fill=steelblue52132191, fill opacity=0.9, ultra thin]
(axis cs:3,9)
--(axis cs:3,10)
--(axis cs:4,10)
--(axis cs:4,9)
--(axis cs:3,9)
--cycle;
\path [fill=steelblue64144197, fill opacity=0.9, ultra thin]
(axis cs:4,9)
--(axis cs:4,10)
--(axis cs:5,10)
--(axis cs:5,9)
--(axis cs:4,9)
--cycle;
\path [fill=steelblue62142196, fill opacity=0.9, ultra thin]
(axis cs:5,9)
--(axis cs:5,10)
--(axis cs:6,10)
--(axis cs:6,9)
--(axis cs:5,9)
--cycle;
\path [fill=steelblue47127188, fill opacity=0.9, ultra thin]
(axis cs:6,9)
--(axis cs:6,10)
--(axis cs:7,10)
--(axis cs:7,9)
--(axis cs:6,9)
--cycle;
\path [fill=steelblue29108177, fill opacity=0.9, ultra thin]
(axis cs:7,9)
--(axis cs:7,10)
--(axis cs:8,10)
--(axis cs:8,9)
--(axis cs:7,9)
--cycle;
\path [fill=steelblue32112180, fill opacity=0.9, ultra thin]
(axis cs:8,9)
--(axis cs:8,10)
--(axis cs:9,10)
--(axis cs:9,9)
--(axis cs:8,9)
--cycle;
\path [fill=teal1286160, fill opacity=0.9, ultra thin]
(axis cs:9,9)
--(axis cs:9,10)
--(axis cs:10,10)
--(axis cs:10,9)
--(axis cs:9,9)
--cycle;
\path [fill=teal1084158, fill opacity=0.9, ultra thin]
(axis cs:10,9)
--(axis cs:10,10)
--(axis cs:11,10)
--(axis cs:11,9)
--(axis cs:10,9)
--cycle;
\path [fill=teal1286160, fill opacity=0.9, ultra thin]
(axis cs:11,9)
--(axis cs:11,10)
--(axis cs:12,10)
--(axis cs:12,9)
--(axis cs:11,9)
--cycle;
\path [fill=teal1489162, fill opacity=0.9, ultra thin]
(axis cs:12,9)
--(axis cs:12,10)
--(axis cs:13,10)
--(axis cs:13,9)
--(axis cs:12,9)
--cycle;
\path [fill=steelblue44124187, fill opacity=0.9, ultra thin]
(axis cs:13,9)
--(axis cs:13,10)
--(axis cs:14,10)
--(axis cs:14,9)
--(axis cs:13,9)
--cycle;
\path [fill=steelblue30110178, fill opacity=0.9, ultra thin]
(axis cs:14,9)
--(axis cs:14,10)
--(axis cs:15,10)
--(axis cs:15,9)
--(axis cs:14,9)
--cycle;
\path [fill=steelblue37117183, fill opacity=0.9, ultra thin]
(axis cs:15,9)
--(axis cs:15,10)
--(axis cs:16,10)
--(axis cs:16,9)
--(axis cs:15,9)
--cycle;
\path [fill=steelblue30109178, fill opacity=0.9, ultra thin]
(axis cs:16,9)
--(axis cs:16,10)
--(axis cs:17,10)
--(axis cs:17,9)
--(axis cs:16,9)
--cycle;
\path [fill=steelblue43123186, fill opacity=0.9, ultra thin]
(axis cs:17,9)
--(axis cs:17,10)
--(axis cs:18,10)
--(axis cs:18,9)
--(axis cs:17,9)
--cycle;
\path [fill=steelblue36116182, fill opacity=0.9, ultra thin]
(axis cs:18,9)
--(axis cs:18,10)
--(axis cs:19,10)
--(axis cs:19,9)
--(axis cs:18,9)
--cycle;
\path [fill=teal1995167, fill opacity=0.9, ultra thin]
(axis cs:19,9)
--(axis cs:19,10)
--(axis cs:20,10)
--(axis cs:20,9)
--(axis cs:19,9)
--cycle;
\path [fill=teal1692164, fill opacity=0.9, ultra thin]
(axis cs:20,9)
--(axis cs:20,10)
--(axis cs:21,10)
--(axis cs:21,9)
--(axis cs:20,9)
--cycle;
\path [fill=lightblue186214234, fill opacity=0.9, ultra thin]
(axis cs:21,9)
--(axis cs:21,10)
--(axis cs:22,10)
--(axis cs:22,9)
--(axis cs:21,9)
--cycle;
\path [fill=lightblue173208230, fill opacity=0.9, ultra thin]
(axis cs:22,9)
--(axis cs:22,10)
--(axis cs:23,10)
--(axis cs:23,9)
--(axis cs:22,9)
--cycle;
\path [fill=lightblue180211232, fill opacity=0.9, ultra thin]
(axis cs:23,9)
--(axis cs:23,10)
--(axis cs:24,10)
--(axis cs:24,9)
--(axis cs:23,9)
--cycle;
\path [fill=gainsboro203222240, fill opacity=0.9, ultra thin]
(axis cs:24,9)
--(axis cs:24,10)
--(axis cs:25,10)
--(axis cs:25,9)
--(axis cs:24,9)
--cycle;
\path [fill=steelblue36116182, fill opacity=0.9, ultra thin]
(axis cs:25,9)
--(axis cs:25,10)
--(axis cs:26,10)
--(axis cs:26,9)
--(axis cs:25,9)
--cycle;
\path [fill=steelblue38118183, fill opacity=0.9, ultra thin]
(axis cs:26,9)
--(axis cs:26,10)
--(axis cs:27,10)
--(axis cs:27,9)
--(axis cs:26,9)
--cycle;
\path [fill=steelblue29108177, fill opacity=0.9, ultra thin]
(axis cs:27,9)
--(axis cs:27,10)
--(axis cs:28,10)
--(axis cs:28,9)
--(axis cs:27,9)
--cycle;
\path [fill=steelblue52132191, fill opacity=0.9, ultra thin]
(axis cs:28,9)
--(axis cs:28,10)
--(axis cs:29,10)
--(axis cs:29,9)
--(axis cs:28,9)
--cycle;
\path [fill=steelblue57137193, fill opacity=0.9, ultra thin]
(axis cs:29,9)
--(axis cs:29,10)
--(axis cs:30,10)
--(axis cs:30,9)
--(axis cs:29,9)
--cycle;
\path [fill=steelblue39119184, fill opacity=0.9, ultra thin]
(axis cs:30,9)
--(axis cs:30,10)
--(axis cs:31,10)
--(axis cs:31,9)
--(axis cs:30,9)
--cycle;
\path [fill=steelblue52132191, fill opacity=0.9, ultra thin]
(axis cs:31,9)
--(axis cs:31,10)
--(axis cs:32,10)
--(axis cs:32,9)
--(axis cs:31,9)
--cycle;
\path [fill=steelblue59139194, fill opacity=0.9, ultra thin]
(axis cs:32,9)
--(axis cs:32,10)
--(axis cs:33,10)
--(axis cs:33,9)
--(axis cs:32,9)
--cycle;
\path [fill=steelblue52132191, fill opacity=0.9, ultra thin]
(axis cs:33,9)
--(axis cs:33,10)
--(axis cs:34,10)
--(axis cs:34,9)
--(axis cs:33,9)
--cycle;
\path [fill=lavender207225242, fill opacity=0.9, ultra thin]
(axis cs:34,9)
--(axis cs:34,10)
--(axis cs:35,10)
--(axis cs:35,9)
--(axis cs:34,9)
--cycle;
\path [fill=lavender212228243, fill opacity=0.9, ultra thin]
(axis cs:35,9)
--(axis cs:35,10)
--(axis cs:36,10)
--(axis cs:36,9)
--(axis cs:35,9)
--cycle;
\path [fill=lavender218232245, fill opacity=0.9, ultra thin]
(axis cs:36,9)
--(axis cs:36,10)
--(axis cs:37,10)
--(axis cs:37,9)
--(axis cs:36,9)
--cycle;
\path [fill=lavender220233246, fill opacity=0.9, ultra thin]
(axis cs:37,9)
--(axis cs:37,10)
--(axis cs:38,10)
--(axis cs:38,9)
--(axis cs:37,9)
--cycle;
\path [fill=midnightblue866134, fill opacity=0.9, ultra thin]
(axis cs:0,10)
--(axis cs:0,11)
--(axis cs:1,11)
--(axis cs:1,10)
--(axis cs:0,10)
--cycle;
\path [fill=darkcyan2198169, fill opacity=0.9, ultra thin]
(axis cs:1,10)
--(axis cs:1,11)
--(axis cs:2,11)
--(axis cs:2,10)
--(axis cs:1,10)
--cycle;
\path [fill=steelblue30110178, fill opacity=0.9, ultra thin]
(axis cs:2,10)
--(axis cs:2,11)
--(axis cs:3,11)
--(axis cs:3,10)
--(axis cs:2,10)
--cycle;
\path [fill=steelblue46126188, fill opacity=0.9, ultra thin]
(axis cs:3,10)
--(axis cs:3,11)
--(axis cs:4,11)
--(axis cs:4,10)
--(axis cs:3,10)
--cycle;
\path [fill=steelblue61141195, fill opacity=0.9, ultra thin]
(axis cs:4,10)
--(axis cs:4,11)
--(axis cs:5,11)
--(axis cs:5,10)
--(axis cs:4,10)
--cycle;
\path [fill=steelblue59139194, fill opacity=0.9, ultra thin]
(axis cs:5,10)
--(axis cs:5,11)
--(axis cs:6,11)
--(axis cs:6,10)
--(axis cs:5,10)
--cycle;
\path [fill=steelblue46126188, fill opacity=0.9, ultra thin]
(axis cs:6,10)
--(axis cs:6,11)
--(axis cs:7,11)
--(axis cs:7,10)
--(axis cs:6,10)
--cycle;
\path [fill=steelblue32112180, fill opacity=0.9, ultra thin]
(axis cs:7,10)
--(axis cs:7,11)
--(axis cs:8,11)
--(axis cs:8,10)
--(axis cs:7,10)
--cycle;
\path [fill=steelblue37117183, fill opacity=0.9, ultra thin]
(axis cs:8,10)
--(axis cs:8,11)
--(axis cs:9,11)
--(axis cs:9,10)
--(axis cs:8,10)
--cycle;
\path [fill=teal878151, fill opacity=0.9, ultra thin]
(axis cs:9,10)
--(axis cs:9,11)
--(axis cs:10,11)
--(axis cs:10,10)
--(axis cs:9,10)
--cycle;
\path [fill=teal882156, fill opacity=0.9, ultra thin]
(axis cs:10,10)
--(axis cs:10,11)
--(axis cs:11,11)
--(axis cs:11,10)
--(axis cs:10,10)
--cycle;
\path [fill=teal880154, fill opacity=0.9, ultra thin]
(axis cs:11,10)
--(axis cs:11,11)
--(axis cs:12,11)
--(axis cs:12,10)
--(axis cs:11,10)
--cycle;
\path [fill=teal1286160, fill opacity=0.9, ultra thin]
(axis cs:12,10)
--(axis cs:12,11)
--(axis cs:13,11)
--(axis cs:13,10)
--(axis cs:12,10)
--cycle;
\path [fill=steelblue34114181, fill opacity=0.9, ultra thin]
(axis cs:13,10)
--(axis cs:13,11)
--(axis cs:14,11)
--(axis cs:14,10)
--(axis cs:13,10)
--cycle;
\path [fill=steelblue29108177, fill opacity=0.9, ultra thin]
(axis cs:14,10)
--(axis cs:14,11)
--(axis cs:15,11)
--(axis cs:15,10)
--(axis cs:14,10)
--cycle;
\path [fill=steelblue38118183, fill opacity=0.9, ultra thin]
(axis cs:15,10)
--(axis cs:15,11)
--(axis cs:16,11)
--(axis cs:16,10)
--(axis cs:15,10)
--cycle;
\path [fill=steelblue34114181, fill opacity=0.9, ultra thin]
(axis cs:16,10)
--(axis cs:16,11)
--(axis cs:17,11)
--(axis cs:17,10)
--(axis cs:16,10)
--cycle;
\path [fill=steelblue48128189, fill opacity=0.9, ultra thin]
(axis cs:17,10)
--(axis cs:17,11)
--(axis cs:18,11)
--(axis cs:18,10)
--(axis cs:17,10)
--cycle;
\path [fill=steelblue41121185, fill opacity=0.9, ultra thin]
(axis cs:18,10)
--(axis cs:18,11)
--(axis cs:19,11)
--(axis cs:19,10)
--(axis cs:18,10)
--cycle;
\path [fill=darkcyan2198169, fill opacity=0.9, ultra thin]
(axis cs:19,10)
--(axis cs:19,11)
--(axis cs:20,11)
--(axis cs:20,10)
--(axis cs:19,10)
--cycle;
\path [fill=teal1995167, fill opacity=0.9, ultra thin]
(axis cs:20,10)
--(axis cs:20,11)
--(axis cs:21,11)
--(axis cs:21,10)
--(axis cs:20,10)
--cycle;
\path [fill=lightblue186214234, fill opacity=0.9, ultra thin]
(axis cs:21,10)
--(axis cs:21,11)
--(axis cs:22,11)
--(axis cs:22,10)
--(axis cs:21,10)
--cycle;
\path [fill=lightblue181211233, fill opacity=0.9, ultra thin]
(axis cs:22,10)
--(axis cs:22,11)
--(axis cs:23,11)
--(axis cs:23,10)
--(axis cs:22,10)
--cycle;
\path [fill=lightblue187214235, fill opacity=0.9, ultra thin]
(axis cs:23,10)
--(axis cs:23,11)
--(axis cs:24,11)
--(axis cs:24,10)
--(axis cs:23,10)
--cycle;
\path [fill=powderblue201221240, fill opacity=0.9, ultra thin]
(axis cs:24,10)
--(axis cs:24,11)
--(axis cs:25,11)
--(axis cs:25,10)
--(axis cs:24,10)
--cycle;
\path [fill=steelblue35115182, fill opacity=0.9, ultra thin]
(axis cs:25,10)
--(axis cs:25,11)
--(axis cs:26,11)
--(axis cs:26,10)
--(axis cs:25,10)
--cycle;
\path [fill=steelblue35115182, fill opacity=0.9, ultra thin]
(axis cs:26,10)
--(axis cs:26,11)
--(axis cs:27,11)
--(axis cs:27,10)
--(axis cs:26,10)
--cycle;
\path [fill=steelblue30110178, fill opacity=0.9, ultra thin]
(axis cs:27,10)
--(axis cs:27,11)
--(axis cs:28,11)
--(axis cs:28,10)
--(axis cs:27,10)
--cycle;
\path [fill=steelblue47127188, fill opacity=0.9, ultra thin]
(axis cs:28,10)
--(axis cs:28,11)
--(axis cs:29,11)
--(axis cs:29,10)
--(axis cs:28,10)
--cycle;
\path [fill=steelblue58138193, fill opacity=0.9, ultra thin]
(axis cs:29,10)
--(axis cs:29,11)
--(axis cs:30,11)
--(axis cs:30,10)
--(axis cs:29,10)
--cycle;
\path [fill=steelblue42122185, fill opacity=0.9, ultra thin]
(axis cs:30,10)
--(axis cs:30,11)
--(axis cs:31,11)
--(axis cs:31,10)
--(axis cs:30,10)
--cycle;
\path [fill=steelblue49129189, fill opacity=0.9, ultra thin]
(axis cs:31,10)
--(axis cs:31,11)
--(axis cs:32,11)
--(axis cs:32,10)
--(axis cs:31,10)
--cycle;
\path [fill=steelblue59139194, fill opacity=0.9, ultra thin]
(axis cs:32,10)
--(axis cs:32,11)
--(axis cs:33,11)
--(axis cs:33,10)
--(axis cs:32,10)
--cycle;
\path [fill=steelblue55135192, fill opacity=0.9, ultra thin]
(axis cs:33,10)
--(axis cs:33,11)
--(axis cs:34,11)
--(axis cs:34,10)
--(axis cs:33,10)
--cycle;
\path [fill=gainsboro206224241, fill opacity=0.9, ultra thin]
(axis cs:34,10)
--(axis cs:34,11)
--(axis cs:35,11)
--(axis cs:35,10)
--(axis cs:34,10)
--cycle;
\path [fill=lavender212228243, fill opacity=0.9, ultra thin]
(axis cs:35,10)
--(axis cs:35,11)
--(axis cs:36,11)
--(axis cs:36,10)
--(axis cs:35,10)
--cycle;
\path [fill=lavender215230244, fill opacity=0.9, ultra thin]
(axis cs:36,10)
--(axis cs:36,11)
--(axis cs:37,11)
--(axis cs:37,10)
--(axis cs:36,10)
--cycle;
\path [fill=lavender219233246, fill opacity=0.9, ultra thin]
(axis cs:37,10)
--(axis cs:37,11)
--(axis cs:38,11)
--(axis cs:38,10)
--(axis cs:37,10)
--cycle;
\path [fill=teal872143, fill opacity=0.9, ultra thin]
(axis cs:0,11)
--(axis cs:0,12)
--(axis cs:1,12)
--(axis cs:1,11)
--(axis cs:0,11)
--cycle;
\path [fill=steelblue24102172, fill opacity=0.9, ultra thin]
(axis cs:1,11)
--(axis cs:1,12)
--(axis cs:2,12)
--(axis cs:2,11)
--(axis cs:1,11)
--cycle;
\path [fill=steelblue37117183, fill opacity=0.9, ultra thin]
(axis cs:2,11)
--(axis cs:2,12)
--(axis cs:3,12)
--(axis cs:3,11)
--(axis cs:2,11)
--cycle;
\path [fill=steelblue53133191, fill opacity=0.9, ultra thin]
(axis cs:3,11)
--(axis cs:3,12)
--(axis cs:4,12)
--(axis cs:4,11)
--(axis cs:3,11)
--cycle;
\path [fill=steelblue70148199, fill opacity=0.9, ultra thin]
(axis cs:4,11)
--(axis cs:4,12)
--(axis cs:5,12)
--(axis cs:5,11)
--(axis cs:4,11)
--cycle;
\path [fill=steelblue70148199, fill opacity=0.9, ultra thin]
(axis cs:5,11)
--(axis cs:5,12)
--(axis cs:6,12)
--(axis cs:6,11)
--(axis cs:5,11)
--cycle;
\path [fill=steelblue58138193, fill opacity=0.9, ultra thin]
(axis cs:6,11)
--(axis cs:6,12)
--(axis cs:7,12)
--(axis cs:7,11)
--(axis cs:6,11)
--cycle;
\path [fill=steelblue47127188, fill opacity=0.9, ultra thin]
(axis cs:7,11)
--(axis cs:7,12)
--(axis cs:8,12)
--(axis cs:8,11)
--(axis cs:7,11)
--cycle;
\path [fill=steelblue52132191, fill opacity=0.9, ultra thin]
(axis cs:8,11)
--(axis cs:8,12)
--(axis cs:9,12)
--(axis cs:9,11)
--(axis cs:8,11)
--cycle;
\path [fill=teal1590163, fill opacity=0.9, ultra thin]
(axis cs:9,11)
--(axis cs:9,12)
--(axis cs:10,12)
--(axis cs:10,11)
--(axis cs:9,11)
--cycle;
\path [fill=teal1084158, fill opacity=0.9, ultra thin]
(axis cs:10,11)
--(axis cs:10,12)
--(axis cs:11,12)
--(axis cs:11,11)
--(axis cs:10,11)
--cycle;
\path [fill=teal1286160, fill opacity=0.9, ultra thin]
(axis cs:11,11)
--(axis cs:11,12)
--(axis cs:12,12)
--(axis cs:12,11)
--(axis cs:11,11)
--cycle;
\path [fill=teal1388161, fill opacity=0.9, ultra thin]
(axis cs:12,11)
--(axis cs:12,12)
--(axis cs:13,12)
--(axis cs:13,11)
--(axis cs:12,11)
--cycle;
\path [fill=steelblue31111179, fill opacity=0.9, ultra thin]
(axis cs:13,11)
--(axis cs:13,12)
--(axis cs:14,12)
--(axis cs:14,11)
--(axis cs:13,11)
--cycle;
\path [fill=steelblue28107176, fill opacity=0.9, ultra thin]
(axis cs:14,11)
--(axis cs:14,12)
--(axis cs:15,12)
--(axis cs:15,11)
--(axis cs:14,11)
--cycle;
\path [fill=steelblue30109178, fill opacity=0.9, ultra thin]
(axis cs:15,11)
--(axis cs:15,12)
--(axis cs:16,12)
--(axis cs:16,11)
--(axis cs:15,11)
--cycle;
\path [fill=steelblue29108177, fill opacity=0.9, ultra thin]
(axis cs:16,11)
--(axis cs:16,12)
--(axis cs:17,12)
--(axis cs:17,11)
--(axis cs:16,11)
--cycle;
\path [fill=steelblue43123186, fill opacity=0.9, ultra thin]
(axis cs:17,11)
--(axis cs:17,12)
--(axis cs:18,12)
--(axis cs:18,11)
--(axis cs:17,11)
--cycle;
\path [fill=steelblue37117183, fill opacity=0.9, ultra thin]
(axis cs:18,11)
--(axis cs:18,12)
--(axis cs:19,12)
--(axis cs:19,11)
--(axis cs:18,11)
--cycle;
\path [fill=darkcyan2299170, fill opacity=0.9, ultra thin]
(axis cs:19,11)
--(axis cs:19,12)
--(axis cs:20,12)
--(axis cs:20,11)
--(axis cs:19,11)
--cycle;
\path [fill=teal2097168, fill opacity=0.9, ultra thin]
(axis cs:20,11)
--(axis cs:20,12)
--(axis cs:21,12)
--(axis cs:21,11)
--(axis cs:20,11)
--cycle;
\path [fill=powderblue200220239, fill opacity=0.9, ultra thin]
(axis cs:21,11)
--(axis cs:21,12)
--(axis cs:22,12)
--(axis cs:22,11)
--(axis cs:21,11)
--cycle;
\path [fill=powderblue196218238, fill opacity=0.9, ultra thin]
(axis cs:22,11)
--(axis cs:22,12)
--(axis cs:23,12)
--(axis cs:23,11)
--(axis cs:22,11)
--cycle;
\path [fill=powderblue193217237, fill opacity=0.9, ultra thin]
(axis cs:23,11)
--(axis cs:23,12)
--(axis cs:24,12)
--(axis cs:24,11)
--(axis cs:23,11)
--cycle;
\path [fill=powderblue200220239, fill opacity=0.9, ultra thin]
(axis cs:24,11)
--(axis cs:24,12)
--(axis cs:25,12)
--(axis cs:25,11)
--(axis cs:24,11)
--cycle;
\path [fill=powderblue191216236, fill opacity=0.9, ultra thin]
(axis cs:25,11)
--(axis cs:25,12)
--(axis cs:26,12)
--(axis cs:26,11)
--(axis cs:25,11)
--cycle;
\path [fill=powderblue188215235, fill opacity=0.9, ultra thin]
(axis cs:26,11)
--(axis cs:26,12)
--(axis cs:27,12)
--(axis cs:27,11)
--(axis cs:26,11)
--cycle;
\path [fill=powderblue197218238, fill opacity=0.9, ultra thin]
(axis cs:27,11)
--(axis cs:27,12)
--(axis cs:28,12)
--(axis cs:28,11)
--(axis cs:27,11)
--cycle;
\path [fill=lavender210227243, fill opacity=0.9, ultra thin]
(axis cs:28,11)
--(axis cs:28,12)
--(axis cs:29,12)
--(axis cs:29,11)
--(axis cs:28,11)
--cycle;
\path [fill=lavender212228243, fill opacity=0.9, ultra thin]
(axis cs:29,11)
--(axis cs:29,12)
--(axis cs:30,12)
--(axis cs:30,11)
--(axis cs:29,11)
--cycle;
\path [fill=gainsboro204223241, fill opacity=0.9, ultra thin]
(axis cs:30,11)
--(axis cs:30,12)
--(axis cs:31,12)
--(axis cs:31,11)
--(axis cs:30,11)
--cycle;
\path [fill=lavender209226242, fill opacity=0.9, ultra thin]
(axis cs:31,11)
--(axis cs:31,12)
--(axis cs:32,12)
--(axis cs:32,11)
--(axis cs:31,11)
--cycle;
\path [fill=lavender212228243, fill opacity=0.9, ultra thin]
(axis cs:32,11)
--(axis cs:32,12)
--(axis cs:33,12)
--(axis cs:33,11)
--(axis cs:32,11)
--cycle;
\path [fill=lavender207225242, fill opacity=0.9, ultra thin]
(axis cs:33,11)
--(axis cs:33,12)
--(axis cs:34,12)
--(axis cs:34,11)
--(axis cs:33,11)
--cycle;
\path [fill=lavender209226242, fill opacity=0.9, ultra thin]
(axis cs:34,11)
--(axis cs:34,12)
--(axis cs:35,12)
--(axis cs:35,11)
--(axis cs:34,11)
--cycle;
\path [fill=lavender217231245, fill opacity=0.9, ultra thin]
(axis cs:35,11)
--(axis cs:35,12)
--(axis cs:36,12)
--(axis cs:36,11)
--(axis cs:35,11)
--cycle;
\path [fill=lavender216231245, fill opacity=0.9, ultra thin]
(axis cs:36,11)
--(axis cs:36,12)
--(axis cs:37,12)
--(axis cs:37,11)
--(axis cs:36,11)
--cycle;
\path [fill=lavender212228243, fill opacity=0.9, ultra thin]
(axis cs:37,11)
--(axis cs:37,12)
--(axis cs:38,12)
--(axis cs:38,11)
--(axis cs:37,11)
--cycle;
\path [fill=midnightblue866134, fill opacity=0.9, ultra thin]
(axis cs:0,12)
--(axis cs:0,13)
--(axis cs:1,13)
--(axis cs:1,12)
--(axis cs:0,12)
--cycle;
\path [fill=steelblue31111179, fill opacity=0.9, ultra thin]
(axis cs:1,12)
--(axis cs:1,13)
--(axis cs:2,13)
--(axis cs:2,12)
--(axis cs:1,12)
--cycle;
\path [fill=steelblue38118183, fill opacity=0.9, ultra thin]
(axis cs:2,12)
--(axis cs:2,13)
--(axis cs:3,13)
--(axis cs:3,12)
--(axis cs:2,12)
--cycle;
\path [fill=steelblue56136192, fill opacity=0.9, ultra thin]
(axis cs:3,12)
--(axis cs:3,13)
--(axis cs:4,13)
--(axis cs:4,12)
--(axis cs:3,12)
--cycle;
\path [fill=steelblue55135192, fill opacity=0.9, ultra thin]
(axis cs:4,12)
--(axis cs:4,13)
--(axis cs:5,13)
--(axis cs:5,12)
--(axis cs:4,12)
--cycle;
\path [fill=steelblue53133191, fill opacity=0.9, ultra thin]
(axis cs:5,12)
--(axis cs:5,13)
--(axis cs:6,13)
--(axis cs:6,12)
--(axis cs:5,12)
--cycle;
\path [fill=steelblue46126188, fill opacity=0.9, ultra thin]
(axis cs:6,12)
--(axis cs:6,13)
--(axis cs:7,13)
--(axis cs:7,12)
--(axis cs:6,12)
--cycle;
\path [fill=steelblue42122185, fill opacity=0.9, ultra thin]
(axis cs:7,12)
--(axis cs:7,13)
--(axis cs:8,13)
--(axis cs:8,12)
--(axis cs:7,12)
--cycle;
\path [fill=steelblue50130190, fill opacity=0.9, ultra thin]
(axis cs:8,12)
--(axis cs:8,13)
--(axis cs:9,13)
--(axis cs:9,12)
--(axis cs:8,12)
--cycle;
\path [fill=steelblue28107176, fill opacity=0.9, ultra thin]
(axis cs:9,12)
--(axis cs:9,13)
--(axis cs:10,13)
--(axis cs:10,12)
--(axis cs:9,12)
--cycle;
\path [fill=darkcyan23100171, fill opacity=0.9, ultra thin]
(axis cs:10,12)
--(axis cs:10,13)
--(axis cs:11,13)
--(axis cs:11,12)
--(axis cs:10,12)
--cycle;
\path [fill=teal1185159, fill opacity=0.9, ultra thin]
(axis cs:11,12)
--(axis cs:11,13)
--(axis cs:12,13)
--(axis cs:12,12)
--(axis cs:11,12)
--cycle;
\path [fill=teal880154, fill opacity=0.9, ultra thin]
(axis cs:12,12)
--(axis cs:12,13)
--(axis cs:13,13)
--(axis cs:13,12)
--(axis cs:12,12)
--cycle;
\path [fill=teal1894166, fill opacity=0.9, ultra thin]
(axis cs:13,12)
--(axis cs:13,13)
--(axis cs:14,13)
--(axis cs:14,12)
--(axis cs:13,12)
--cycle;
\path [fill=teal1287160, fill opacity=0.9, ultra thin]
(axis cs:14,12)
--(axis cs:14,13)
--(axis cs:15,13)
--(axis cs:15,12)
--(axis cs:14,12)
--cycle;
\path [fill=darkcyan2299170, fill opacity=0.9, ultra thin]
(axis cs:15,12)
--(axis cs:15,13)
--(axis cs:16,13)
--(axis cs:16,12)
--(axis cs:15,12)
--cycle;
\path [fill=darkcyan23100171, fill opacity=0.9, ultra thin]
(axis cs:16,12)
--(axis cs:16,13)
--(axis cs:17,13)
--(axis cs:17,12)
--(axis cs:16,12)
--cycle;
\path [fill=steelblue29108177, fill opacity=0.9, ultra thin]
(axis cs:17,12)
--(axis cs:17,13)
--(axis cs:18,13)
--(axis cs:18,12)
--(axis cs:17,12)
--cycle;
\path [fill=darkcyan23100171, fill opacity=0.9, ultra thin]
(axis cs:18,12)
--(axis cs:18,13)
--(axis cs:19,13)
--(axis cs:19,12)
--(axis cs:18,12)
--cycle;
\path [fill=teal1489162, fill opacity=0.9, ultra thin]
(axis cs:19,12)
--(axis cs:19,13)
--(axis cs:20,13)
--(axis cs:20,12)
--(axis cs:19,12)
--cycle;
\path [fill=teal1489162, fill opacity=0.9, ultra thin]
(axis cs:20,12)
--(axis cs:20,13)
--(axis cs:21,13)
--(axis cs:21,12)
--(axis cs:20,12)
--cycle;
\path [fill=lightblue181211233, fill opacity=0.9, ultra thin]
(axis cs:21,12)
--(axis cs:21,13)
--(axis cs:22,13)
--(axis cs:22,12)
--(axis cs:21,12)
--cycle;
\path [fill=lightblue176209231, fill opacity=0.9, ultra thin]
(axis cs:22,12)
--(axis cs:22,13)
--(axis cs:23,13)
--(axis cs:23,12)
--(axis cs:22,12)
--cycle;
\path [fill=lightblue180211232, fill opacity=0.9, ultra thin]
(axis cs:23,12)
--(axis cs:23,13)
--(axis cs:24,13)
--(axis cs:24,12)
--(axis cs:23,12)
--cycle;
\path [fill=powderblue188215235, fill opacity=0.9, ultra thin]
(axis cs:24,12)
--(axis cs:24,13)
--(axis cs:25,13)
--(axis cs:25,12)
--(axis cs:24,12)
--cycle;
\path [fill=lightblue180211232, fill opacity=0.9, ultra thin]
(axis cs:25,12)
--(axis cs:25,13)
--(axis cs:26,13)
--(axis cs:26,12)
--(axis cs:25,12)
--cycle;
\path [fill=lightblue181211233, fill opacity=0.9, ultra thin]
(axis cs:26,12)
--(axis cs:26,13)
--(axis cs:27,13)
--(axis cs:27,12)
--(axis cs:26,12)
--cycle;
\path [fill=lightblue177210231, fill opacity=0.9, ultra thin]
(axis cs:27,12)
--(axis cs:27,13)
--(axis cs:28,13)
--(axis cs:28,12)
--(axis cs:27,12)
--cycle;
\path [fill=gainsboro203222240, fill opacity=0.9, ultra thin]
(axis cs:28,12)
--(axis cs:28,13)
--(axis cs:29,13)
--(axis cs:29,12)
--(axis cs:28,12)
--cycle;
\path [fill=gainsboro205223241, fill opacity=0.9, ultra thin]
(axis cs:29,12)
--(axis cs:29,13)
--(axis cs:30,13)
--(axis cs:30,12)
--(axis cs:29,12)
--cycle;
\path [fill=powderblue197218238, fill opacity=0.9, ultra thin]
(axis cs:30,12)
--(axis cs:30,13)
--(axis cs:31,13)
--(axis cs:31,12)
--(axis cs:30,12)
--cycle;
\path [fill=gainsboro205223241, fill opacity=0.9, ultra thin]
(axis cs:31,12)
--(axis cs:31,13)
--(axis cs:32,13)
--(axis cs:32,12)
--(axis cs:31,12)
--cycle;
\path [fill=lavender208225242, fill opacity=0.9, ultra thin]
(axis cs:32,12)
--(axis cs:32,13)
--(axis cs:33,13)
--(axis cs:33,12)
--(axis cs:32,12)
--cycle;
\path [fill=gainsboro205223241, fill opacity=0.9, ultra thin]
(axis cs:33,12)
--(axis cs:33,13)
--(axis cs:34,13)
--(axis cs:34,12)
--(axis cs:33,12)
--cycle;
\path [fill=steelblue44124187, fill opacity=0.9, ultra thin]
(axis cs:34,12)
--(axis cs:34,13)
--(axis cs:35,13)
--(axis cs:35,12)
--(axis cs:34,12)
--cycle;
\path [fill=steelblue55135192, fill opacity=0.9, ultra thin]
(axis cs:35,12)
--(axis cs:35,13)
--(axis cs:36,13)
--(axis cs:36,12)
--(axis cs:35,12)
--cycle;
\path [fill=steelblue57137193, fill opacity=0.9, ultra thin]
(axis cs:36,12)
--(axis cs:36,13)
--(axis cs:37,13)
--(axis cs:37,12)
--(axis cs:36,12)
--cycle;
\path [fill=steelblue48128189, fill opacity=0.9, ultra thin]
(axis cs:37,12)
--(axis cs:37,13)
--(axis cs:38,13)
--(axis cs:38,12)
--(axis cs:37,12)
--cycle;
\path [fill=midnightblue852113, fill opacity=0.9, ultra thin]
(axis cs:0,13)
--(axis cs:0,14)
--(axis cs:1,14)
--(axis cs:1,13)
--(axis cs:0,13)
--cycle;
\path [fill=steelblue31111179, fill opacity=0.9, ultra thin]
(axis cs:1,13)
--(axis cs:1,14)
--(axis cs:2,14)
--(axis cs:2,13)
--(axis cs:1,13)
--cycle;
\path [fill=steelblue40120184, fill opacity=0.9, ultra thin]
(axis cs:2,13)
--(axis cs:2,14)
--(axis cs:3,14)
--(axis cs:3,13)
--(axis cs:2,13)
--cycle;
\path [fill=steelblue55135192, fill opacity=0.9, ultra thin]
(axis cs:3,13)
--(axis cs:3,14)
--(axis cs:4,14)
--(axis cs:4,13)
--(axis cs:3,13)
--cycle;
\path [fill=steelblue49129189, fill opacity=0.9, ultra thin]
(axis cs:4,13)
--(axis cs:4,14)
--(axis cs:5,14)
--(axis cs:5,13)
--(axis cs:4,13)
--cycle;
\path [fill=steelblue45125187, fill opacity=0.9, ultra thin]
(axis cs:5,13)
--(axis cs:5,14)
--(axis cs:6,14)
--(axis cs:6,13)
--(axis cs:5,13)
--cycle;
\path [fill=steelblue42122185, fill opacity=0.9, ultra thin]
(axis cs:6,13)
--(axis cs:6,14)
--(axis cs:7,14)
--(axis cs:7,13)
--(axis cs:6,13)
--cycle;
\path [fill=steelblue41121185, fill opacity=0.9, ultra thin]
(axis cs:7,13)
--(axis cs:7,14)
--(axis cs:8,14)
--(axis cs:8,13)
--(axis cs:7,13)
--cycle;
\path [fill=steelblue50130190, fill opacity=0.9, ultra thin]
(axis cs:8,13)
--(axis cs:8,14)
--(axis cs:9,14)
--(axis cs:9,13)
--(axis cs:8,13)
--cycle;
\path [fill=steelblue38118183, fill opacity=0.9, ultra thin]
(axis cs:9,13)
--(axis cs:9,14)
--(axis cs:10,14)
--(axis cs:10,13)
--(axis cs:9,13)
--cycle;
\path [fill=steelblue27106175, fill opacity=0.9, ultra thin]
(axis cs:10,13)
--(axis cs:10,14)
--(axis cs:11,14)
--(axis cs:11,13)
--(axis cs:10,13)
--cycle;
\path [fill=teal1591163, fill opacity=0.9, ultra thin]
(axis cs:11,13)
--(axis cs:11,14)
--(axis cs:12,14)
--(axis cs:12,13)
--(axis cs:11,13)
--cycle;
\path [fill=midnightblue869139, fill opacity=0.9, ultra thin]
(axis cs:12,13)
--(axis cs:12,14)
--(axis cs:13,14)
--(axis cs:13,13)
--(axis cs:12,13)
--cycle;
\path [fill=teal1185159, fill opacity=0.9, ultra thin]
(axis cs:13,13)
--(axis cs:13,14)
--(axis cs:14,14)
--(axis cs:14,13)
--(axis cs:13,13)
--cycle;
\path [fill=midnightblue867136, fill opacity=0.9, ultra thin]
(axis cs:14,13)
--(axis cs:14,14)
--(axis cs:15,14)
--(axis cs:15,13)
--(axis cs:14,13)
--cycle;
\path [fill=teal1185159, fill opacity=0.9, ultra thin]
(axis cs:15,13)
--(axis cs:15,14)
--(axis cs:16,14)
--(axis cs:16,13)
--(axis cs:15,13)
--cycle;
\path [fill=teal2097168, fill opacity=0.9, ultra thin]
(axis cs:16,13)
--(axis cs:16,14)
--(axis cs:17,14)
--(axis cs:17,13)
--(axis cs:16,13)
--cycle;
\path [fill=steelblue30110178, fill opacity=0.9, ultra thin]
(axis cs:17,13)
--(axis cs:17,14)
--(axis cs:18,14)
--(axis cs:18,13)
--(axis cs:17,13)
--cycle;
\path [fill=darkcyan23100171, fill opacity=0.9, ultra thin]
(axis cs:18,13)
--(axis cs:18,14)
--(axis cs:19,14)
--(axis cs:19,13)
--(axis cs:18,13)
--cycle;
\path [fill=teal1590163, fill opacity=0.9, ultra thin]
(axis cs:19,13)
--(axis cs:19,14)
--(axis cs:20,14)
--(axis cs:20,13)
--(axis cs:19,13)
--cycle;
\path [fill=teal1185159, fill opacity=0.9, ultra thin]
(axis cs:20,13)
--(axis cs:20,14)
--(axis cs:21,14)
--(axis cs:21,13)
--(axis cs:20,13)
--cycle;
\path [fill=lightblue183212234, fill opacity=0.9, ultra thin]
(axis cs:21,13)
--(axis cs:21,14)
--(axis cs:22,14)
--(axis cs:22,13)
--(axis cs:21,13)
--cycle;
\path [fill=lightblue167206228, fill opacity=0.9, ultra thin]
(axis cs:22,13)
--(axis cs:22,14)
--(axis cs:23,14)
--(axis cs:23,13)
--(axis cs:22,13)
--cycle;
\path [fill=lightblue168206228, fill opacity=0.9, ultra thin]
(axis cs:23,13)
--(axis cs:23,14)
--(axis cs:24,14)
--(axis cs:24,13)
--(axis cs:23,13)
--cycle;
\path [fill=lightblue180211232, fill opacity=0.9, ultra thin]
(axis cs:24,13)
--(axis cs:24,14)
--(axis cs:25,14)
--(axis cs:25,13)
--(axis cs:24,13)
--cycle;
\path [fill=lightblue173208230, fill opacity=0.9, ultra thin]
(axis cs:25,13)
--(axis cs:25,14)
--(axis cs:26,14)
--(axis cs:26,13)
--(axis cs:25,13)
--cycle;
\path [fill=lightblue171207229, fill opacity=0.9, ultra thin]
(axis cs:26,13)
--(axis cs:26,14)
--(axis cs:27,14)
--(axis cs:27,13)
--(axis cs:26,13)
--cycle;
\path [fill=lightsteelblue162203226, fill opacity=0.9, ultra thin]
(axis cs:27,13)
--(axis cs:27,14)
--(axis cs:28,14)
--(axis cs:28,13)
--(axis cs:27,13)
--cycle;
\path [fill=lightblue187214235, fill opacity=0.9, ultra thin]
(axis cs:28,13)
--(axis cs:28,14)
--(axis cs:29,14)
--(axis cs:29,13)
--(axis cs:28,13)
--cycle;
\path [fill=powderblue199219239, fill opacity=0.9, ultra thin]
(axis cs:29,13)
--(axis cs:29,14)
--(axis cs:30,14)
--(axis cs:30,13)
--(axis cs:29,13)
--cycle;
\path [fill=powderblue195217238, fill opacity=0.9, ultra thin]
(axis cs:30,13)
--(axis cs:30,14)
--(axis cs:31,14)
--(axis cs:31,13)
--(axis cs:30,13)
--cycle;
\path [fill=powderblue200220239, fill opacity=0.9, ultra thin]
(axis cs:31,13)
--(axis cs:31,14)
--(axis cs:32,14)
--(axis cs:32,13)
--(axis cs:31,13)
--cycle;
\path [fill=powderblue201221240, fill opacity=0.9, ultra thin]
(axis cs:32,13)
--(axis cs:32,14)
--(axis cs:33,14)
--(axis cs:33,13)
--(axis cs:32,13)
--cycle;
\path [fill=powderblue200220239, fill opacity=0.9, ultra thin]
(axis cs:33,13)
--(axis cs:33,14)
--(axis cs:34,14)
--(axis cs:34,13)
--(axis cs:33,13)
--cycle;
\path [fill=steelblue38118183, fill opacity=0.9, ultra thin]
(axis cs:34,13)
--(axis cs:34,14)
--(axis cs:35,14)
--(axis cs:35,13)
--(axis cs:34,13)
--cycle;
\path [fill=steelblue44124187, fill opacity=0.9, ultra thin]
(axis cs:35,13)
--(axis cs:35,14)
--(axis cs:36,14)
--(axis cs:36,13)
--(axis cs:35,13)
--cycle;
\path [fill=steelblue41121185, fill opacity=0.9, ultra thin]
(axis cs:36,13)
--(axis cs:36,14)
--(axis cs:37,14)
--(axis cs:37,13)
--(axis cs:36,13)
--cycle;
\path [fill=steelblue42122185, fill opacity=0.9, ultra thin]
(axis cs:37,13)
--(axis cs:37,14)
--(axis cs:38,14)
--(axis cs:38,13)
--(axis cs:37,13)
--cycle;
\path [fill=midnightblue848107, fill opacity=0.9, ultra thin]
(axis cs:0,14)
--(axis cs:0,15)
--(axis cs:1,15)
--(axis cs:1,14)
--(axis cs:0,14)
--cycle;
\path [fill=steelblue31111179, fill opacity=0.9, ultra thin]
(axis cs:1,14)
--(axis cs:1,15)
--(axis cs:2,15)
--(axis cs:2,14)
--(axis cs:1,14)
--cycle;
\path [fill=steelblue42122185, fill opacity=0.9, ultra thin]
(axis cs:2,14)
--(axis cs:2,15)
--(axis cs:3,15)
--(axis cs:3,14)
--(axis cs:2,14)
--cycle;
\path [fill=steelblue50130190, fill opacity=0.9, ultra thin]
(axis cs:3,14)
--(axis cs:3,15)
--(axis cs:4,15)
--(axis cs:4,14)
--(axis cs:3,14)
--cycle;
\path [fill=steelblue48128189, fill opacity=0.9, ultra thin]
(axis cs:4,14)
--(axis cs:4,15)
--(axis cs:5,15)
--(axis cs:5,14)
--(axis cs:4,14)
--cycle;
\path [fill=steelblue41121185, fill opacity=0.9, ultra thin]
(axis cs:5,14)
--(axis cs:5,15)
--(axis cs:6,15)
--(axis cs:6,14)
--(axis cs:5,14)
--cycle;
\path [fill=steelblue36116182, fill opacity=0.9, ultra thin]
(axis cs:6,14)
--(axis cs:6,15)
--(axis cs:7,15)
--(axis cs:7,14)
--(axis cs:6,14)
--cycle;
\path [fill=steelblue34114181, fill opacity=0.9, ultra thin]
(axis cs:7,14)
--(axis cs:7,15)
--(axis cs:8,15)
--(axis cs:8,14)
--(axis cs:7,14)
--cycle;
\path [fill=steelblue48128189, fill opacity=0.9, ultra thin]
(axis cs:8,14)
--(axis cs:8,15)
--(axis cs:9,15)
--(axis cs:9,14)
--(axis cs:8,14)
--cycle;
\path [fill=steelblue36116182, fill opacity=0.9, ultra thin]
(axis cs:9,14)
--(axis cs:9,15)
--(axis cs:10,15)
--(axis cs:10,14)
--(axis cs:9,14)
--cycle;
\path [fill=steelblue34114181, fill opacity=0.9, ultra thin]
(axis cs:10,14)
--(axis cs:10,15)
--(axis cs:11,15)
--(axis cs:11,14)
--(axis cs:10,14)
--cycle;
\path [fill=darkcyan23101171, fill opacity=0.9, ultra thin]
(axis cs:11,14)
--(axis cs:11,15)
--(axis cs:12,15)
--(axis cs:12,14)
--(axis cs:11,14)
--cycle;
\path [fill=teal880154, fill opacity=0.9, ultra thin]
(axis cs:12,14)
--(axis cs:12,15)
--(axis cs:13,15)
--(axis cs:13,14)
--(axis cs:12,14)
--cycle;
\path [fill=teal881156, fill opacity=0.9, ultra thin]
(axis cs:13,14)
--(axis cs:13,15)
--(axis cs:14,15)
--(axis cs:14,14)
--(axis cs:13,14)
--cycle;
\path [fill=midnightblue865133, fill opacity=0.9, ultra thin]
(axis cs:14,14)
--(axis cs:14,15)
--(axis cs:15,15)
--(axis cs:15,14)
--(axis cs:14,14)
--cycle;
\path [fill=teal881156, fill opacity=0.9, ultra thin]
(axis cs:15,14)
--(axis cs:15,15)
--(axis cs:16,15)
--(axis cs:16,14)
--(axis cs:15,14)
--cycle;
\path [fill=teal1996167, fill opacity=0.9, ultra thin]
(axis cs:16,14)
--(axis cs:16,15)
--(axis cs:17,15)
--(axis cs:17,14)
--(axis cs:16,14)
--cycle;
\path [fill=steelblue30109178, fill opacity=0.9, ultra thin]
(axis cs:17,14)
--(axis cs:17,15)
--(axis cs:18,15)
--(axis cs:18,14)
--(axis cs:17,14)
--cycle;
\path [fill=teal1996167, fill opacity=0.9, ultra thin]
(axis cs:18,14)
--(axis cs:18,15)
--(axis cs:19,15)
--(axis cs:19,14)
--(axis cs:18,14)
--cycle;
\path [fill=teal1489162, fill opacity=0.9, ultra thin]
(axis cs:19,14)
--(axis cs:19,15)
--(axis cs:20,15)
--(axis cs:20,14)
--(axis cs:19,14)
--cycle;
\path [fill=teal1185159, fill opacity=0.9, ultra thin]
(axis cs:20,14)
--(axis cs:20,15)
--(axis cs:21,15)
--(axis cs:21,14)
--(axis cs:20,14)
--cycle;
\path [fill=lightblue176209231, fill opacity=0.9, ultra thin]
(axis cs:21,14)
--(axis cs:21,15)
--(axis cs:22,15)
--(axis cs:22,14)
--(axis cs:21,14)
--cycle;
\path [fill=lightsteelblue157201224, fill opacity=0.9, ultra thin]
(axis cs:22,14)
--(axis cs:22,15)
--(axis cs:23,15)
--(axis cs:23,14)
--(axis cs:22,14)
--cycle;
\path [fill=lightsteelblue160202225, fill opacity=0.9, ultra thin]
(axis cs:23,14)
--(axis cs:23,15)
--(axis cs:24,15)
--(axis cs:24,14)
--(axis cs:23,14)
--cycle;
\path [fill=lightblue173208230, fill opacity=0.9, ultra thin]
(axis cs:24,14)
--(axis cs:24,15)
--(axis cs:25,15)
--(axis cs:25,14)
--(axis cs:24,14)
--cycle;
\path [fill=lightblue168206228, fill opacity=0.9, ultra thin]
(axis cs:25,14)
--(axis cs:25,15)
--(axis cs:26,15)
--(axis cs:26,14)
--(axis cs:25,14)
--cycle;
\path [fill=lightblue165205227, fill opacity=0.9, ultra thin]
(axis cs:26,14)
--(axis cs:26,15)
--(axis cs:27,15)
--(axis cs:27,14)
--(axis cs:26,14)
--cycle;
\path [fill=lightsteelblue155200224, fill opacity=0.9, ultra thin]
(axis cs:27,14)
--(axis cs:27,15)
--(axis cs:28,15)
--(axis cs:28,14)
--(axis cs:27,14)
--cycle;
\path [fill=lightblue182212233, fill opacity=0.9, ultra thin]
(axis cs:28,14)
--(axis cs:28,15)
--(axis cs:29,15)
--(axis cs:29,14)
--(axis cs:28,14)
--cycle;
\path [fill=powderblue192216237, fill opacity=0.9, ultra thin]
(axis cs:29,14)
--(axis cs:29,15)
--(axis cs:30,15)
--(axis cs:30,14)
--(axis cs:29,14)
--cycle;
\path [fill=powderblue188215235, fill opacity=0.9, ultra thin]
(axis cs:30,14)
--(axis cs:30,15)
--(axis cs:31,15)
--(axis cs:31,14)
--(axis cs:30,14)
--cycle;
\path [fill=powderblue195217238, fill opacity=0.9, ultra thin]
(axis cs:31,14)
--(axis cs:31,15)
--(axis cs:32,15)
--(axis cs:32,14)
--(axis cs:31,14)
--cycle;
\path [fill=powderblue197218238, fill opacity=0.9, ultra thin]
(axis cs:32,14)
--(axis cs:32,15)
--(axis cs:33,15)
--(axis cs:33,14)
--(axis cs:32,14)
--cycle;
\path [fill=powderblue198219239, fill opacity=0.9, ultra thin]
(axis cs:33,14)
--(axis cs:33,15)
--(axis cs:34,15)
--(axis cs:34,14)
--(axis cs:33,14)
--cycle;
\path [fill=steelblue33113181, fill opacity=0.9, ultra thin]
(axis cs:34,14)
--(axis cs:34,15)
--(axis cs:35,15)
--(axis cs:35,14)
--(axis cs:34,14)
--cycle;
\path [fill=steelblue41121185, fill opacity=0.9, ultra thin]
(axis cs:35,14)
--(axis cs:35,15)
--(axis cs:36,15)
--(axis cs:36,14)
--(axis cs:35,14)
--cycle;
\path [fill=steelblue40120184, fill opacity=0.9, ultra thin]
(axis cs:36,14)
--(axis cs:36,15)
--(axis cs:37,15)
--(axis cs:37,14)
--(axis cs:36,14)
--cycle;
\path [fill=steelblue40120184, fill opacity=0.9, ultra thin]
(axis cs:37,14)
--(axis cs:37,15)
--(axis cs:38,15)
--(axis cs:38,14)
--(axis cs:37,14)
--cycle;
\path [fill=midnightblue851111, fill opacity=0.9, ultra thin]
(axis cs:0,15)
--(axis cs:0,16)
--(axis cs:1,16)
--(axis cs:1,15)
--(axis cs:0,15)
--cycle;
\path [fill=steelblue29108177, fill opacity=0.9, ultra thin]
(axis cs:1,15)
--(axis cs:1,16)
--(axis cs:2,16)
--(axis cs:2,15)
--(axis cs:1,15)
--cycle;
\path [fill=steelblue38118183, fill opacity=0.9, ultra thin]
(axis cs:2,15)
--(axis cs:2,16)
--(axis cs:3,16)
--(axis cs:3,15)
--(axis cs:2,15)
--cycle;
\path [fill=steelblue57137193, fill opacity=0.9, ultra thin]
(axis cs:3,15)
--(axis cs:3,16)
--(axis cs:4,16)
--(axis cs:4,15)
--(axis cs:3,15)
--cycle;
\path [fill=steelblue60140195, fill opacity=0.9, ultra thin]
(axis cs:4,15)
--(axis cs:4,16)
--(axis cs:5,16)
--(axis cs:5,15)
--(axis cs:4,15)
--cycle;
\path [fill=steelblue49129189, fill opacity=0.9, ultra thin]
(axis cs:5,15)
--(axis cs:5,16)
--(axis cs:6,16)
--(axis cs:6,15)
--(axis cs:5,15)
--cycle;
\path [fill=steelblue40120184, fill opacity=0.9, ultra thin]
(axis cs:6,15)
--(axis cs:6,16)
--(axis cs:7,16)
--(axis cs:7,15)
--(axis cs:6,15)
--cycle;
\path [fill=steelblue33113181, fill opacity=0.9, ultra thin]
(axis cs:7,15)
--(axis cs:7,16)
--(axis cs:8,16)
--(axis cs:8,15)
--(axis cs:7,15)
--cycle;
\path [fill=steelblue51131190, fill opacity=0.9, ultra thin]
(axis cs:8,15)
--(axis cs:8,16)
--(axis cs:9,16)
--(axis cs:9,15)
--(axis cs:8,15)
--cycle;
\path [fill=steelblue43123186, fill opacity=0.9, ultra thin]
(axis cs:9,15)
--(axis cs:9,16)
--(axis cs:10,16)
--(axis cs:10,15)
--(axis cs:9,15)
--cycle;
\path [fill=steelblue44124187, fill opacity=0.9, ultra thin]
(axis cs:10,15)
--(axis cs:10,16)
--(axis cs:11,16)
--(axis cs:11,15)
--(axis cs:10,15)
--cycle;
\path [fill=steelblue28107176, fill opacity=0.9, ultra thin]
(axis cs:11,15)
--(axis cs:11,16)
--(axis cs:12,16)
--(axis cs:12,15)
--(axis cs:11,15)
--cycle;
\path [fill=darkcyan2198169, fill opacity=0.9, ultra thin]
(axis cs:12,15)
--(axis cs:12,16)
--(axis cs:13,16)
--(axis cs:13,15)
--(axis cs:12,15)
--cycle;
\path [fill=darkcyan2198169, fill opacity=0.9, ultra thin]
(axis cs:13,15)
--(axis cs:13,16)
--(axis cs:14,16)
--(axis cs:14,15)
--(axis cs:13,15)
--cycle;
\path [fill=teal875148, fill opacity=0.9, ultra thin]
(axis cs:14,15)
--(axis cs:14,16)
--(axis cs:15,16)
--(axis cs:15,15)
--(axis cs:14,15)
--cycle;
\path [fill=teal875148, fill opacity=0.9, ultra thin]
(axis cs:15,15)
--(axis cs:15,16)
--(axis cs:16,16)
--(axis cs:16,15)
--(axis cs:15,15)
--cycle;
\path [fill=teal1489162, fill opacity=0.9, ultra thin]
(axis cs:16,15)
--(axis cs:16,16)
--(axis cs:17,16)
--(axis cs:17,15)
--(axis cs:16,15)
--cycle;
\path [fill=darkcyan23101171, fill opacity=0.9, ultra thin]
(axis cs:17,15)
--(axis cs:17,16)
--(axis cs:18,16)
--(axis cs:18,15)
--(axis cs:17,15)
--cycle;
\path [fill=teal1995167, fill opacity=0.9, ultra thin]
(axis cs:18,15)
--(axis cs:18,16)
--(axis cs:19,16)
--(axis cs:19,15)
--(axis cs:18,15)
--cycle;
\path [fill=teal1894166, fill opacity=0.9, ultra thin]
(axis cs:19,15)
--(axis cs:19,16)
--(axis cs:20,16)
--(axis cs:20,15)
--(axis cs:19,15)
--cycle;
\path [fill=teal1590163, fill opacity=0.9, ultra thin]
(axis cs:20,15)
--(axis cs:20,16)
--(axis cs:21,16)
--(axis cs:21,15)
--(axis cs:20,15)
--cycle;
\path [fill=powderblue191216236, fill opacity=0.9, ultra thin]
(axis cs:21,15)
--(axis cs:21,16)
--(axis cs:22,16)
--(axis cs:22,15)
--(axis cs:21,15)
--cycle;
\path [fill=lightblue166205227, fill opacity=0.9, ultra thin]
(axis cs:22,15)
--(axis cs:22,16)
--(axis cs:23,16)
--(axis cs:23,15)
--(axis cs:22,15)
--cycle;
\path [fill=lightblue175209230, fill opacity=0.9, ultra thin]
(axis cs:23,15)
--(axis cs:23,16)
--(axis cs:24,16)
--(axis cs:24,15)
--(axis cs:23,15)
--cycle;
\path [fill=lightblue176209231, fill opacity=0.9, ultra thin]
(axis cs:24,15)
--(axis cs:24,16)
--(axis cs:25,16)
--(axis cs:25,15)
--(axis cs:24,15)
--cycle;
\path [fill=lightblue171207229, fill opacity=0.9, ultra thin]
(axis cs:25,15)
--(axis cs:25,16)
--(axis cs:26,16)
--(axis cs:26,15)
--(axis cs:25,15)
--cycle;
\path [fill=lightblue167206228, fill opacity=0.9, ultra thin]
(axis cs:26,15)
--(axis cs:26,16)
--(axis cs:27,16)
--(axis cs:27,15)
--(axis cs:26,15)
--cycle;
\path [fill=lightblue172208230, fill opacity=0.9, ultra thin]
(axis cs:27,15)
--(axis cs:27,16)
--(axis cs:28,16)
--(axis cs:28,15)
--(axis cs:27,15)
--cycle;
\path [fill=lightblue186214234, fill opacity=0.9, ultra thin]
(axis cs:28,15)
--(axis cs:28,16)
--(axis cs:29,16)
--(axis cs:29,15)
--(axis cs:28,15)
--cycle;
\path [fill=powderblue190215236, fill opacity=0.9, ultra thin]
(axis cs:29,15)
--(axis cs:29,16)
--(axis cs:30,16)
--(axis cs:30,15)
--(axis cs:29,15)
--cycle;
\path [fill=powderblue192216237, fill opacity=0.9, ultra thin]
(axis cs:30,15)
--(axis cs:30,16)
--(axis cs:31,16)
--(axis cs:31,15)
--(axis cs:30,15)
--cycle;
\path [fill=powderblue200220239, fill opacity=0.9, ultra thin]
(axis cs:31,15)
--(axis cs:31,16)
--(axis cs:32,16)
--(axis cs:32,15)
--(axis cs:31,15)
--cycle;
\path [fill=powderblue196218238, fill opacity=0.9, ultra thin]
(axis cs:32,15)
--(axis cs:32,16)
--(axis cs:33,16)
--(axis cs:33,15)
--(axis cs:32,15)
--cycle;
\path [fill=powderblue196218238, fill opacity=0.9, ultra thin]
(axis cs:33,15)
--(axis cs:33,16)
--(axis cs:34,16)
--(axis cs:34,15)
--(axis cs:33,15)
--cycle;
\path [fill=steelblue45125187, fill opacity=0.9, ultra thin]
(axis cs:34,15)
--(axis cs:34,16)
--(axis cs:35,16)
--(axis cs:35,15)
--(axis cs:34,15)
--cycle;
\path [fill=steelblue48128189, fill opacity=0.9, ultra thin]
(axis cs:35,15)
--(axis cs:35,16)
--(axis cs:36,16)
--(axis cs:36,15)
--(axis cs:35,15)
--cycle;
\path [fill=steelblue44124187, fill opacity=0.9, ultra thin]
(axis cs:36,15)
--(axis cs:36,16)
--(axis cs:37,16)
--(axis cs:37,15)
--(axis cs:36,15)
--cycle;
\path [fill=steelblue43123186, fill opacity=0.9, ultra thin]
(axis cs:37,15)
--(axis cs:37,16)
--(axis cs:38,16)
--(axis cs:38,15)
--(axis cs:37,15)
--cycle;
\path [fill=midnightblue871142, fill opacity=0.9, ultra thin]
(axis cs:0,16)
--(axis cs:0,17)
--(axis cs:1,17)
--(axis cs:1,16)
--(axis cs:0,16)
--cycle;
\path [fill=steelblue38118183, fill opacity=0.9, ultra thin]
(axis cs:1,16)
--(axis cs:1,17)
--(axis cs:2,17)
--(axis cs:2,16)
--(axis cs:1,16)
--cycle;
\path [fill=steelblue41121185, fill opacity=0.9, ultra thin]
(axis cs:2,16)
--(axis cs:2,17)
--(axis cs:3,17)
--(axis cs:3,16)
--(axis cs:2,16)
--cycle;
\path [fill=steelblue53133191, fill opacity=0.9, ultra thin]
(axis cs:3,16)
--(axis cs:3,17)
--(axis cs:4,17)
--(axis cs:4,16)
--(axis cs:3,16)
--cycle;
\path [fill=steelblue66146198, fill opacity=0.9, ultra thin]
(axis cs:4,16)
--(axis cs:4,17)
--(axis cs:5,17)
--(axis cs:5,16)
--(axis cs:4,16)
--cycle;
\path [fill=steelblue64144197, fill opacity=0.9, ultra thin]
(axis cs:5,16)
--(axis cs:5,17)
--(axis cs:6,17)
--(axis cs:6,16)
--(axis cs:5,16)
--cycle;
\path [fill=steelblue59139194, fill opacity=0.9, ultra thin]
(axis cs:6,16)
--(axis cs:6,17)
--(axis cs:7,17)
--(axis cs:7,16)
--(axis cs:6,16)
--cycle;
\path [fill=steelblue52132191, fill opacity=0.9, ultra thin]
(axis cs:7,16)
--(axis cs:7,17)
--(axis cs:8,17)
--(axis cs:8,16)
--(axis cs:7,16)
--cycle;
\path [fill=steelblue61141195, fill opacity=0.9, ultra thin]
(axis cs:8,16)
--(axis cs:8,17)
--(axis cs:9,17)
--(axis cs:9,16)
--(axis cs:8,16)
--cycle;
\path [fill=steelblue40120184, fill opacity=0.9, ultra thin]
(axis cs:9,16)
--(axis cs:9,17)
--(axis cs:10,17)
--(axis cs:10,16)
--(axis cs:9,16)
--cycle;
\path [fill=steelblue44124187, fill opacity=0.9, ultra thin]
(axis cs:10,16)
--(axis cs:10,17)
--(axis cs:11,17)
--(axis cs:11,16)
--(axis cs:10,16)
--cycle;
\path [fill=steelblue33113181, fill opacity=0.9, ultra thin]
(axis cs:11,16)
--(axis cs:11,17)
--(axis cs:12,17)
--(axis cs:12,16)
--(axis cs:11,16)
--cycle;
\path [fill=steelblue29108177, fill opacity=0.9, ultra thin]
(axis cs:12,16)
--(axis cs:12,17)
--(axis cs:13,17)
--(axis cs:13,16)
--(axis cs:12,16)
--cycle;
\path [fill=steelblue44124187, fill opacity=0.9, ultra thin]
(axis cs:13,16)
--(axis cs:13,17)
--(axis cs:14,17)
--(axis cs:14,16)
--(axis cs:13,16)
--cycle;
\path [fill=steelblue26105174, fill opacity=0.9, ultra thin]
(axis cs:14,16)
--(axis cs:14,17)
--(axis cs:15,17)
--(axis cs:15,16)
--(axis cs:14,16)
--cycle;
\path [fill=teal1995167, fill opacity=0.9, ultra thin]
(axis cs:15,16)
--(axis cs:15,17)
--(axis cs:16,17)
--(axis cs:16,16)
--(axis cs:15,16)
--cycle;
\path [fill=teal1489162, fill opacity=0.9, ultra thin]
(axis cs:16,16)
--(axis cs:16,17)
--(axis cs:17,17)
--(axis cs:17,16)
--(axis cs:16,16)
--cycle;
\path [fill=teal1287160, fill opacity=0.9, ultra thin]
(axis cs:17,16)
--(axis cs:17,17)
--(axis cs:18,17)
--(axis cs:18,16)
--(axis cs:17,16)
--cycle;
\path [fill=teal1388161, fill opacity=0.9, ultra thin]
(axis cs:18,16)
--(axis cs:18,17)
--(axis cs:19,17)
--(axis cs:19,16)
--(axis cs:18,16)
--cycle;
\path [fill=teal1692164, fill opacity=0.9, ultra thin]
(axis cs:19,16)
--(axis cs:19,17)
--(axis cs:20,17)
--(axis cs:20,16)
--(axis cs:19,16)
--cycle;
\path [fill=teal1793165, fill opacity=0.9, ultra thin]
(axis cs:20,16)
--(axis cs:20,17)
--(axis cs:21,17)
--(axis cs:21,16)
--(axis cs:20,16)
--cycle;
\path [fill=powderblue195217238, fill opacity=0.9, ultra thin]
(axis cs:21,16)
--(axis cs:21,17)
--(axis cs:22,17)
--(axis cs:22,16)
--(axis cs:21,16)
--cycle;
\path [fill=lightblue181211233, fill opacity=0.9, ultra thin]
(axis cs:22,16)
--(axis cs:22,17)
--(axis cs:23,17)
--(axis cs:23,16)
--(axis cs:22,16)
--cycle;
\path [fill=powderblue190215236, fill opacity=0.9, ultra thin]
(axis cs:23,16)
--(axis cs:23,17)
--(axis cs:24,17)
--(axis cs:24,16)
--(axis cs:23,16)
--cycle;
\path [fill=gainsboro203222240, fill opacity=0.9, ultra thin]
(axis cs:24,16)
--(axis cs:24,17)
--(axis cs:25,17)
--(axis cs:25,16)
--(axis cs:24,16)
--cycle;
\path [fill=lightblue186214234, fill opacity=0.9, ultra thin]
(axis cs:25,16)
--(axis cs:25,17)
--(axis cs:26,17)
--(axis cs:26,16)
--(axis cs:25,16)
--cycle;
\path [fill=powderblue193217237, fill opacity=0.9, ultra thin]
(axis cs:26,16)
--(axis cs:26,17)
--(axis cs:27,17)
--(axis cs:27,16)
--(axis cs:26,16)
--cycle;
\path [fill=powderblue195217238, fill opacity=0.9, ultra thin]
(axis cs:27,16)
--(axis cs:27,17)
--(axis cs:28,17)
--(axis cs:28,16)
--(axis cs:27,16)
--cycle;
\path [fill=lavender207225242, fill opacity=0.9, ultra thin]
(axis cs:28,16)
--(axis cs:28,17)
--(axis cs:29,17)
--(axis cs:29,16)
--(axis cs:28,16)
--cycle;
\path [fill=lavender209226242, fill opacity=0.9, ultra thin]
(axis cs:29,16)
--(axis cs:29,17)
--(axis cs:30,17)
--(axis cs:30,16)
--(axis cs:29,16)
--cycle;
\path [fill=powderblue200220239, fill opacity=0.9, ultra thin]
(axis cs:30,16)
--(axis cs:30,17)
--(axis cs:31,17)
--(axis cs:31,16)
--(axis cs:30,16)
--cycle;
\path [fill=lavender211227243, fill opacity=0.9, ultra thin]
(axis cs:31,16)
--(axis cs:31,17)
--(axis cs:32,17)
--(axis cs:32,16)
--(axis cs:31,16)
--cycle;
\path [fill=lavender211227243, fill opacity=0.9, ultra thin]
(axis cs:32,16)
--(axis cs:32,17)
--(axis cs:33,17)
--(axis cs:33,16)
--(axis cs:32,16)
--cycle;
\path [fill=lavender212228243, fill opacity=0.9, ultra thin]
(axis cs:33,16)
--(axis cs:33,17)
--(axis cs:34,17)
--(axis cs:34,16)
--(axis cs:33,16)
--cycle;
\path [fill=gainsboro206224241, fill opacity=0.9, ultra thin]
(axis cs:34,16)
--(axis cs:34,17)
--(axis cs:35,17)
--(axis cs:35,16)
--(axis cs:34,16)
--cycle;
\path [fill=lavender216231245, fill opacity=0.9, ultra thin]
(axis cs:35,16)
--(axis cs:35,17)
--(axis cs:36,17)
--(axis cs:36,16)
--(axis cs:35,16)
--cycle;
\path [fill=lavender213229244, fill opacity=0.9, ultra thin]
(axis cs:36,16)
--(axis cs:36,17)
--(axis cs:37,17)
--(axis cs:37,16)
--(axis cs:36,16)
--cycle;
\path [fill=lavender212228243, fill opacity=0.9, ultra thin]
(axis cs:37,16)
--(axis cs:37,17)
--(axis cs:38,17)
--(axis cs:38,16)
--(axis cs:37,16)
--cycle;
\path [fill=midnightblue867136, fill opacity=0.9, ultra thin]
(axis cs:0,17)
--(axis cs:0,18)
--(axis cs:1,18)
--(axis cs:1,17)
--(axis cs:0,17)
--cycle;
\path [fill=steelblue40120184, fill opacity=0.9, ultra thin]
(axis cs:1,17)
--(axis cs:1,18)
--(axis cs:2,18)
--(axis cs:2,17)
--(axis cs:1,17)
--cycle;
\path [fill=steelblue48128189, fill opacity=0.9, ultra thin]
(axis cs:2,17)
--(axis cs:2,18)
--(axis cs:3,18)
--(axis cs:3,17)
--(axis cs:2,17)
--cycle;
\path [fill=steelblue62142196, fill opacity=0.9, ultra thin]
(axis cs:3,17)
--(axis cs:3,18)
--(axis cs:4,18)
--(axis cs:4,17)
--(axis cs:3,17)
--cycle;
\path [fill=steelblue66146198, fill opacity=0.9, ultra thin]
(axis cs:4,17)
--(axis cs:4,18)
--(axis cs:5,18)
--(axis cs:5,17)
--(axis cs:4,17)
--cycle;
\path [fill=steelblue65145197, fill opacity=0.9, ultra thin]
(axis cs:5,17)
--(axis cs:5,18)
--(axis cs:6,18)
--(axis cs:6,17)
--(axis cs:5,17)
--cycle;
\path [fill=steelblue65145197, fill opacity=0.9, ultra thin]
(axis cs:6,17)
--(axis cs:6,18)
--(axis cs:7,18)
--(axis cs:7,17)
--(axis cs:6,17)
--cycle;
\path [fill=steelblue59139194, fill opacity=0.9, ultra thin]
(axis cs:7,17)
--(axis cs:7,18)
--(axis cs:8,18)
--(axis cs:8,17)
--(axis cs:7,17)
--cycle;
\path [fill=steelblue70148199, fill opacity=0.9, ultra thin]
(axis cs:8,17)
--(axis cs:8,18)
--(axis cs:9,18)
--(axis cs:9,17)
--(axis cs:8,17)
--cycle;
\path [fill=steelblue52132191, fill opacity=0.9, ultra thin]
(axis cs:9,17)
--(axis cs:9,18)
--(axis cs:10,18)
--(axis cs:10,17)
--(axis cs:9,17)
--cycle;
\path [fill=steelblue52132191, fill opacity=0.9, ultra thin]
(axis cs:10,17)
--(axis cs:10,18)
--(axis cs:11,18)
--(axis cs:11,17)
--(axis cs:10,17)
--cycle;
\path [fill=steelblue42122185, fill opacity=0.9, ultra thin]
(axis cs:11,17)
--(axis cs:11,18)
--(axis cs:12,18)
--(axis cs:12,17)
--(axis cs:11,17)
--cycle;
\path [fill=steelblue34114181, fill opacity=0.9, ultra thin]
(axis cs:12,17)
--(axis cs:12,18)
--(axis cs:13,18)
--(axis cs:13,17)
--(axis cs:12,17)
--cycle;
\path [fill=steelblue55135192, fill opacity=0.9, ultra thin]
(axis cs:13,17)
--(axis cs:13,18)
--(axis cs:14,18)
--(axis cs:14,17)
--(axis cs:13,17)
--cycle;
\path [fill=steelblue36116182, fill opacity=0.9, ultra thin]
(axis cs:14,17)
--(axis cs:14,18)
--(axis cs:15,18)
--(axis cs:15,17)
--(axis cs:14,17)
--cycle;
\path [fill=steelblue24102172, fill opacity=0.9, ultra thin]
(axis cs:15,17)
--(axis cs:15,18)
--(axis cs:16,18)
--(axis cs:16,17)
--(axis cs:15,17)
--cycle;
\path [fill=teal881156, fill opacity=0.9, ultra thin]
(axis cs:16,17)
--(axis cs:16,18)
--(axis cs:17,18)
--(axis cs:17,17)
--(axis cs:16,17)
--cycle;
\path [fill=teal1286160, fill opacity=0.9, ultra thin]
(axis cs:17,17)
--(axis cs:17,18)
--(axis cs:18,18)
--(axis cs:18,17)
--(axis cs:17,17)
--cycle;
\path [fill=teal875148, fill opacity=0.9, ultra thin]
(axis cs:18,17)
--(axis cs:18,18)
--(axis cs:19,18)
--(axis cs:19,17)
--(axis cs:18,17)
--cycle;
\path [fill=teal1286160, fill opacity=0.9, ultra thin]
(axis cs:19,17)
--(axis cs:19,18)
--(axis cs:20,18)
--(axis cs:20,17)
--(axis cs:19,17)
--cycle;
\path [fill=teal1489162, fill opacity=0.9, ultra thin]
(axis cs:20,17)
--(axis cs:20,18)
--(axis cs:21,18)
--(axis cs:21,17)
--(axis cs:20,17)
--cycle;
\path [fill=powderblue192216237, fill opacity=0.9, ultra thin]
(axis cs:21,17)
--(axis cs:21,18)
--(axis cs:22,18)
--(axis cs:22,17)
--(axis cs:21,17)
--cycle;
\path [fill=lightblue182212233, fill opacity=0.9, ultra thin]
(axis cs:22,17)
--(axis cs:22,18)
--(axis cs:23,18)
--(axis cs:23,17)
--(axis cs:22,17)
--cycle;
\path [fill=powderblue193217237, fill opacity=0.9, ultra thin]
(axis cs:23,17)
--(axis cs:23,18)
--(axis cs:24,18)
--(axis cs:24,17)
--(axis cs:23,17)
--cycle;
\path [fill=powderblue201221240, fill opacity=0.9, ultra thin]
(axis cs:24,17)
--(axis cs:24,18)
--(axis cs:25,18)
--(axis cs:25,17)
--(axis cs:24,17)
--cycle;
\path [fill=powderblue191216236, fill opacity=0.9, ultra thin]
(axis cs:25,17)
--(axis cs:25,18)
--(axis cs:26,18)
--(axis cs:26,17)
--(axis cs:25,17)
--cycle;
\path [fill=powderblue197218238, fill opacity=0.9, ultra thin]
(axis cs:26,17)
--(axis cs:26,18)
--(axis cs:27,18)
--(axis cs:27,17)
--(axis cs:26,17)
--cycle;
\path [fill=powderblue193217237, fill opacity=0.9, ultra thin]
(axis cs:27,17)
--(axis cs:27,18)
--(axis cs:28,18)
--(axis cs:28,17)
--(axis cs:27,17)
--cycle;
\path [fill=gainsboro206224241, fill opacity=0.9, ultra thin]
(axis cs:28,17)
--(axis cs:28,18)
--(axis cs:29,18)
--(axis cs:29,17)
--(axis cs:28,17)
--cycle;
\path [fill=gainsboro206224241, fill opacity=0.9, ultra thin]
(axis cs:29,17)
--(axis cs:29,18)
--(axis cs:30,18)
--(axis cs:30,17)
--(axis cs:29,17)
--cycle;
\path [fill=powderblue199219239, fill opacity=0.9, ultra thin]
(axis cs:30,17)
--(axis cs:30,18)
--(axis cs:31,18)
--(axis cs:31,17)
--(axis cs:30,17)
--cycle;
\path [fill=lavender210227243, fill opacity=0.9, ultra thin]
(axis cs:31,17)
--(axis cs:31,18)
--(axis cs:32,18)
--(axis cs:32,17)
--(axis cs:31,17)
--cycle;
\path [fill=lavender210227243, fill opacity=0.9, ultra thin]
(axis cs:32,17)
--(axis cs:32,18)
--(axis cs:33,18)
--(axis cs:33,17)
--(axis cs:32,17)
--cycle;
\path [fill=lavender210227243, fill opacity=0.9, ultra thin]
(axis cs:33,17)
--(axis cs:33,18)
--(axis cs:34,18)
--(axis cs:34,17)
--(axis cs:33,17)
--cycle;
\path [fill=gainsboro205223241, fill opacity=0.9, ultra thin]
(axis cs:34,17)
--(axis cs:34,18)
--(axis cs:35,18)
--(axis cs:35,17)
--(axis cs:34,17)
--cycle;
\path [fill=lavender214229244, fill opacity=0.9, ultra thin]
(axis cs:35,17)
--(axis cs:35,18)
--(axis cs:36,18)
--(axis cs:36,17)
--(axis cs:35,17)
--cycle;
\path [fill=lavender212228243, fill opacity=0.9, ultra thin]
(axis cs:36,17)
--(axis cs:36,18)
--(axis cs:37,18)
--(axis cs:37,17)
--(axis cs:36,17)
--cycle;
\path [fill=lavender212228243, fill opacity=0.9, ultra thin]
(axis cs:37,17)
--(axis cs:37,18)
--(axis cs:38,18)
--(axis cs:38,17)
--(axis cs:37,17)
--cycle;
\path [fill=midnightblue860125, fill opacity=0.9, ultra thin]
(axis cs:0,18)
--(axis cs:0,19)
--(axis cs:1,19)
--(axis cs:1,18)
--(axis cs:0,18)
--cycle;
\path [fill=steelblue46126188, fill opacity=0.9, ultra thin]
(axis cs:1,18)
--(axis cs:1,19)
--(axis cs:2,19)
--(axis cs:2,18)
--(axis cs:1,18)
--cycle;
\path [fill=steelblue49129189, fill opacity=0.9, ultra thin]
(axis cs:2,18)
--(axis cs:2,19)
--(axis cs:3,19)
--(axis cs:3,18)
--(axis cs:2,18)
--cycle;
\path [fill=steelblue61141195, fill opacity=0.9, ultra thin]
(axis cs:3,18)
--(axis cs:3,19)
--(axis cs:4,19)
--(axis cs:4,18)
--(axis cs:3,18)
--cycle;
\path [fill=steelblue63143196, fill opacity=0.9, ultra thin]
(axis cs:4,18)
--(axis cs:4,19)
--(axis cs:5,19)
--(axis cs:5,18)
--(axis cs:4,18)
--cycle;
\path [fill=steelblue61141195, fill opacity=0.9, ultra thin]
(axis cs:5,18)
--(axis cs:5,19)
--(axis cs:6,19)
--(axis cs:6,18)
--(axis cs:5,18)
--cycle;
\path [fill=steelblue62142196, fill opacity=0.9, ultra thin]
(axis cs:6,18)
--(axis cs:6,19)
--(axis cs:7,19)
--(axis cs:7,18)
--(axis cs:6,18)
--cycle;
\path [fill=steelblue58138193, fill opacity=0.9, ultra thin]
(axis cs:7,18)
--(axis cs:7,19)
--(axis cs:8,19)
--(axis cs:8,18)
--(axis cs:7,18)
--cycle;
\path [fill=steelblue70148199, fill opacity=0.9, ultra thin]
(axis cs:8,18)
--(axis cs:8,19)
--(axis cs:9,19)
--(axis cs:9,18)
--(axis cs:8,18)
--cycle;
\path [fill=steelblue57137193, fill opacity=0.9, ultra thin]
(axis cs:9,18)
--(axis cs:9,19)
--(axis cs:10,19)
--(axis cs:10,18)
--(axis cs:9,18)
--cycle;
\path [fill=steelblue57137193, fill opacity=0.9, ultra thin]
(axis cs:10,18)
--(axis cs:10,19)
--(axis cs:11,19)
--(axis cs:11,18)
--(axis cs:10,18)
--cycle;
\path [fill=steelblue46126188, fill opacity=0.9, ultra thin]
(axis cs:11,18)
--(axis cs:11,19)
--(axis cs:12,19)
--(axis cs:12,18)
--(axis cs:11,18)
--cycle;
\path [fill=steelblue35115182, fill opacity=0.9, ultra thin]
(axis cs:12,18)
--(axis cs:12,19)
--(axis cs:13,19)
--(axis cs:13,18)
--(axis cs:12,18)
--cycle;
\path [fill=steelblue55135192, fill opacity=0.9, ultra thin]
(axis cs:13,18)
--(axis cs:13,19)
--(axis cs:14,19)
--(axis cs:14,18)
--(axis cs:13,18)
--cycle;
\path [fill=steelblue39119184, fill opacity=0.9, ultra thin]
(axis cs:14,18)
--(axis cs:14,19)
--(axis cs:15,19)
--(axis cs:15,18)
--(axis cs:14,18)
--cycle;
\path [fill=steelblue33113181, fill opacity=0.9, ultra thin]
(axis cs:15,18)
--(axis cs:15,19)
--(axis cs:16,19)
--(axis cs:16,18)
--(axis cs:15,18)
--cycle;
\path [fill=teal1894166, fill opacity=0.9, ultra thin]
(axis cs:16,18)
--(axis cs:16,19)
--(axis cs:17,19)
--(axis cs:17,18)
--(axis cs:16,18)
--cycle;
\path [fill=teal1388161, fill opacity=0.9, ultra thin]
(axis cs:17,18)
--(axis cs:17,19)
--(axis cs:18,19)
--(axis cs:18,18)
--(axis cs:17,18)
--cycle;
\path [fill=midnightblue869139, fill opacity=0.9, ultra thin]
(axis cs:18,18)
--(axis cs:18,19)
--(axis cs:19,19)
--(axis cs:19,18)
--(axis cs:18,18)
--cycle;
\path [fill=teal882156, fill opacity=0.9, ultra thin]
(axis cs:19,18)
--(axis cs:19,19)
--(axis cs:20,19)
--(axis cs:20,18)
--(axis cs:19,18)
--cycle;
\path [fill=teal1185159, fill opacity=0.9, ultra thin]
(axis cs:20,18)
--(axis cs:20,19)
--(axis cs:21,19)
--(axis cs:21,18)
--(axis cs:20,18)
--cycle;
\path [fill=lightblue183212234, fill opacity=0.9, ultra thin]
(axis cs:21,18)
--(axis cs:21,19)
--(axis cs:22,19)
--(axis cs:22,18)
--(axis cs:21,18)
--cycle;
\path [fill=lightblue173208230, fill opacity=0.9, ultra thin]
(axis cs:22,18)
--(axis cs:22,19)
--(axis cs:23,19)
--(axis cs:23,18)
--(axis cs:22,18)
--cycle;
\path [fill=lightblue185213234, fill opacity=0.9, ultra thin]
(axis cs:23,18)
--(axis cs:23,19)
--(axis cs:24,19)
--(axis cs:24,18)
--(axis cs:23,18)
--cycle;
\path [fill=powderblue192216237, fill opacity=0.9, ultra thin]
(axis cs:24,18)
--(axis cs:24,19)
--(axis cs:25,19)
--(axis cs:25,18)
--(axis cs:24,18)
--cycle;
\path [fill=lightblue186214234, fill opacity=0.9, ultra thin]
(axis cs:25,18)
--(axis cs:25,19)
--(axis cs:26,19)
--(axis cs:26,18)
--(axis cs:25,18)
--cycle;
\path [fill=powderblue188215235, fill opacity=0.9, ultra thin]
(axis cs:26,18)
--(axis cs:26,19)
--(axis cs:27,19)
--(axis cs:27,18)
--(axis cs:26,18)
--cycle;
\path [fill=lightblue183212234, fill opacity=0.9, ultra thin]
(axis cs:27,18)
--(axis cs:27,19)
--(axis cs:28,19)
--(axis cs:28,18)
--(axis cs:27,18)
--cycle;
\path [fill=gainsboro203222240, fill opacity=0.9, ultra thin]
(axis cs:28,18)
--(axis cs:28,19)
--(axis cs:29,19)
--(axis cs:29,18)
--(axis cs:28,18)
--cycle;
\path [fill=gainsboro205223241, fill opacity=0.9, ultra thin]
(axis cs:29,18)
--(axis cs:29,19)
--(axis cs:30,19)
--(axis cs:30,18)
--(axis cs:29,18)
--cycle;
\path [fill=powderblue200220239, fill opacity=0.9, ultra thin]
(axis cs:30,18)
--(axis cs:30,19)
--(axis cs:31,19)
--(axis cs:31,18)
--(axis cs:30,18)
--cycle;
\path [fill=lavender207225242, fill opacity=0.9, ultra thin]
(axis cs:31,18)
--(axis cs:31,19)
--(axis cs:32,19)
--(axis cs:32,18)
--(axis cs:31,18)
--cycle;
\path [fill=lavender207225242, fill opacity=0.9, ultra thin]
(axis cs:32,18)
--(axis cs:32,19)
--(axis cs:33,19)
--(axis cs:33,18)
--(axis cs:32,18)
--cycle;
\path [fill=gainsboro206224241, fill opacity=0.9, ultra thin]
(axis cs:33,18)
--(axis cs:33,19)
--(axis cs:34,19)
--(axis cs:34,18)
--(axis cs:33,18)
--cycle;
\path [fill=gainsboro202221240, fill opacity=0.9, ultra thin]
(axis cs:34,18)
--(axis cs:34,19)
--(axis cs:35,19)
--(axis cs:35,18)
--(axis cs:34,18)
--cycle;
\path [fill=lavender211227243, fill opacity=0.9, ultra thin]
(axis cs:35,18)
--(axis cs:35,19)
--(axis cs:36,19)
--(axis cs:36,18)
--(axis cs:35,18)
--cycle;
\path [fill=lavender209226242, fill opacity=0.9, ultra thin]
(axis cs:36,18)
--(axis cs:36,19)
--(axis cs:37,19)
--(axis cs:37,18)
--(axis cs:36,18)
--cycle;
\path [fill=gainsboro206224241, fill opacity=0.9, ultra thin]
(axis cs:37,18)
--(axis cs:37,19)
--(axis cs:38,19)
--(axis cs:38,18)
--(axis cs:37,18)
--cycle;
\path [fill=midnightblue870140, fill opacity=0.9, ultra thin]
(axis cs:0,19)
--(axis cs:0,20)
--(axis cs:1,20)
--(axis cs:1,19)
--(axis cs:0,19)
--cycle;
\path [fill=steelblue51131190, fill opacity=0.9, ultra thin]
(axis cs:1,19)
--(axis cs:1,20)
--(axis cs:2,20)
--(axis cs:2,19)
--(axis cs:1,19)
--cycle;
\path [fill=steelblue59139194, fill opacity=0.9, ultra thin]
(axis cs:2,19)
--(axis cs:2,20)
--(axis cs:3,20)
--(axis cs:3,19)
--(axis cs:2,19)
--cycle;
\path [fill=steelblue67147198, fill opacity=0.9, ultra thin]
(axis cs:3,19)
--(axis cs:3,20)
--(axis cs:4,20)
--(axis cs:4,19)
--(axis cs:3,19)
--cycle;
\path [fill=steelblue76153202, fill opacity=0.9, ultra thin]
(axis cs:4,19)
--(axis cs:4,20)
--(axis cs:5,20)
--(axis cs:5,19)
--(axis cs:4,19)
--cycle;
\path [fill=steelblue72150200, fill opacity=0.9, ultra thin]
(axis cs:5,19)
--(axis cs:5,20)
--(axis cs:6,20)
--(axis cs:6,19)
--(axis cs:5,19)
--cycle;
\path [fill=steelblue70148199, fill opacity=0.9, ultra thin]
(axis cs:6,19)
--(axis cs:6,20)
--(axis cs:7,20)
--(axis cs:7,19)
--(axis cs:6,19)
--cycle;
\path [fill=steelblue64144197, fill opacity=0.9, ultra thin]
(axis cs:7,19)
--(axis cs:7,20)
--(axis cs:8,20)
--(axis cs:8,19)
--(axis cs:7,19)
--cycle;
\path [fill=steelblue76153202, fill opacity=0.9, ultra thin]
(axis cs:8,19)
--(axis cs:8,20)
--(axis cs:9,20)
--(axis cs:9,19)
--(axis cs:8,19)
--cycle;
\path [fill=steelblue61141195, fill opacity=0.9, ultra thin]
(axis cs:9,19)
--(axis cs:9,20)
--(axis cs:10,20)
--(axis cs:10,19)
--(axis cs:9,19)
--cycle;
\path [fill=steelblue60140195, fill opacity=0.9, ultra thin]
(axis cs:10,19)
--(axis cs:10,20)
--(axis cs:11,20)
--(axis cs:11,19)
--(axis cs:10,19)
--cycle;
\path [fill=steelblue55135192, fill opacity=0.9, ultra thin]
(axis cs:11,19)
--(axis cs:11,20)
--(axis cs:12,20)
--(axis cs:12,19)
--(axis cs:11,19)
--cycle;
\path [fill=steelblue49129189, fill opacity=0.9, ultra thin]
(axis cs:12,19)
--(axis cs:12,20)
--(axis cs:13,20)
--(axis cs:13,19)
--(axis cs:12,19)
--cycle;
\path [fill=steelblue71149200, fill opacity=0.9, ultra thin]
(axis cs:13,19)
--(axis cs:13,20)
--(axis cs:14,20)
--(axis cs:14,19)
--(axis cs:13,19)
--cycle;
\path [fill=steelblue63143196, fill opacity=0.9, ultra thin]
(axis cs:14,19)
--(axis cs:14,20)
--(axis cs:15,20)
--(axis cs:15,19)
--(axis cs:14,19)
--cycle;
\path [fill=steelblue55135192, fill opacity=0.9, ultra thin]
(axis cs:15,19)
--(axis cs:15,20)
--(axis cs:16,20)
--(axis cs:16,19)
--(axis cs:15,19)
--cycle;
\path [fill=steelblue43123186, fill opacity=0.9, ultra thin]
(axis cs:16,19)
--(axis cs:16,20)
--(axis cs:17,20)
--(axis cs:17,19)
--(axis cs:16,19)
--cycle;
\path [fill=steelblue38118183, fill opacity=0.9, ultra thin]
(axis cs:17,19)
--(axis cs:17,20)
--(axis cs:18,20)
--(axis cs:18,19)
--(axis cs:17,19)
--cycle;
\path [fill=steelblue26105174, fill opacity=0.9, ultra thin]
(axis cs:18,19)
--(axis cs:18,20)
--(axis cs:19,20)
--(axis cs:19,19)
--(axis cs:18,19)
--cycle;
\path [fill=teal2097168, fill opacity=0.9, ultra thin]
(axis cs:19,19)
--(axis cs:19,20)
--(axis cs:20,20)
--(axis cs:20,19)
--(axis cs:19,19)
--cycle;
\path [fill=teal1591163, fill opacity=0.9, ultra thin]
(axis cs:20,19)
--(axis cs:20,20)
--(axis cs:21,20)
--(axis cs:21,19)
--(axis cs:20,19)
--cycle;
\path [fill=powderblue192216237, fill opacity=0.9, ultra thin]
(axis cs:21,19)
--(axis cs:21,20)
--(axis cs:22,20)
--(axis cs:22,19)
--(axis cs:21,19)
--cycle;
\path [fill=powderblue190215236, fill opacity=0.9, ultra thin]
(axis cs:22,19)
--(axis cs:22,20)
--(axis cs:23,20)
--(axis cs:23,19)
--(axis cs:22,19)
--cycle;
\path [fill=gainsboro202221240, fill opacity=0.9, ultra thin]
(axis cs:23,19)
--(axis cs:23,20)
--(axis cs:24,20)
--(axis cs:24,19)
--(axis cs:23,19)
--cycle;
\path [fill=gainsboro206224241, fill opacity=0.9, ultra thin]
(axis cs:24,19)
--(axis cs:24,20)
--(axis cs:25,20)
--(axis cs:25,19)
--(axis cs:24,19)
--cycle;
\path [fill=powderblue200220239, fill opacity=0.9, ultra thin]
(axis cs:25,19)
--(axis cs:25,20)
--(axis cs:26,20)
--(axis cs:26,19)
--(axis cs:25,19)
--cycle;
\path [fill=gainsboro203222240, fill opacity=0.9, ultra thin]
(axis cs:26,19)
--(axis cs:26,20)
--(axis cs:27,20)
--(axis cs:27,19)
--(axis cs:26,19)
--cycle;
\path [fill=powderblue200220239, fill opacity=0.9, ultra thin]
(axis cs:27,19)
--(axis cs:27,20)
--(axis cs:28,20)
--(axis cs:28,19)
--(axis cs:27,19)
--cycle;
\path [fill=lavender212228243, fill opacity=0.9, ultra thin]
(axis cs:28,19)
--(axis cs:28,20)
--(axis cs:29,20)
--(axis cs:29,19)
--(axis cs:28,19)
--cycle;
\path [fill=lavender209226242, fill opacity=0.9, ultra thin]
(axis cs:29,19)
--(axis cs:29,20)
--(axis cs:30,20)
--(axis cs:30,19)
--(axis cs:29,19)
--cycle;
\path [fill=lavender209226242, fill opacity=0.9, ultra thin]
(axis cs:30,19)
--(axis cs:30,20)
--(axis cs:31,20)
--(axis cs:31,19)
--(axis cs:30,19)
--cycle;
\path [fill=lavender212228243, fill opacity=0.9, ultra thin]
(axis cs:31,19)
--(axis cs:31,20)
--(axis cs:32,20)
--(axis cs:32,19)
--(axis cs:31,19)
--cycle;
\path [fill=lavender212228243, fill opacity=0.9, ultra thin]
(axis cs:32,19)
--(axis cs:32,20)
--(axis cs:33,20)
--(axis cs:33,19)
--(axis cs:32,19)
--cycle;
\path [fill=lavender209226242, fill opacity=0.9, ultra thin]
(axis cs:33,19)
--(axis cs:33,20)
--(axis cs:34,20)
--(axis cs:34,19)
--(axis cs:33,19)
--cycle;
\path [fill=lavender209226242, fill opacity=0.9, ultra thin]
(axis cs:34,19)
--(axis cs:34,20)
--(axis cs:35,20)
--(axis cs:35,19)
--(axis cs:34,19)
--cycle;
\path [fill=lavender218232245, fill opacity=0.9, ultra thin]
(axis cs:35,19)
--(axis cs:35,20)
--(axis cs:36,20)
--(axis cs:36,19)
--(axis cs:35,19)
--cycle;
\path [fill=lavender219233246, fill opacity=0.9, ultra thin]
(axis cs:36,19)
--(axis cs:36,20)
--(axis cs:37,20)
--(axis cs:37,19)
--(axis cs:36,19)
--cycle;
\path [fill=lavender215230244, fill opacity=0.9, ultra thin]
(axis cs:37,19)
--(axis cs:37,20)
--(axis cs:38,20)
--(axis cs:38,19)
--(axis cs:37,19)
--cycle;
\path [fill=teal872143, fill opacity=0.9, ultra thin]
(axis cs:0,20)
--(axis cs:0,21)
--(axis cs:1,21)
--(axis cs:1,20)
--(axis cs:0,20)
--cycle;
\path [fill=steelblue53133191, fill opacity=0.9, ultra thin]
(axis cs:1,20)
--(axis cs:1,21)
--(axis cs:2,21)
--(axis cs:2,20)
--(axis cs:1,20)
--cycle;
\path [fill=steelblue57137193, fill opacity=0.9, ultra thin]
(axis cs:2,20)
--(axis cs:2,21)
--(axis cs:3,21)
--(axis cs:3,20)
--(axis cs:2,20)
--cycle;
\path [fill=steelblue66146198, fill opacity=0.9, ultra thin]
(axis cs:3,20)
--(axis cs:3,21)
--(axis cs:4,21)
--(axis cs:4,20)
--(axis cs:3,20)
--cycle;
\path [fill=steelblue72150200, fill opacity=0.9, ultra thin]
(axis cs:4,20)
--(axis cs:4,21)
--(axis cs:5,21)
--(axis cs:5,20)
--(axis cs:4,20)
--cycle;
\path [fill=steelblue72150200, fill opacity=0.9, ultra thin]
(axis cs:5,20)
--(axis cs:5,21)
--(axis cs:6,21)
--(axis cs:6,20)
--(axis cs:5,20)
--cycle;
\path [fill=steelblue70148199, fill opacity=0.9, ultra thin]
(axis cs:6,20)
--(axis cs:6,21)
--(axis cs:7,21)
--(axis cs:7,20)
--(axis cs:6,20)
--cycle;
\path [fill=steelblue61141195, fill opacity=0.9, ultra thin]
(axis cs:7,20)
--(axis cs:7,21)
--(axis cs:8,21)
--(axis cs:8,20)
--(axis cs:7,20)
--cycle;
\path [fill=steelblue72150200, fill opacity=0.9, ultra thin]
(axis cs:8,20)
--(axis cs:8,21)
--(axis cs:9,21)
--(axis cs:9,20)
--(axis cs:8,20)
--cycle;
\path [fill=steelblue62142196, fill opacity=0.9, ultra thin]
(axis cs:9,20)
--(axis cs:9,21)
--(axis cs:10,21)
--(axis cs:10,20)
--(axis cs:9,20)
--cycle;
\path [fill=steelblue61141195, fill opacity=0.9, ultra thin]
(axis cs:10,20)
--(axis cs:10,21)
--(axis cs:11,21)
--(axis cs:11,20)
--(axis cs:10,20)
--cycle;
\path [fill=steelblue55135192, fill opacity=0.9, ultra thin]
(axis cs:11,20)
--(axis cs:11,21)
--(axis cs:12,21)
--(axis cs:12,20)
--(axis cs:11,20)
--cycle;
\path [fill=steelblue48128189, fill opacity=0.9, ultra thin]
(axis cs:12,20)
--(axis cs:12,21)
--(axis cs:13,21)
--(axis cs:13,20)
--(axis cs:12,20)
--cycle;
\path [fill=steelblue67147198, fill opacity=0.9, ultra thin]
(axis cs:13,20)
--(axis cs:13,21)
--(axis cs:14,21)
--(axis cs:14,20)
--(axis cs:13,20)
--cycle;
\path [fill=steelblue60140195, fill opacity=0.9, ultra thin]
(axis cs:14,20)
--(axis cs:14,21)
--(axis cs:15,21)
--(axis cs:15,20)
--(axis cs:14,20)
--cycle;
\path [fill=steelblue56136192, fill opacity=0.9, ultra thin]
(axis cs:15,20)
--(axis cs:15,21)
--(axis cs:16,21)
--(axis cs:16,20)
--(axis cs:15,20)
--cycle;
\path [fill=steelblue49129189, fill opacity=0.9, ultra thin]
(axis cs:16,20)
--(axis cs:16,21)
--(axis cs:17,21)
--(axis cs:17,20)
--(axis cs:16,20)
--cycle;
\path [fill=steelblue46126188, fill opacity=0.9, ultra thin]
(axis cs:17,20)
--(axis cs:17,21)
--(axis cs:18,21)
--(axis cs:18,20)
--(axis cs:17,20)
--cycle;
\path [fill=steelblue30110178, fill opacity=0.9, ultra thin]
(axis cs:18,20)
--(axis cs:18,21)
--(axis cs:19,21)
--(axis cs:19,20)
--(axis cs:18,20)
--cycle;
\path [fill=teal1692164, fill opacity=0.9, ultra thin]
(axis cs:19,20)
--(axis cs:19,21)
--(axis cs:20,21)
--(axis cs:20,20)
--(axis cs:19,20)
--cycle;
\path [fill=teal1692164, fill opacity=0.9, ultra thin]
(axis cs:20,20)
--(axis cs:20,21)
--(axis cs:21,21)
--(axis cs:21,20)
--(axis cs:20,20)
--cycle;
\path [fill=lightblue187214235, fill opacity=0.9, ultra thin]
(axis cs:21,20)
--(axis cs:21,21)
--(axis cs:22,21)
--(axis cs:22,20)
--(axis cs:21,20)
--cycle;
\path [fill=lightblue185213234, fill opacity=0.9, ultra thin]
(axis cs:22,20)
--(axis cs:22,21)
--(axis cs:23,21)
--(axis cs:23,20)
--(axis cs:22,20)
--cycle;
\path [fill=powderblue198219239, fill opacity=0.9, ultra thin]
(axis cs:23,20)
--(axis cs:23,21)
--(axis cs:24,21)
--(axis cs:24,20)
--(axis cs:23,20)
--cycle;
\path [fill=gainsboro203222240, fill opacity=0.9, ultra thin]
(axis cs:24,20)
--(axis cs:24,21)
--(axis cs:25,21)
--(axis cs:25,20)
--(axis cs:24,20)
--cycle;
\path [fill=powderblue199219239, fill opacity=0.9, ultra thin]
(axis cs:25,20)
--(axis cs:25,21)
--(axis cs:26,21)
--(axis cs:26,20)
--(axis cs:25,20)
--cycle;
\path [fill=gainsboro203222240, fill opacity=0.9, ultra thin]
(axis cs:26,20)
--(axis cs:26,21)
--(axis cs:27,21)
--(axis cs:27,20)
--(axis cs:26,20)
--cycle;
\path [fill=powderblue200220239, fill opacity=0.9, ultra thin]
(axis cs:27,20)
--(axis cs:27,21)
--(axis cs:28,21)
--(axis cs:28,20)
--(axis cs:27,20)
--cycle;
\path [fill=lavender211227243, fill opacity=0.9, ultra thin]
(axis cs:28,20)
--(axis cs:28,21)
--(axis cs:29,21)
--(axis cs:29,20)
--(axis cs:28,20)
--cycle;
\path [fill=lavender209226242, fill opacity=0.9, ultra thin]
(axis cs:29,20)
--(axis cs:29,21)
--(axis cs:30,21)
--(axis cs:30,20)
--(axis cs:29,20)
--cycle;
\path [fill=lavender208225242, fill opacity=0.9, ultra thin]
(axis cs:30,20)
--(axis cs:30,21)
--(axis cs:31,21)
--(axis cs:31,20)
--(axis cs:30,20)
--cycle;
\path [fill=lavender213229244, fill opacity=0.9, ultra thin]
(axis cs:31,20)
--(axis cs:31,21)
--(axis cs:32,21)
--(axis cs:32,20)
--(axis cs:31,20)
--cycle;
\path [fill=lavender212228243, fill opacity=0.9, ultra thin]
(axis cs:32,20)
--(axis cs:32,21)
--(axis cs:33,21)
--(axis cs:33,20)
--(axis cs:32,20)
--cycle;
\path [fill=lavender208225242, fill opacity=0.9, ultra thin]
(axis cs:33,20)
--(axis cs:33,21)
--(axis cs:34,21)
--(axis cs:34,20)
--(axis cs:33,20)
--cycle;
\path [fill=lavender209226242, fill opacity=0.9, ultra thin]
(axis cs:34,20)
--(axis cs:34,21)
--(axis cs:35,21)
--(axis cs:35,20)
--(axis cs:34,20)
--cycle;
\path [fill=lavender215230244, fill opacity=0.9, ultra thin]
(axis cs:35,20)
--(axis cs:35,21)
--(axis cs:36,21)
--(axis cs:36,20)
--(axis cs:35,20)
--cycle;
\path [fill=lavender217231245, fill opacity=0.9, ultra thin]
(axis cs:36,20)
--(axis cs:36,21)
--(axis cs:37,21)
--(axis cs:37,20)
--(axis cs:36,20)
--cycle;
\path [fill=lavender212228243, fill opacity=0.9, ultra thin]
(axis cs:37,20)
--(axis cs:37,21)
--(axis cs:38,21)
--(axis cs:38,20)
--(axis cs:37,20)
--cycle;
\path [fill=teal1489162, fill opacity=0.9, ultra thin]
(axis cs:0,21)
--(axis cs:0,22)
--(axis cs:1,22)
--(axis cs:1,21)
--(axis cs:0,21)
--cycle;
\path [fill=steelblue76153202, fill opacity=0.9, ultra thin]
(axis cs:1,21)
--(axis cs:1,22)
--(axis cs:2,22)
--(axis cs:2,21)
--(axis cs:1,21)
--cycle;
\path [fill=steelblue81156204, fill opacity=0.9, ultra thin]
(axis cs:2,21)
--(axis cs:2,22)
--(axis cs:3,22)
--(axis cs:3,21)
--(axis cs:2,21)
--cycle;
\path [fill=steelblue64144197, fill opacity=0.9, ultra thin]
(axis cs:3,21)
--(axis cs:3,22)
--(axis cs:4,22)
--(axis cs:4,21)
--(axis cs:3,21)
--cycle;
\path [fill=steelblue74151201, fill opacity=0.9, ultra thin]
(axis cs:4,21)
--(axis cs:4,22)
--(axis cs:5,22)
--(axis cs:5,21)
--(axis cs:4,21)
--cycle;
\path [fill=steelblue79155203, fill opacity=0.9, ultra thin]
(axis cs:5,21)
--(axis cs:5,22)
--(axis cs:6,22)
--(axis cs:6,21)
--(axis cs:5,21)
--cycle;
\path [fill=steelblue69148199, fill opacity=0.9, ultra thin]
(axis cs:6,21)
--(axis cs:6,22)
--(axis cs:7,22)
--(axis cs:7,21)
--(axis cs:6,21)
--cycle;
\path [fill=steelblue61141195, fill opacity=0.9, ultra thin]
(axis cs:7,21)
--(axis cs:7,22)
--(axis cs:8,22)
--(axis cs:8,21)
--(axis cs:7,21)
--cycle;
\path [fill=steelblue79155203, fill opacity=0.9, ultra thin]
(axis cs:8,21)
--(axis cs:8,22)
--(axis cs:9,22)
--(axis cs:9,21)
--(axis cs:8,21)
--cycle;
\path [fill=cornflowerblue93164208, fill opacity=0.9, ultra thin]
(axis cs:9,21)
--(axis cs:9,22)
--(axis cs:10,22)
--(axis cs:10,21)
--(axis cs:9,21)
--cycle;
\path [fill=cornflowerblue89162207, fill opacity=0.9, ultra thin]
(axis cs:10,21)
--(axis cs:10,22)
--(axis cs:11,22)
--(axis cs:11,21)
--(axis cs:10,21)
--cycle;
\path [fill=steelblue80155203, fill opacity=0.9, ultra thin]
(axis cs:11,21)
--(axis cs:11,22)
--(axis cs:12,22)
--(axis cs:12,21)
--(axis cs:11,21)
--cycle;
\path [fill=steelblue78154202, fill opacity=0.9, ultra thin]
(axis cs:12,21)
--(axis cs:12,22)
--(axis cs:13,22)
--(axis cs:13,21)
--(axis cs:12,21)
--cycle;
\path [fill=cornflowerblue109175214, fill opacity=0.9, ultra thin]
(axis cs:13,21)
--(axis cs:13,22)
--(axis cs:14,22)
--(axis cs:14,21)
--(axis cs:13,21)
--cycle;
\path [fill=cornflowerblue93164208, fill opacity=0.9, ultra thin]
(axis cs:14,21)
--(axis cs:14,22)
--(axis cs:15,22)
--(axis cs:15,21)
--(axis cs:14,21)
--cycle;
\path [fill=cornflowerblue98168210, fill opacity=0.9, ultra thin]
(axis cs:15,21)
--(axis cs:15,22)
--(axis cs:16,22)
--(axis cs:16,21)
--(axis cs:15,21)
--cycle;
\path [fill=cornflowerblue84158205, fill opacity=0.9, ultra thin]
(axis cs:16,21)
--(axis cs:16,22)
--(axis cs:17,22)
--(axis cs:17,21)
--(axis cs:16,21)
--cycle;
\path [fill=cornflowerblue88161206, fill opacity=0.9, ultra thin]
(axis cs:17,21)
--(axis cs:17,22)
--(axis cs:18,22)
--(axis cs:18,21)
--(axis cs:17,21)
--cycle;
\path [fill=steelblue64144197, fill opacity=0.9, ultra thin]
(axis cs:18,21)
--(axis cs:18,22)
--(axis cs:19,22)
--(axis cs:19,21)
--(axis cs:18,21)
--cycle;
\path [fill=steelblue34114181, fill opacity=0.9, ultra thin]
(axis cs:19,21)
--(axis cs:19,22)
--(axis cs:20,22)
--(axis cs:20,21)
--(axis cs:19,21)
--cycle;
\path [fill=steelblue27106175, fill opacity=0.9, ultra thin]
(axis cs:20,21)
--(axis cs:20,22)
--(axis cs:21,22)
--(axis cs:21,21)
--(axis cs:20,21)
--cycle;
\path [fill=steelblue25103173, fill opacity=0.9, ultra thin]
(axis cs:21,21)
--(axis cs:21,22)
--(axis cs:22,22)
--(axis cs:22,21)
--(axis cs:21,21)
--cycle;
\path [fill=teal1692164, fill opacity=0.9, ultra thin]
(axis cs:22,21)
--(axis cs:22,22)
--(axis cs:23,22)
--(axis cs:23,21)
--(axis cs:22,21)
--cycle;
\path [fill=steelblue27106175, fill opacity=0.9, ultra thin]
(axis cs:23,21)
--(axis cs:23,22)
--(axis cs:24,22)
--(axis cs:24,21)
--(axis cs:23,21)
--cycle;
\path [fill=steelblue44124187, fill opacity=0.9, ultra thin]
(axis cs:24,21)
--(axis cs:24,22)
--(axis cs:25,22)
--(axis cs:25,21)
--(axis cs:24,21)
--cycle;
\path [fill=lavender221234246, fill opacity=0.9, ultra thin]
(axis cs:25,21)
--(axis cs:25,22)
--(axis cs:26,22)
--(axis cs:26,21)
--(axis cs:25,21)
--cycle;
\path [fill=lavender224236247, fill opacity=0.9, ultra thin]
(axis cs:26,21)
--(axis cs:26,22)
--(axis cs:27,22)
--(axis cs:27,21)
--(axis cs:26,21)
--cycle;
\path [fill=lavender218232245, fill opacity=0.9, ultra thin]
(axis cs:27,21)
--(axis cs:27,22)
--(axis cs:28,22)
--(axis cs:28,21)
--(axis cs:27,21)
--cycle;
\path [fill=aliceblue243248253, fill opacity=0.9, ultra thin]
(axis cs:28,21)
--(axis cs:28,22)
--(axis cs:29,22)
--(axis cs:29,21)
--(axis cs:28,21)
--cycle;
\path [fill=aliceblue237244251, fill opacity=0.9, ultra thin]
(axis cs:29,21)
--(axis cs:29,22)
--(axis cs:30,22)
--(axis cs:30,21)
--(axis cs:29,21)
--cycle;
\path [fill=aliceblue235243251, fill opacity=0.9, ultra thin]
(axis cs:30,21)
--(axis cs:30,22)
--(axis cs:31,22)
--(axis cs:31,21)
--(axis cs:30,21)
--cycle;
\path [fill=aliceblue244249254, fill opacity=0.9, ultra thin]
(axis cs:31,21)
--(axis cs:31,22)
--(axis cs:32,22)
--(axis cs:32,21)
--(axis cs:31,21)
--cycle;
\path [fill=ghostwhite245249254, fill opacity=0.9, ultra thin]
(axis cs:32,21)
--(axis cs:32,22)
--(axis cs:33,22)
--(axis cs:33,21)
--(axis cs:32,21)
--cycle;
\path [fill=aliceblue241247253, fill opacity=0.9, ultra thin]
(axis cs:33,21)
--(axis cs:33,22)
--(axis cs:34,22)
--(axis cs:34,21)
--(axis cs:33,21)
--cycle;
\path [fill=aliceblue233242250, fill opacity=0.9, ultra thin]
(axis cs:34,21)
--(axis cs:34,22)
--(axis cs:35,22)
--(axis cs:35,21)
--(axis cs:34,21)
--cycle;
\path [fill=aliceblue238245252, fill opacity=0.9, ultra thin]
(axis cs:35,21)
--(axis cs:35,22)
--(axis cs:36,22)
--(axis cs:36,21)
--(axis cs:35,21)
--cycle;
\path [fill=ghostwhite246250254, fill opacity=0.9, ultra thin]
(axis cs:36,21)
--(axis cs:36,22)
--(axis cs:37,22)
--(axis cs:37,21)
--(axis cs:36,21)
--cycle;
\path [fill=ghostwhite247251255, fill opacity=0.9, ultra thin]
(axis cs:37,21)
--(axis cs:37,22)
--(axis cs:38,22)
--(axis cs:38,21)
--(axis cs:37,21)
--cycle;
\path [fill=teal882156, fill opacity=0.9, ultra thin]
(axis cs:0,22)
--(axis cs:0,23)
--(axis cs:1,23)
--(axis cs:1,22)
--(axis cs:0,22)
--cycle;
\path [fill=steelblue80155203, fill opacity=0.9, ultra thin]
(axis cs:1,22)
--(axis cs:1,23)
--(axis cs:2,23)
--(axis cs:2,22)
--(axis cs:1,22)
--cycle;
\path [fill=cornflowerblue89162207, fill opacity=0.9, ultra thin]
(axis cs:2,22)
--(axis cs:2,23)
--(axis cs:3,23)
--(axis cs:3,22)
--(axis cs:2,22)
--cycle;
\path [fill=steelblue59139194, fill opacity=0.9, ultra thin]
(axis cs:3,22)
--(axis cs:3,23)
--(axis cs:4,23)
--(axis cs:4,22)
--(axis cs:3,22)
--cycle;
\path [fill=steelblue61141195, fill opacity=0.9, ultra thin]
(axis cs:4,22)
--(axis cs:4,23)
--(axis cs:5,23)
--(axis cs:5,22)
--(axis cs:4,22)
--cycle;
\path [fill=steelblue62142196, fill opacity=0.9, ultra thin]
(axis cs:5,22)
--(axis cs:5,23)
--(axis cs:6,23)
--(axis cs:6,22)
--(axis cs:5,22)
--cycle;
\path [fill=steelblue56136192, fill opacity=0.9, ultra thin]
(axis cs:6,22)
--(axis cs:6,23)
--(axis cs:7,23)
--(axis cs:7,22)
--(axis cs:6,22)
--cycle;
\path [fill=steelblue51131190, fill opacity=0.9, ultra thin]
(axis cs:7,22)
--(axis cs:7,23)
--(axis cs:8,23)
--(axis cs:8,22)
--(axis cs:7,22)
--cycle;
\path [fill=steelblue62142196, fill opacity=0.9, ultra thin]
(axis cs:8,22)
--(axis cs:8,23)
--(axis cs:9,23)
--(axis cs:9,22)
--(axis cs:8,22)
--cycle;
\path [fill=cornflowerblue89162207, fill opacity=0.9, ultra thin]
(axis cs:9,22)
--(axis cs:9,23)
--(axis cs:10,23)
--(axis cs:10,22)
--(axis cs:9,22)
--cycle;
\path [fill=cornflowerblue94165209, fill opacity=0.9, ultra thin]
(axis cs:10,22)
--(axis cs:10,23)
--(axis cs:11,23)
--(axis cs:11,22)
--(axis cs:10,22)
--cycle;
\path [fill=cornflowerblue90163207, fill opacity=0.9, ultra thin]
(axis cs:11,22)
--(axis cs:11,23)
--(axis cs:12,23)
--(axis cs:12,22)
--(axis cs:11,22)
--cycle;
\path [fill=steelblue81156204, fill opacity=0.9, ultra thin]
(axis cs:12,22)
--(axis cs:12,23)
--(axis cs:13,23)
--(axis cs:13,22)
--(axis cs:12,22)
--cycle;
\path [fill=cornflowerblue97167210, fill opacity=0.9, ultra thin]
(axis cs:13,22)
--(axis cs:13,23)
--(axis cs:14,23)
--(axis cs:14,22)
--(axis cs:13,22)
--cycle;
\path [fill=steelblue76153202, fill opacity=0.9, ultra thin]
(axis cs:14,22)
--(axis cs:14,23)
--(axis cs:15,23)
--(axis cs:15,22)
--(axis cs:14,22)
--cycle;
\path [fill=steelblue80155203, fill opacity=0.9, ultra thin]
(axis cs:15,22)
--(axis cs:15,23)
--(axis cs:16,23)
--(axis cs:16,22)
--(axis cs:15,22)
--cycle;
\path [fill=cornflowerblue85159205, fill opacity=0.9, ultra thin]
(axis cs:16,22)
--(axis cs:16,23)
--(axis cs:17,23)
--(axis cs:17,22)
--(axis cs:16,22)
--cycle;
\path [fill=cornflowerblue90163207, fill opacity=0.9, ultra thin]
(axis cs:17,22)
--(axis cs:17,23)
--(axis cs:18,23)
--(axis cs:18,22)
--(axis cs:17,22)
--cycle;
\path [fill=steelblue60140195, fill opacity=0.9, ultra thin]
(axis cs:18,22)
--(axis cs:18,23)
--(axis cs:19,23)
--(axis cs:19,22)
--(axis cs:18,22)
--cycle;
\path [fill=steelblue40120184, fill opacity=0.9, ultra thin]
(axis cs:19,22)
--(axis cs:19,23)
--(axis cs:20,23)
--(axis cs:20,22)
--(axis cs:19,22)
--cycle;
\path [fill=steelblue30109178, fill opacity=0.9, ultra thin]
(axis cs:20,22)
--(axis cs:20,23)
--(axis cs:21,23)
--(axis cs:21,22)
--(axis cs:20,22)
--cycle;
\path [fill=teal1996167, fill opacity=0.9, ultra thin]
(axis cs:21,22)
--(axis cs:21,23)
--(axis cs:22,23)
--(axis cs:22,22)
--(axis cs:21,22)
--cycle;
\path [fill=teal881156, fill opacity=0.9, ultra thin]
(axis cs:22,22)
--(axis cs:22,23)
--(axis cs:23,23)
--(axis cs:23,22)
--(axis cs:22,22)
--cycle;
\path [fill=teal2097168, fill opacity=0.9, ultra thin]
(axis cs:23,22)
--(axis cs:23,23)
--(axis cs:24,23)
--(axis cs:24,22)
--(axis cs:23,22)
--cycle;
\path [fill=steelblue28107176, fill opacity=0.9, ultra thin]
(axis cs:24,22)
--(axis cs:24,23)
--(axis cs:25,23)
--(axis cs:25,22)
--(axis cs:24,22)
--cycle;
\path [fill=lavender214229244, fill opacity=0.9, ultra thin]
(axis cs:25,22)
--(axis cs:25,23)
--(axis cs:26,23)
--(axis cs:26,22)
--(axis cs:25,22)
--cycle;
\path [fill=lavender218232245, fill opacity=0.9, ultra thin]
(axis cs:26,22)
--(axis cs:26,23)
--(axis cs:27,23)
--(axis cs:27,22)
--(axis cs:26,22)
--cycle;
\path [fill=lavender215230244, fill opacity=0.9, ultra thin]
(axis cs:27,22)
--(axis cs:27,23)
--(axis cs:28,23)
--(axis cs:28,22)
--(axis cs:27,22)
--cycle;
\path [fill=lavender228238248, fill opacity=0.9, ultra thin]
(axis cs:28,22)
--(axis cs:28,23)
--(axis cs:29,23)
--(axis cs:29,22)
--(axis cs:28,22)
--cycle;
\path [fill=lavender225237248, fill opacity=0.9, ultra thin]
(axis cs:29,22)
--(axis cs:29,23)
--(axis cs:30,23)
--(axis cs:30,22)
--(axis cs:29,22)
--cycle;
\path [fill=lavender226237248, fill opacity=0.9, ultra thin]
(axis cs:30,22)
--(axis cs:30,23)
--(axis cs:31,23)
--(axis cs:31,22)
--(axis cs:30,22)
--cycle;
\path [fill=aliceblue234242250, fill opacity=0.9, ultra thin]
(axis cs:31,22)
--(axis cs:31,23)
--(axis cs:32,23)
--(axis cs:32,22)
--(axis cs:31,22)
--cycle;
\path [fill=lavender232241250, fill opacity=0.9, ultra thin]
(axis cs:32,22)
--(axis cs:32,23)
--(axis cs:33,23)
--(axis cs:33,22)
--(axis cs:32,22)
--cycle;
\path [fill=lavender228239249, fill opacity=0.9, ultra thin]
(axis cs:33,22)
--(axis cs:33,23)
--(axis cs:34,23)
--(axis cs:34,22)
--(axis cs:33,22)
--cycle;
\path [fill=lavender228239249, fill opacity=0.9, ultra thin]
(axis cs:34,22)
--(axis cs:34,23)
--(axis cs:35,23)
--(axis cs:35,22)
--(axis cs:34,22)
--cycle;
\path [fill=lavender232241250, fill opacity=0.9, ultra thin]
(axis cs:35,22)
--(axis cs:35,23)
--(axis cs:36,23)
--(axis cs:36,22)
--(axis cs:35,22)
--cycle;
\path [fill=aliceblue236244251, fill opacity=0.9, ultra thin]
(axis cs:36,22)
--(axis cs:36,23)
--(axis cs:37,23)
--(axis cs:37,22)
--(axis cs:36,22)
--cycle;
\path [fill=aliceblue236243251, fill opacity=0.9, ultra thin]
(axis cs:37,22)
--(axis cs:37,23)
--(axis cs:38,23)
--(axis cs:38,22)
--(axis cs:37,22)
--cycle;
\path [fill=teal881156, fill opacity=0.9, ultra thin]
(axis cs:0,23)
--(axis cs:0,24)
--(axis cs:1,24)
--(axis cs:1,23)
--(axis cs:0,23)
--cycle;
\path [fill=steelblue74151201, fill opacity=0.9, ultra thin]
(axis cs:1,23)
--(axis cs:1,24)
--(axis cs:2,24)
--(axis cs:2,23)
--(axis cs:1,23)
--cycle;
\path [fill=cornflowerblue83157204, fill opacity=0.9, ultra thin]
(axis cs:2,23)
--(axis cs:2,24)
--(axis cs:3,24)
--(axis cs:3,23)
--(axis cs:2,23)
--cycle;
\path [fill=steelblue57137193, fill opacity=0.9, ultra thin]
(axis cs:3,23)
--(axis cs:3,24)
--(axis cs:4,24)
--(axis cs:4,23)
--(axis cs:3,23)
--cycle;
\path [fill=steelblue61141195, fill opacity=0.9, ultra thin]
(axis cs:4,23)
--(axis cs:4,24)
--(axis cs:5,24)
--(axis cs:5,23)
--(axis cs:4,23)
--cycle;
\path [fill=steelblue62142196, fill opacity=0.9, ultra thin]
(axis cs:5,23)
--(axis cs:5,24)
--(axis cs:6,24)
--(axis cs:6,23)
--(axis cs:5,23)
--cycle;
\path [fill=steelblue58138193, fill opacity=0.9, ultra thin]
(axis cs:6,23)
--(axis cs:6,24)
--(axis cs:7,24)
--(axis cs:7,23)
--(axis cs:6,23)
--cycle;
\path [fill=steelblue47127188, fill opacity=0.9, ultra thin]
(axis cs:7,23)
--(axis cs:7,24)
--(axis cs:8,24)
--(axis cs:8,23)
--(axis cs:7,23)
--cycle;
\path [fill=steelblue63143196, fill opacity=0.9, ultra thin]
(axis cs:8,23)
--(axis cs:8,24)
--(axis cs:9,24)
--(axis cs:9,23)
--(axis cs:8,23)
--cycle;
\path [fill=cornflowerblue85159205, fill opacity=0.9, ultra thin]
(axis cs:9,23)
--(axis cs:9,24)
--(axis cs:10,24)
--(axis cs:10,23)
--(axis cs:9,23)
--cycle;
\path [fill=cornflowerblue88161206, fill opacity=0.9, ultra thin]
(axis cs:10,23)
--(axis cs:10,24)
--(axis cs:11,24)
--(axis cs:11,23)
--(axis cs:10,23)
--cycle;
\path [fill=steelblue81156204, fill opacity=0.9, ultra thin]
(axis cs:11,23)
--(axis cs:11,24)
--(axis cs:12,24)
--(axis cs:12,23)
--(axis cs:11,23)
--cycle;
\path [fill=steelblue71149200, fill opacity=0.9, ultra thin]
(axis cs:12,23)
--(axis cs:12,24)
--(axis cs:13,24)
--(axis cs:13,23)
--(axis cs:12,23)
--cycle;
\path [fill=cornflowerblue87160206, fill opacity=0.9, ultra thin]
(axis cs:13,23)
--(axis cs:13,24)
--(axis cs:14,24)
--(axis cs:14,23)
--(axis cs:13,23)
--cycle;
\path [fill=steelblue69148199, fill opacity=0.9, ultra thin]
(axis cs:14,23)
--(axis cs:14,24)
--(axis cs:15,24)
--(axis cs:15,23)
--(axis cs:14,23)
--cycle;
\path [fill=steelblue76153202, fill opacity=0.9, ultra thin]
(axis cs:15,23)
--(axis cs:15,24)
--(axis cs:16,24)
--(axis cs:16,23)
--(axis cs:15,23)
--cycle;
\path [fill=steelblue76153202, fill opacity=0.9, ultra thin]
(axis cs:16,23)
--(axis cs:16,24)
--(axis cs:17,24)
--(axis cs:17,23)
--(axis cs:16,23)
--cycle;
\path [fill=cornflowerblue87160206, fill opacity=0.9, ultra thin]
(axis cs:17,23)
--(axis cs:17,24)
--(axis cs:18,24)
--(axis cs:18,23)
--(axis cs:17,23)
--cycle;
\path [fill=steelblue62142196, fill opacity=0.9, ultra thin]
(axis cs:18,23)
--(axis cs:18,24)
--(axis cs:19,24)
--(axis cs:19,23)
--(axis cs:18,23)
--cycle;
\path [fill=steelblue43123186, fill opacity=0.9, ultra thin]
(axis cs:19,23)
--(axis cs:19,24)
--(axis cs:20,24)
--(axis cs:20,23)
--(axis cs:19,23)
--cycle;
\path [fill=steelblue34114181, fill opacity=0.9, ultra thin]
(axis cs:20,23)
--(axis cs:20,24)
--(axis cs:21,24)
--(axis cs:21,23)
--(axis cs:20,23)
--cycle;
\path [fill=darkcyan23100171, fill opacity=0.9, ultra thin]
(axis cs:21,23)
--(axis cs:21,24)
--(axis cs:22,24)
--(axis cs:22,23)
--(axis cs:21,23)
--cycle;
\path [fill=teal1185159, fill opacity=0.9, ultra thin]
(axis cs:22,23)
--(axis cs:22,24)
--(axis cs:23,24)
--(axis cs:23,23)
--(axis cs:22,23)
--cycle;
\path [fill=teal1590163, fill opacity=0.9, ultra thin]
(axis cs:23,23)
--(axis cs:23,24)
--(axis cs:24,24)
--(axis cs:24,23)
--(axis cs:23,23)
--cycle;
\path [fill=darkcyan2299170, fill opacity=0.9, ultra thin]
(axis cs:24,23)
--(axis cs:24,24)
--(axis cs:25,24)
--(axis cs:25,23)
--(axis cs:24,23)
--cycle;
\path [fill=lavender208225242, fill opacity=0.9, ultra thin]
(axis cs:25,23)
--(axis cs:25,24)
--(axis cs:26,24)
--(axis cs:26,23)
--(axis cs:25,23)
--cycle;
\path [fill=lavender209226242, fill opacity=0.9, ultra thin]
(axis cs:26,23)
--(axis cs:26,24)
--(axis cs:27,24)
--(axis cs:27,23)
--(axis cs:26,23)
--cycle;
\path [fill=lavender210227243, fill opacity=0.9, ultra thin]
(axis cs:27,23)
--(axis cs:27,24)
--(axis cs:28,24)
--(axis cs:28,23)
--(axis cs:27,23)
--cycle;
\path [fill=lavender224236247, fill opacity=0.9, ultra thin]
(axis cs:28,23)
--(axis cs:28,24)
--(axis cs:29,24)
--(axis cs:29,23)
--(axis cs:28,23)
--cycle;
\path [fill=lavender227238248, fill opacity=0.9, ultra thin]
(axis cs:29,23)
--(axis cs:29,24)
--(axis cs:30,24)
--(axis cs:30,23)
--(axis cs:29,23)
--cycle;
\path [fill=lavender222235247, fill opacity=0.9, ultra thin]
(axis cs:30,23)
--(axis cs:30,24)
--(axis cs:31,24)
--(axis cs:31,23)
--(axis cs:30,23)
--cycle;
\path [fill=lavender232241250, fill opacity=0.9, ultra thin]
(axis cs:31,23)
--(axis cs:31,24)
--(axis cs:32,24)
--(axis cs:32,23)
--(axis cs:31,23)
--cycle;
\path [fill=aliceblue235243251, fill opacity=0.9, ultra thin]
(axis cs:32,23)
--(axis cs:32,24)
--(axis cs:33,24)
--(axis cs:33,23)
--(axis cs:32,23)
--cycle;
\path [fill=lavender230240249, fill opacity=0.9, ultra thin]
(axis cs:33,23)
--(axis cs:33,24)
--(axis cs:34,24)
--(axis cs:34,23)
--(axis cs:33,23)
--cycle;
\path [fill=lavender224236247, fill opacity=0.9, ultra thin]
(axis cs:34,23)
--(axis cs:34,24)
--(axis cs:35,24)
--(axis cs:35,23)
--(axis cs:34,23)
--cycle;
\path [fill=lavender229239249, fill opacity=0.9, ultra thin]
(axis cs:35,23)
--(axis cs:35,24)
--(axis cs:36,24)
--(axis cs:36,23)
--(axis cs:35,23)
--cycle;
\path [fill=lavender232241250, fill opacity=0.9, ultra thin]
(axis cs:36,23)
--(axis cs:36,24)
--(axis cs:37,24)
--(axis cs:37,23)
--(axis cs:36,23)
--cycle;
\path [fill=lavender232241250, fill opacity=0.9, ultra thin]
(axis cs:37,23)
--(axis cs:37,24)
--(axis cs:38,24)
--(axis cs:38,23)
--(axis cs:37,23)
--cycle;
\path [fill=teal1388161, fill opacity=0.9, ultra thin]
(axis cs:0,24)
--(axis cs:0,25)
--(axis cs:1,25)
--(axis cs:1,24)
--(axis cs:0,24)
--cycle;
\path [fill=steelblue74151201, fill opacity=0.9, ultra thin]
(axis cs:1,24)
--(axis cs:1,25)
--(axis cs:2,25)
--(axis cs:2,24)
--(axis cs:1,24)
--cycle;
\path [fill=cornflowerblue87160206, fill opacity=0.9, ultra thin]
(axis cs:2,24)
--(axis cs:2,25)
--(axis cs:3,25)
--(axis cs:3,24)
--(axis cs:2,24)
--cycle;
\path [fill=steelblue56136192, fill opacity=0.9, ultra thin]
(axis cs:3,24)
--(axis cs:3,25)
--(axis cs:4,25)
--(axis cs:4,24)
--(axis cs:3,24)
--cycle;
\path [fill=steelblue61141195, fill opacity=0.9, ultra thin]
(axis cs:4,24)
--(axis cs:4,25)
--(axis cs:5,25)
--(axis cs:5,24)
--(axis cs:4,24)
--cycle;
\path [fill=steelblue52132191, fill opacity=0.9, ultra thin]
(axis cs:5,24)
--(axis cs:5,25)
--(axis cs:6,25)
--(axis cs:6,24)
--(axis cs:5,24)
--cycle;
\path [fill=steelblue51131190, fill opacity=0.9, ultra thin]
(axis cs:6,24)
--(axis cs:6,25)
--(axis cs:7,25)
--(axis cs:7,24)
--(axis cs:6,24)
--cycle;
\path [fill=steelblue43123186, fill opacity=0.9, ultra thin]
(axis cs:7,24)
--(axis cs:7,25)
--(axis cs:8,25)
--(axis cs:8,24)
--(axis cs:7,24)
--cycle;
\path [fill=steelblue59139194, fill opacity=0.9, ultra thin]
(axis cs:8,24)
--(axis cs:8,25)
--(axis cs:9,25)
--(axis cs:9,24)
--(axis cs:8,24)
--cycle;
\path [fill=cornflowerblue92163208, fill opacity=0.9, ultra thin]
(axis cs:9,24)
--(axis cs:9,25)
--(axis cs:10,25)
--(axis cs:10,24)
--(axis cs:9,24)
--cycle;
\path [fill=steelblue81156204, fill opacity=0.9, ultra thin]
(axis cs:10,24)
--(axis cs:10,25)
--(axis cs:11,25)
--(axis cs:11,24)
--(axis cs:10,24)
--cycle;
\path [fill=steelblue70148199, fill opacity=0.9, ultra thin]
(axis cs:11,24)
--(axis cs:11,25)
--(axis cs:12,25)
--(axis cs:12,24)
--(axis cs:11,24)
--cycle;
\path [fill=steelblue63143196, fill opacity=0.9, ultra thin]
(axis cs:12,24)
--(axis cs:12,25)
--(axis cs:13,25)
--(axis cs:13,24)
--(axis cs:12,24)
--cycle;
\path [fill=steelblue74151201, fill opacity=0.9, ultra thin]
(axis cs:13,24)
--(axis cs:13,25)
--(axis cs:14,25)
--(axis cs:14,24)
--(axis cs:13,24)
--cycle;
\path [fill=steelblue62142196, fill opacity=0.9, ultra thin]
(axis cs:14,24)
--(axis cs:14,25)
--(axis cs:15,25)
--(axis cs:15,24)
--(axis cs:14,24)
--cycle;
\path [fill=steelblue63143196, fill opacity=0.9, ultra thin]
(axis cs:15,24)
--(axis cs:15,25)
--(axis cs:16,25)
--(axis cs:16,24)
--(axis cs:15,24)
--cycle;
\path [fill=steelblue75152201, fill opacity=0.9, ultra thin]
(axis cs:16,24)
--(axis cs:16,25)
--(axis cs:17,25)
--(axis cs:17,24)
--(axis cs:16,24)
--cycle;
\path [fill=steelblue79155203, fill opacity=0.9, ultra thin]
(axis cs:17,24)
--(axis cs:17,25)
--(axis cs:18,25)
--(axis cs:18,24)
--(axis cs:17,24)
--cycle;
\path [fill=steelblue57137193, fill opacity=0.9, ultra thin]
(axis cs:18,24)
--(axis cs:18,25)
--(axis cs:19,25)
--(axis cs:19,24)
--(axis cs:18,24)
--cycle;
\path [fill=steelblue50130190, fill opacity=0.9, ultra thin]
(axis cs:19,24)
--(axis cs:19,25)
--(axis cs:20,25)
--(axis cs:20,24)
--(axis cs:19,24)
--cycle;
\path [fill=steelblue42122185, fill opacity=0.9, ultra thin]
(axis cs:20,24)
--(axis cs:20,25)
--(axis cs:21,25)
--(axis cs:21,24)
--(axis cs:20,24)
--cycle;
\path [fill=steelblue30110178, fill opacity=0.9, ultra thin]
(axis cs:21,24)
--(axis cs:21,25)
--(axis cs:22,25)
--(axis cs:22,24)
--(axis cs:21,24)
--cycle;
\path [fill=teal1489162, fill opacity=0.9, ultra thin]
(axis cs:22,24)
--(axis cs:22,25)
--(axis cs:23,25)
--(axis cs:23,24)
--(axis cs:22,24)
--cycle;
\path [fill=teal1287160, fill opacity=0.9, ultra thin]
(axis cs:23,24)
--(axis cs:23,25)
--(axis cs:24,25)
--(axis cs:24,24)
--(axis cs:23,24)
--cycle;
\path [fill=teal1287160, fill opacity=0.9, ultra thin]
(axis cs:24,24)
--(axis cs:24,25)
--(axis cs:25,25)
--(axis cs:25,24)
--(axis cs:24,24)
--cycle;
\path [fill=powderblue199219239, fill opacity=0.9, ultra thin]
(axis cs:25,24)
--(axis cs:25,25)
--(axis cs:26,25)
--(axis cs:26,24)
--(axis cs:25,24)
--cycle;
\path [fill=gainsboro202221240, fill opacity=0.9, ultra thin]
(axis cs:26,24)
--(axis cs:26,25)
--(axis cs:27,25)
--(axis cs:27,24)
--(axis cs:26,24)
--cycle;
\path [fill=lavender209226242, fill opacity=0.9, ultra thin]
(axis cs:27,24)
--(axis cs:27,25)
--(axis cs:28,25)
--(axis cs:28,24)
--(axis cs:27,24)
--cycle;
\path [fill=lavender217231245, fill opacity=0.9, ultra thin]
(axis cs:28,24)
--(axis cs:28,25)
--(axis cs:29,25)
--(axis cs:29,24)
--(axis cs:28,24)
--cycle;
\path [fill=lavender216231245, fill opacity=0.9, ultra thin]
(axis cs:29,24)
--(axis cs:29,25)
--(axis cs:30,25)
--(axis cs:30,24)
--(axis cs:29,24)
--cycle;
\path [fill=lavender218232245, fill opacity=0.9, ultra thin]
(axis cs:30,24)
--(axis cs:30,25)
--(axis cs:31,25)
--(axis cs:31,24)
--(axis cs:30,24)
--cycle;
\path [fill=lavender225237248, fill opacity=0.9, ultra thin]
(axis cs:31,24)
--(axis cs:31,25)
--(axis cs:32,25)
--(axis cs:32,24)
--(axis cs:31,24)
--cycle;
\path [fill=lavender222235247, fill opacity=0.9, ultra thin]
(axis cs:32,24)
--(axis cs:32,25)
--(axis cs:33,25)
--(axis cs:33,24)
--(axis cs:32,24)
--cycle;
\path [fill=lavender220233246, fill opacity=0.9, ultra thin]
(axis cs:33,24)
--(axis cs:33,25)
--(axis cs:34,25)
--(axis cs:34,24)
--(axis cs:33,24)
--cycle;
\path [fill=lavender223235247, fill opacity=0.9, ultra thin]
(axis cs:34,24)
--(axis cs:34,25)
--(axis cs:35,25)
--(axis cs:35,24)
--(axis cs:34,24)
--cycle;
\path [fill=lavender225237248, fill opacity=0.9, ultra thin]
(axis cs:35,24)
--(axis cs:35,25)
--(axis cs:36,25)
--(axis cs:36,24)
--(axis cs:35,24)
--cycle;
\path [fill=lavender224236247, fill opacity=0.9, ultra thin]
(axis cs:36,24)
--(axis cs:36,25)
--(axis cs:37,25)
--(axis cs:37,24)
--(axis cs:36,24)
--cycle;
\path [fill=lavender221234246, fill opacity=0.9, ultra thin]
(axis cs:37,24)
--(axis cs:37,25)
--(axis cs:38,25)
--(axis cs:38,24)
--(axis cs:37,24)
--cycle;
\path [fill=teal1388161, fill opacity=0.9, ultra thin]
(axis cs:0,25)
--(axis cs:0,26)
--(axis cs:1,26)
--(axis cs:1,25)
--(axis cs:0,25)
--cycle;
\path [fill=steelblue80155203, fill opacity=0.9, ultra thin]
(axis cs:1,25)
--(axis cs:1,26)
--(axis cs:2,26)
--(axis cs:2,25)
--(axis cs:1,25)
--cycle;
\path [fill=cornflowerblue89162207, fill opacity=0.9, ultra thin]
(axis cs:2,25)
--(axis cs:2,26)
--(axis cs:3,26)
--(axis cs:3,25)
--(axis cs:2,25)
--cycle;
\path [fill=cornflowerblue99169211, fill opacity=0.9, ultra thin]
(axis cs:3,25)
--(axis cs:3,26)
--(axis cs:4,26)
--(axis cs:4,25)
--(axis cs:3,25)
--cycle;
\path [fill=cornflowerblue102170212, fill opacity=0.9, ultra thin]
(axis cs:4,25)
--(axis cs:4,26)
--(axis cs:5,26)
--(axis cs:5,25)
--(axis cs:4,25)
--cycle;
\path [fill=cornflowerblue97167210, fill opacity=0.9, ultra thin]
(axis cs:5,25)
--(axis cs:5,26)
--(axis cs:6,26)
--(axis cs:6,25)
--(axis cs:5,25)
--cycle;
\path [fill=cornflowerblue93164208, fill opacity=0.9, ultra thin]
(axis cs:6,25)
--(axis cs:6,26)
--(axis cs:7,26)
--(axis cs:7,25)
--(axis cs:6,25)
--cycle;
\path [fill=cornflowerblue87160206, fill opacity=0.9, ultra thin]
(axis cs:7,25)
--(axis cs:7,26)
--(axis cs:8,26)
--(axis cs:8,25)
--(axis cs:7,25)
--cycle;
\path [fill=cornflowerblue112177215, fill opacity=0.9, ultra thin]
(axis cs:8,25)
--(axis cs:8,26)
--(axis cs:9,26)
--(axis cs:9,25)
--(axis cs:8,25)
--cycle;
\path [fill=steelblue61141195, fill opacity=0.9, ultra thin]
(axis cs:9,25)
--(axis cs:9,26)
--(axis cs:10,26)
--(axis cs:10,25)
--(axis cs:9,25)
--cycle;
\path [fill=steelblue59139194, fill opacity=0.9, ultra thin]
(axis cs:10,25)
--(axis cs:10,26)
--(axis cs:11,26)
--(axis cs:11,25)
--(axis cs:10,25)
--cycle;
\path [fill=cornflowerblue83157204, fill opacity=0.9, ultra thin]
(axis cs:11,25)
--(axis cs:11,26)
--(axis cs:12,26)
--(axis cs:12,25)
--(axis cs:11,25)
--cycle;
\path [fill=steelblue78154202, fill opacity=0.9, ultra thin]
(axis cs:12,25)
--(axis cs:12,26)
--(axis cs:13,26)
--(axis cs:13,25)
--(axis cs:12,25)
--cycle;
\path [fill=cornflowerblue94165209, fill opacity=0.9, ultra thin]
(axis cs:13,25)
--(axis cs:13,26)
--(axis cs:14,26)
--(axis cs:14,25)
--(axis cs:13,25)
--cycle;
\path [fill=steelblue78154202, fill opacity=0.9, ultra thin]
(axis cs:14,25)
--(axis cs:14,26)
--(axis cs:15,26)
--(axis cs:15,25)
--(axis cs:14,25)
--cycle;
\path [fill=steelblue79155203, fill opacity=0.9, ultra thin]
(axis cs:15,25)
--(axis cs:15,26)
--(axis cs:16,26)
--(axis cs:16,25)
--(axis cs:15,25)
--cycle;
\path [fill=steelblue78154202, fill opacity=0.9, ultra thin]
(axis cs:16,25)
--(axis cs:16,26)
--(axis cs:17,26)
--(axis cs:17,25)
--(axis cs:16,25)
--cycle;
\path [fill=cornflowerblue89162207, fill opacity=0.9, ultra thin]
(axis cs:17,25)
--(axis cs:17,26)
--(axis cs:18,26)
--(axis cs:18,25)
--(axis cs:17,25)
--cycle;
\path [fill=steelblue70148199, fill opacity=0.9, ultra thin]
(axis cs:18,25)
--(axis cs:18,26)
--(axis cs:19,26)
--(axis cs:19,25)
--(axis cs:18,25)
--cycle;
\path [fill=steelblue47127188, fill opacity=0.9, ultra thin]
(axis cs:19,25)
--(axis cs:19,26)
--(axis cs:20,26)
--(axis cs:20,25)
--(axis cs:19,25)
--cycle;
\path [fill=steelblue42122185, fill opacity=0.9, ultra thin]
(axis cs:20,25)
--(axis cs:20,26)
--(axis cs:21,26)
--(axis cs:21,25)
--(axis cs:20,25)
--cycle;
\path [fill=lavender218232245, fill opacity=0.9, ultra thin]
(axis cs:21,25)
--(axis cs:21,26)
--(axis cs:22,26)
--(axis cs:22,25)
--(axis cs:21,25)
--cycle;
\path [fill=gainsboro205223241, fill opacity=0.9, ultra thin]
(axis cs:22,25)
--(axis cs:22,26)
--(axis cs:23,26)
--(axis cs:23,25)
--(axis cs:22,25)
--cycle;
\path [fill=lavender207225242, fill opacity=0.9, ultra thin]
(axis cs:23,25)
--(axis cs:23,26)
--(axis cs:24,26)
--(axis cs:24,25)
--(axis cs:23,25)
--cycle;
\path [fill=gainsboro205223241, fill opacity=0.9, ultra thin]
(axis cs:24,25)
--(axis cs:24,26)
--(axis cs:25,26)
--(axis cs:25,25)
--(axis cs:24,25)
--cycle;
\path [fill=teal1286160, fill opacity=0.9, ultra thin]
(axis cs:25,25)
--(axis cs:25,26)
--(axis cs:26,26)
--(axis cs:26,25)
--(axis cs:25,25)
--cycle;
\path [fill=teal1287160, fill opacity=0.9, ultra thin]
(axis cs:26,25)
--(axis cs:26,26)
--(axis cs:27,26)
--(axis cs:27,25)
--(axis cs:26,25)
--cycle;
\path [fill=lavender208225242, fill opacity=0.9, ultra thin]
(axis cs:27,25)
--(axis cs:27,26)
--(axis cs:28,26)
--(axis cs:28,25)
--(axis cs:27,25)
--cycle;
\path [fill=lavender222235247, fill opacity=0.9, ultra thin]
(axis cs:28,25)
--(axis cs:28,26)
--(axis cs:29,26)
--(axis cs:29,25)
--(axis cs:28,25)
--cycle;
\path [fill=lavender225236247, fill opacity=0.9, ultra thin]
(axis cs:29,25)
--(axis cs:29,26)
--(axis cs:30,26)
--(axis cs:30,25)
--(axis cs:29,25)
--cycle;
\path [fill=lavender220233246, fill opacity=0.9, ultra thin]
(axis cs:30,25)
--(axis cs:30,26)
--(axis cs:31,26)
--(axis cs:31,25)
--(axis cs:30,25)
--cycle;
\path [fill=lavender228238248, fill opacity=0.9, ultra thin]
(axis cs:31,25)
--(axis cs:31,26)
--(axis cs:32,26)
--(axis cs:32,25)
--(axis cs:31,25)
--cycle;
\path [fill=lavender231240249, fill opacity=0.9, ultra thin]
(axis cs:32,25)
--(axis cs:32,26)
--(axis cs:33,26)
--(axis cs:33,25)
--(axis cs:32,25)
--cycle;
\path [fill=lavender227238248, fill opacity=0.9, ultra thin]
(axis cs:33,25)
--(axis cs:33,26)
--(axis cs:34,26)
--(axis cs:34,25)
--(axis cs:33,25)
--cycle;
\path [fill=lavender229239249, fill opacity=0.9, ultra thin]
(axis cs:34,25)
--(axis cs:34,26)
--(axis cs:35,26)
--(axis cs:35,25)
--(axis cs:34,25)
--cycle;
\path [fill=aliceblue235243251, fill opacity=0.9, ultra thin]
(axis cs:35,25)
--(axis cs:35,26)
--(axis cs:36,26)
--(axis cs:36,25)
--(axis cs:35,25)
--cycle;
\path [fill=aliceblue240246252, fill opacity=0.9, ultra thin]
(axis cs:36,25)
--(axis cs:36,26)
--(axis cs:37,26)
--(axis cs:37,25)
--(axis cs:36,25)
--cycle;
\path [fill=aliceblue236243251, fill opacity=0.9, ultra thin]
(axis cs:37,25)
--(axis cs:37,26)
--(axis cs:38,26)
--(axis cs:38,25)
--(axis cs:37,25)
--cycle;
\path [fill=teal872143, fill opacity=0.9, ultra thin]
(axis cs:0,26)
--(axis cs:0,27)
--(axis cs:1,27)
--(axis cs:1,26)
--(axis cs:0,26)
--cycle;
\path [fill=steelblue69148199, fill opacity=0.9, ultra thin]
(axis cs:1,26)
--(axis cs:1,27)
--(axis cs:2,27)
--(axis cs:2,26)
--(axis cs:1,26)
--cycle;
\path [fill=steelblue80155203, fill opacity=0.9, ultra thin]
(axis cs:2,26)
--(axis cs:2,27)
--(axis cs:3,27)
--(axis cs:3,26)
--(axis cs:2,26)
--cycle;
\path [fill=cornflowerblue90163207, fill opacity=0.9, ultra thin]
(axis cs:3,26)
--(axis cs:3,27)
--(axis cs:4,27)
--(axis cs:4,26)
--(axis cs:3,26)
--cycle;
\path [fill=cornflowerblue94165209, fill opacity=0.9, ultra thin]
(axis cs:4,26)
--(axis cs:4,27)
--(axis cs:5,27)
--(axis cs:5,26)
--(axis cs:4,26)
--cycle;
\path [fill=cornflowerblue89162207, fill opacity=0.9, ultra thin]
(axis cs:5,26)
--(axis cs:5,27)
--(axis cs:6,27)
--(axis cs:6,26)
--(axis cs:5,26)
--cycle;
\path [fill=cornflowerblue85159205, fill opacity=0.9, ultra thin]
(axis cs:6,26)
--(axis cs:6,27)
--(axis cs:7,27)
--(axis cs:7,26)
--(axis cs:6,26)
--cycle;
\path [fill=steelblue80155203, fill opacity=0.9, ultra thin]
(axis cs:7,26)
--(axis cs:7,27)
--(axis cs:8,27)
--(axis cs:8,26)
--(axis cs:7,26)
--cycle;
\path [fill=cornflowerblue103171212, fill opacity=0.9, ultra thin]
(axis cs:8,26)
--(axis cs:8,27)
--(axis cs:9,27)
--(axis cs:9,26)
--(axis cs:8,26)
--cycle;
\path [fill=steelblue61141195, fill opacity=0.9, ultra thin]
(axis cs:9,26)
--(axis cs:9,27)
--(axis cs:10,27)
--(axis cs:10,26)
--(axis cs:9,26)
--cycle;
\path [fill=steelblue56136192, fill opacity=0.9, ultra thin]
(axis cs:10,26)
--(axis cs:10,27)
--(axis cs:11,27)
--(axis cs:11,26)
--(axis cs:10,26)
--cycle;
\path [fill=steelblue67147198, fill opacity=0.9, ultra thin]
(axis cs:11,26)
--(axis cs:11,27)
--(axis cs:12,27)
--(axis cs:12,26)
--(axis cs:11,26)
--cycle;
\path [fill=steelblue71149200, fill opacity=0.9, ultra thin]
(axis cs:12,26)
--(axis cs:12,27)
--(axis cs:13,27)
--(axis cs:13,26)
--(axis cs:12,26)
--cycle;
\path [fill=steelblue79155203, fill opacity=0.9, ultra thin]
(axis cs:13,26)
--(axis cs:13,27)
--(axis cs:14,27)
--(axis cs:14,26)
--(axis cs:13,26)
--cycle;
\path [fill=steelblue62142196, fill opacity=0.9, ultra thin]
(axis cs:14,26)
--(axis cs:14,27)
--(axis cs:15,27)
--(axis cs:15,26)
--(axis cs:14,26)
--cycle;
\path [fill=steelblue66146198, fill opacity=0.9, ultra thin]
(axis cs:15,26)
--(axis cs:15,27)
--(axis cs:16,27)
--(axis cs:16,26)
--(axis cs:15,26)
--cycle;
\path [fill=steelblue76153202, fill opacity=0.9, ultra thin]
(axis cs:16,26)
--(axis cs:16,27)
--(axis cs:17,27)
--(axis cs:17,26)
--(axis cs:16,26)
--cycle;
\path [fill=cornflowerblue83157204, fill opacity=0.9, ultra thin]
(axis cs:17,26)
--(axis cs:17,27)
--(axis cs:18,27)
--(axis cs:18,26)
--(axis cs:17,26)
--cycle;
\path [fill=steelblue59139194, fill opacity=0.9, ultra thin]
(axis cs:18,26)
--(axis cs:18,27)
--(axis cs:19,27)
--(axis cs:19,26)
--(axis cs:18,26)
--cycle;
\path [fill=steelblue43123186, fill opacity=0.9, ultra thin]
(axis cs:19,26)
--(axis cs:19,27)
--(axis cs:20,27)
--(axis cs:20,26)
--(axis cs:19,26)
--cycle;
\path [fill=steelblue38118183, fill opacity=0.9, ultra thin]
(axis cs:20,26)
--(axis cs:20,27)
--(axis cs:21,27)
--(axis cs:21,26)
--(axis cs:20,26)
--cycle;
\path [fill=lavender218232245, fill opacity=0.9, ultra thin]
(axis cs:21,26)
--(axis cs:21,27)
--(axis cs:22,27)
--(axis cs:22,26)
--(axis cs:21,26)
--cycle;
\path [fill=gainsboro206224241, fill opacity=0.9, ultra thin]
(axis cs:22,26)
--(axis cs:22,27)
--(axis cs:23,27)
--(axis cs:23,26)
--(axis cs:22,26)
--cycle;
\path [fill=gainsboro204223241, fill opacity=0.9, ultra thin]
(axis cs:23,26)
--(axis cs:23,27)
--(axis cs:24,27)
--(axis cs:24,26)
--(axis cs:23,26)
--cycle;
\path [fill=gainsboro203222240, fill opacity=0.9, ultra thin]
(axis cs:24,26)
--(axis cs:24,27)
--(axis cs:25,27)
--(axis cs:25,26)
--(axis cs:24,26)
--cycle;
\path [fill=teal878151, fill opacity=0.9, ultra thin]
(axis cs:25,26)
--(axis cs:25,27)
--(axis cs:26,27)
--(axis cs:26,26)
--(axis cs:25,26)
--cycle;
\path [fill=teal876150, fill opacity=0.9, ultra thin]
(axis cs:26,26)
--(axis cs:26,27)
--(axis cs:27,27)
--(axis cs:27,26)
--(axis cs:26,26)
--cycle;
\path [fill=gainsboro202221240, fill opacity=0.9, ultra thin]
(axis cs:27,26)
--(axis cs:27,27)
--(axis cs:28,27)
--(axis cs:28,26)
--(axis cs:27,26)
--cycle;
\path [fill=lavender213229244, fill opacity=0.9, ultra thin]
(axis cs:28,26)
--(axis cs:28,27)
--(axis cs:29,27)
--(axis cs:29,26)
--(axis cs:28,26)
--cycle;
\path [fill=lavender217231245, fill opacity=0.9, ultra thin]
(axis cs:29,26)
--(axis cs:29,27)
--(axis cs:30,27)
--(axis cs:30,26)
--(axis cs:29,26)
--cycle;
\path [fill=lavender218232245, fill opacity=0.9, ultra thin]
(axis cs:30,26)
--(axis cs:30,27)
--(axis cs:31,27)
--(axis cs:31,26)
--(axis cs:30,26)
--cycle;
\path [fill=lavender225236247, fill opacity=0.9, ultra thin]
(axis cs:31,26)
--(axis cs:31,27)
--(axis cs:32,27)
--(axis cs:32,26)
--(axis cs:31,26)
--cycle;
\path [fill=lavender224236247, fill opacity=0.9, ultra thin]
(axis cs:32,26)
--(axis cs:32,27)
--(axis cs:33,27)
--(axis cs:33,26)
--(axis cs:32,26)
--cycle;
\path [fill=lavender223235247, fill opacity=0.9, ultra thin]
(axis cs:33,26)
--(axis cs:33,27)
--(axis cs:34,27)
--(axis cs:34,26)
--(axis cs:33,26)
--cycle;
\path [fill=lavender227238248, fill opacity=0.9, ultra thin]
(axis cs:34,26)
--(axis cs:34,27)
--(axis cs:35,27)
--(axis cs:35,26)
--(axis cs:34,26)
--cycle;
\path [fill=aliceblue233242250, fill opacity=0.9, ultra thin]
(axis cs:35,26)
--(axis cs:35,27)
--(axis cs:36,27)
--(axis cs:36,26)
--(axis cs:35,26)
--cycle;
\path [fill=lavender232241250, fill opacity=0.9, ultra thin]
(axis cs:36,26)
--(axis cs:36,27)
--(axis cs:37,27)
--(axis cs:37,26)
--(axis cs:36,26)
--cycle;
\path [fill=lavender229239249, fill opacity=0.9, ultra thin]
(axis cs:37,26)
--(axis cs:37,27)
--(axis cs:38,27)
--(axis cs:38,26)
--(axis cs:37,26)
--cycle;
\path [fill=darkcyan23101171, fill opacity=0.9, ultra thin]
(axis cs:0,27)
--(axis cs:0,28)
--(axis cs:1,28)
--(axis cs:1,27)
--(axis cs:0,27)
--cycle;
\path [fill=steelblue76153202, fill opacity=0.9, ultra thin]
(axis cs:1,27)
--(axis cs:1,28)
--(axis cs:2,28)
--(axis cs:2,27)
--(axis cs:1,27)
--cycle;
\path [fill=steelblue81156204, fill opacity=0.9, ultra thin]
(axis cs:2,27)
--(axis cs:2,28)
--(axis cs:3,28)
--(axis cs:3,27)
--(axis cs:2,27)
--cycle;
\path [fill=cornflowerblue92163208, fill opacity=0.9, ultra thin]
(axis cs:3,27)
--(axis cs:3,28)
--(axis cs:4,28)
--(axis cs:4,27)
--(axis cs:3,27)
--cycle;
\path [fill=cornflowerblue92163208, fill opacity=0.9, ultra thin]
(axis cs:4,27)
--(axis cs:4,28)
--(axis cs:5,28)
--(axis cs:5,27)
--(axis cs:4,27)
--cycle;
\path [fill=cornflowerblue96166209, fill opacity=0.9, ultra thin]
(axis cs:5,27)
--(axis cs:5,28)
--(axis cs:6,28)
--(axis cs:6,27)
--(axis cs:5,27)
--cycle;
\path [fill=cornflowerblue89162207, fill opacity=0.9, ultra thin]
(axis cs:6,27)
--(axis cs:6,28)
--(axis cs:7,28)
--(axis cs:7,27)
--(axis cs:6,27)
--cycle;
\path [fill=cornflowerblue84158205, fill opacity=0.9, ultra thin]
(axis cs:7,27)
--(axis cs:7,28)
--(axis cs:8,28)
--(axis cs:8,27)
--(axis cs:7,27)
--cycle;
\path [fill=cornflowerblue99169211, fill opacity=0.9, ultra thin]
(axis cs:8,27)
--(axis cs:8,28)
--(axis cs:9,28)
--(axis cs:9,27)
--(axis cs:8,27)
--cycle;
\path [fill=steelblue55135192, fill opacity=0.9, ultra thin]
(axis cs:9,27)
--(axis cs:9,28)
--(axis cs:10,28)
--(axis cs:10,27)
--(axis cs:9,27)
--cycle;
\path [fill=steelblue51131190, fill opacity=0.9, ultra thin]
(axis cs:10,27)
--(axis cs:10,28)
--(axis cs:11,28)
--(axis cs:11,27)
--(axis cs:10,27)
--cycle;
\path [fill=steelblue80155203, fill opacity=0.9, ultra thin]
(axis cs:11,27)
--(axis cs:11,28)
--(axis cs:12,28)
--(axis cs:12,27)
--(axis cs:11,27)
--cycle;
\path [fill=steelblue64144197, fill opacity=0.9, ultra thin]
(axis cs:12,27)
--(axis cs:12,28)
--(axis cs:13,28)
--(axis cs:13,27)
--(axis cs:12,27)
--cycle;
\path [fill=cornflowerblue83157204, fill opacity=0.9, ultra thin]
(axis cs:13,27)
--(axis cs:13,28)
--(axis cs:14,28)
--(axis cs:14,27)
--(axis cs:13,27)
--cycle;
\path [fill=steelblue74151201, fill opacity=0.9, ultra thin]
(axis cs:14,27)
--(axis cs:14,28)
--(axis cs:15,28)
--(axis cs:15,27)
--(axis cs:14,27)
--cycle;
\path [fill=steelblue74151201, fill opacity=0.9, ultra thin]
(axis cs:15,27)
--(axis cs:15,28)
--(axis cs:16,28)
--(axis cs:16,27)
--(axis cs:15,27)
--cycle;
\path [fill=steelblue70148199, fill opacity=0.9, ultra thin]
(axis cs:16,27)
--(axis cs:16,28)
--(axis cs:17,28)
--(axis cs:17,27)
--(axis cs:16,27)
--cycle;
\path [fill=steelblue72150200, fill opacity=0.9, ultra thin]
(axis cs:17,27)
--(axis cs:17,28)
--(axis cs:18,28)
--(axis cs:18,27)
--(axis cs:17,27)
--cycle;
\path [fill=steelblue60140195, fill opacity=0.9, ultra thin]
(axis cs:18,27)
--(axis cs:18,28)
--(axis cs:19,28)
--(axis cs:19,27)
--(axis cs:18,27)
--cycle;
\path [fill=steelblue49129189, fill opacity=0.9, ultra thin]
(axis cs:19,27)
--(axis cs:19,28)
--(axis cs:20,28)
--(axis cs:20,27)
--(axis cs:19,27)
--cycle;
\path [fill=steelblue46126188, fill opacity=0.9, ultra thin]
(axis cs:20,27)
--(axis cs:20,28)
--(axis cs:21,28)
--(axis cs:21,27)
--(axis cs:20,27)
--cycle;
\path [fill=lavender216231245, fill opacity=0.9, ultra thin]
(axis cs:21,27)
--(axis cs:21,28)
--(axis cs:22,28)
--(axis cs:22,27)
--(axis cs:21,27)
--cycle;
\path [fill=lavender208225242, fill opacity=0.9, ultra thin]
(axis cs:22,27)
--(axis cs:22,28)
--(axis cs:23,28)
--(axis cs:23,27)
--(axis cs:22,27)
--cycle;
\path [fill=lavender212228243, fill opacity=0.9, ultra thin]
(axis cs:23,27)
--(axis cs:23,28)
--(axis cs:24,28)
--(axis cs:24,27)
--(axis cs:23,27)
--cycle;
\path [fill=lavender215230244, fill opacity=0.9, ultra thin]
(axis cs:24,27)
--(axis cs:24,28)
--(axis cs:25,28)
--(axis cs:25,27)
--(axis cs:24,27)
--cycle;
\path [fill=gainsboro206224241, fill opacity=0.9, ultra thin]
(axis cs:25,27)
--(axis cs:25,28)
--(axis cs:26,28)
--(axis cs:26,27)
--(axis cs:25,27)
--cycle;
\path [fill=gainsboro206224241, fill opacity=0.9, ultra thin]
(axis cs:26,27)
--(axis cs:26,28)
--(axis cs:27,28)
--(axis cs:27,27)
--(axis cs:26,27)
--cycle;
\path [fill=teal1995167, fill opacity=0.9, ultra thin]
(axis cs:27,27)
--(axis cs:27,28)
--(axis cs:28,28)
--(axis cs:28,27)
--(axis cs:27,27)
--cycle;
\path [fill=steelblue32112180, fill opacity=0.9, ultra thin]
(axis cs:28,27)
--(axis cs:28,28)
--(axis cs:29,28)
--(axis cs:29,27)
--(axis cs:28,27)
--cycle;
\path [fill=steelblue36116182, fill opacity=0.9, ultra thin]
(axis cs:29,27)
--(axis cs:29,28)
--(axis cs:30,28)
--(axis cs:30,27)
--(axis cs:29,27)
--cycle;
\path [fill=lavender214229244, fill opacity=0.9, ultra thin]
(axis cs:30,27)
--(axis cs:30,28)
--(axis cs:31,28)
--(axis cs:31,27)
--(axis cs:30,27)
--cycle;
\path [fill=lavender225236247, fill opacity=0.9, ultra thin]
(axis cs:31,27)
--(axis cs:31,28)
--(axis cs:32,28)
--(axis cs:32,27)
--(axis cs:31,27)
--cycle;
\path [fill=lavender228238248, fill opacity=0.9, ultra thin]
(axis cs:32,27)
--(axis cs:32,28)
--(axis cs:33,28)
--(axis cs:33,27)
--(axis cs:32,27)
--cycle;
\path [fill=lavender226237248, fill opacity=0.9, ultra thin]
(axis cs:33,27)
--(axis cs:33,28)
--(axis cs:34,28)
--(axis cs:34,27)
--(axis cs:33,27)
--cycle;
\path [fill=lavender224236247, fill opacity=0.9, ultra thin]
(axis cs:34,27)
--(axis cs:34,28)
--(axis cs:35,28)
--(axis cs:35,27)
--(axis cs:34,27)
--cycle;
\path [fill=lavender230240249, fill opacity=0.9, ultra thin]
(axis cs:35,27)
--(axis cs:35,28)
--(axis cs:36,28)
--(axis cs:36,27)
--(axis cs:35,27)
--cycle;
\path [fill=lavender232241250, fill opacity=0.9, ultra thin]
(axis cs:36,27)
--(axis cs:36,28)
--(axis cs:37,28)
--(axis cs:37,27)
--(axis cs:36,27)
--cycle;
\path [fill=aliceblue233242250, fill opacity=0.9, ultra thin]
(axis cs:37,27)
--(axis cs:37,28)
--(axis cs:38,28)
--(axis cs:38,27)
--(axis cs:37,27)
--cycle;
\path [fill=teal1692164, fill opacity=0.9, ultra thin]
(axis cs:0,28)
--(axis cs:0,29)
--(axis cs:1,29)
--(axis cs:1,28)
--(axis cs:0,28)
--cycle;
\path [fill=cornflowerblue83157204, fill opacity=0.9, ultra thin]
(axis cs:1,28)
--(axis cs:1,29)
--(axis cs:2,29)
--(axis cs:2,28)
--(axis cs:1,28)
--cycle;
\path [fill=cornflowerblue89162207, fill opacity=0.9, ultra thin]
(axis cs:2,28)
--(axis cs:2,29)
--(axis cs:3,29)
--(axis cs:3,28)
--(axis cs:2,28)
--cycle;
\path [fill=cornflowerblue89162207, fill opacity=0.9, ultra thin]
(axis cs:3,28)
--(axis cs:3,29)
--(axis cs:4,29)
--(axis cs:4,28)
--(axis cs:3,28)
--cycle;
\path [fill=cornflowerblue88161206, fill opacity=0.9, ultra thin]
(axis cs:4,28)
--(axis cs:4,29)
--(axis cs:5,29)
--(axis cs:5,28)
--(axis cs:4,28)
--cycle;
\path [fill=cornflowerblue84158205, fill opacity=0.9, ultra thin]
(axis cs:5,28)
--(axis cs:5,29)
--(axis cs:6,29)
--(axis cs:6,28)
--(axis cs:5,28)
--cycle;
\path [fill=steelblue75152201, fill opacity=0.9, ultra thin]
(axis cs:6,28)
--(axis cs:6,29)
--(axis cs:7,29)
--(axis cs:7,28)
--(axis cs:6,28)
--cycle;
\path [fill=steelblue72150200, fill opacity=0.9, ultra thin]
(axis cs:7,28)
--(axis cs:7,29)
--(axis cs:8,29)
--(axis cs:8,28)
--(axis cs:7,28)
--cycle;
\path [fill=cornflowerblue90163207, fill opacity=0.9, ultra thin]
(axis cs:8,28)
--(axis cs:8,29)
--(axis cs:9,29)
--(axis cs:9,28)
--(axis cs:8,28)
--cycle;
\path [fill=steelblue51131190, fill opacity=0.9, ultra thin]
(axis cs:9,28)
--(axis cs:9,29)
--(axis cs:10,29)
--(axis cs:10,28)
--(axis cs:9,28)
--cycle;
\path [fill=steelblue46126188, fill opacity=0.9, ultra thin]
(axis cs:10,28)
--(axis cs:10,29)
--(axis cs:11,29)
--(axis cs:11,28)
--(axis cs:10,28)
--cycle;
\path [fill=steelblue79155203, fill opacity=0.9, ultra thin]
(axis cs:11,28)
--(axis cs:11,29)
--(axis cs:12,29)
--(axis cs:12,28)
--(axis cs:11,28)
--cycle;
\path [fill=steelblue67147198, fill opacity=0.9, ultra thin]
(axis cs:12,28)
--(axis cs:12,29)
--(axis cs:13,29)
--(axis cs:13,28)
--(axis cs:12,28)
--cycle;
\path [fill=steelblue76153202, fill opacity=0.9, ultra thin]
(axis cs:13,28)
--(axis cs:13,29)
--(axis cs:14,29)
--(axis cs:14,28)
--(axis cs:13,28)
--cycle;
\path [fill=steelblue63143196, fill opacity=0.9, ultra thin]
(axis cs:14,28)
--(axis cs:14,29)
--(axis cs:15,29)
--(axis cs:15,28)
--(axis cs:14,28)
--cycle;
\path [fill=steelblue65145197, fill opacity=0.9, ultra thin]
(axis cs:15,28)
--(axis cs:15,29)
--(axis cs:16,29)
--(axis cs:16,28)
--(axis cs:15,28)
--cycle;
\path [fill=steelblue80155203, fill opacity=0.9, ultra thin]
(axis cs:16,28)
--(axis cs:16,29)
--(axis cs:17,29)
--(axis cs:17,28)
--(axis cs:16,28)
--cycle;
\path [fill=steelblue78154202, fill opacity=0.9, ultra thin]
(axis cs:17,28)
--(axis cs:17,29)
--(axis cs:18,29)
--(axis cs:18,28)
--(axis cs:17,28)
--cycle;
\path [fill=steelblue66146198, fill opacity=0.9, ultra thin]
(axis cs:18,28)
--(axis cs:18,29)
--(axis cs:19,29)
--(axis cs:19,28)
--(axis cs:18,28)
--cycle;
\path [fill=steelblue46126188, fill opacity=0.9, ultra thin]
(axis cs:19,28)
--(axis cs:19,29)
--(axis cs:20,29)
--(axis cs:20,28)
--(axis cs:19,28)
--cycle;
\path [fill=steelblue43123186, fill opacity=0.9, ultra thin]
(axis cs:20,28)
--(axis cs:20,29)
--(axis cs:21,29)
--(axis cs:21,28)
--(axis cs:20,28)
--cycle;
\path [fill=lavender220233246, fill opacity=0.9, ultra thin]
(axis cs:21,28)
--(axis cs:21,29)
--(axis cs:22,29)
--(axis cs:22,28)
--(axis cs:21,28)
--cycle;
\path [fill=gainsboro206224241, fill opacity=0.9, ultra thin]
(axis cs:22,28)
--(axis cs:22,29)
--(axis cs:23,29)
--(axis cs:23,28)
--(axis cs:22,28)
--cycle;
\path [fill=lavender211227243, fill opacity=0.9, ultra thin]
(axis cs:23,28)
--(axis cs:23,29)
--(axis cs:24,29)
--(axis cs:24,28)
--(axis cs:23,28)
--cycle;
\path [fill=lavender216231245, fill opacity=0.9, ultra thin]
(axis cs:24,28)
--(axis cs:24,29)
--(axis cs:25,29)
--(axis cs:25,28)
--(axis cs:24,28)
--cycle;
\path [fill=lavender209226242, fill opacity=0.9, ultra thin]
(axis cs:25,28)
--(axis cs:25,29)
--(axis cs:26,29)
--(axis cs:26,28)
--(axis cs:25,28)
--cycle;
\path [fill=gainsboro206224241, fill opacity=0.9, ultra thin]
(axis cs:26,28)
--(axis cs:26,29)
--(axis cs:27,29)
--(axis cs:27,28)
--(axis cs:26,28)
--cycle;
\path [fill=teal1287160, fill opacity=0.9, ultra thin]
(axis cs:27,28)
--(axis cs:27,29)
--(axis cs:28,29)
--(axis cs:28,28)
--(axis cs:27,28)
--cycle;
\path [fill=steelblue26104174, fill opacity=0.9, ultra thin]
(axis cs:28,28)
--(axis cs:28,29)
--(axis cs:29,29)
--(axis cs:29,28)
--(axis cs:28,28)
--cycle;
\path [fill=teal2097168, fill opacity=0.9, ultra thin]
(axis cs:29,28)
--(axis cs:29,29)
--(axis cs:30,29)
--(axis cs:30,28)
--(axis cs:29,28)
--cycle;
\path [fill=lavender208225242, fill opacity=0.9, ultra thin]
(axis cs:30,28)
--(axis cs:30,29)
--(axis cs:31,29)
--(axis cs:31,28)
--(axis cs:30,28)
--cycle;
\path [fill=lavender215230244, fill opacity=0.9, ultra thin]
(axis cs:31,28)
--(axis cs:31,29)
--(axis cs:32,29)
--(axis cs:32,28)
--(axis cs:31,28)
--cycle;
\path [fill=lavender214229244, fill opacity=0.9, ultra thin]
(axis cs:32,28)
--(axis cs:32,29)
--(axis cs:33,29)
--(axis cs:33,28)
--(axis cs:32,28)
--cycle;
\path [fill=lavender217231245, fill opacity=0.9, ultra thin]
(axis cs:33,28)
--(axis cs:33,29)
--(axis cs:34,29)
--(axis cs:34,28)
--(axis cs:33,28)
--cycle;
\path [fill=lavender220233246, fill opacity=0.9, ultra thin]
(axis cs:34,28)
--(axis cs:34,29)
--(axis cs:35,29)
--(axis cs:35,28)
--(axis cs:34,28)
--cycle;
\path [fill=lavender218232245, fill opacity=0.9, ultra thin]
(axis cs:35,28)
--(axis cs:35,29)
--(axis cs:36,29)
--(axis cs:36,28)
--(axis cs:35,28)
--cycle;
\path [fill=lavender221234246, fill opacity=0.9, ultra thin]
(axis cs:36,28)
--(axis cs:36,29)
--(axis cs:37,29)
--(axis cs:37,28)
--(axis cs:36,28)
--cycle;
\path [fill=lavender227238248, fill opacity=0.9, ultra thin]
(axis cs:37,28)
--(axis cs:37,29)
--(axis cs:38,29)
--(axis cs:38,28)
--(axis cs:37,28)
--cycle;
\path [fill=teal1692164, fill opacity=0.9, ultra thin]
(axis cs:0,29)
--(axis cs:0,30)
--(axis cs:1,30)
--(axis cs:1,29)
--(axis cs:0,29)
--cycle;
\path [fill=steelblue72150200, fill opacity=0.9, ultra thin]
(axis cs:1,29)
--(axis cs:1,30)
--(axis cs:2,30)
--(axis cs:2,29)
--(axis cs:1,29)
--cycle;
\path [fill=cornflowerblue83157204, fill opacity=0.9, ultra thin]
(axis cs:2,29)
--(axis cs:2,30)
--(axis cs:3,30)
--(axis cs:3,29)
--(axis cs:2,29)
--cycle;
\path [fill=cornflowerblue89162207, fill opacity=0.9, ultra thin]
(axis cs:3,29)
--(axis cs:3,30)
--(axis cs:4,30)
--(axis cs:4,29)
--(axis cs:3,29)
--cycle;
\path [fill=cornflowerblue90163207, fill opacity=0.9, ultra thin]
(axis cs:4,29)
--(axis cs:4,30)
--(axis cs:5,30)
--(axis cs:5,29)
--(axis cs:4,29)
--cycle;
\path [fill=cornflowerblue83157204, fill opacity=0.9, ultra thin]
(axis cs:5,29)
--(axis cs:5,30)
--(axis cs:6,30)
--(axis cs:6,29)
--(axis cs:5,29)
--cycle;
\path [fill=steelblue75152201, fill opacity=0.9, ultra thin]
(axis cs:6,29)
--(axis cs:6,30)
--(axis cs:7,30)
--(axis cs:7,29)
--(axis cs:6,29)
--cycle;
\path [fill=steelblue63143196, fill opacity=0.9, ultra thin]
(axis cs:7,29)
--(axis cs:7,30)
--(axis cs:8,30)
--(axis cs:8,29)
--(axis cs:7,29)
--cycle;
\path [fill=cornflowerblue89162207, fill opacity=0.9, ultra thin]
(axis cs:8,29)
--(axis cs:8,30)
--(axis cs:9,30)
--(axis cs:9,29)
--(axis cs:8,29)
--cycle;
\path [fill=steelblue52132191, fill opacity=0.9, ultra thin]
(axis cs:9,29)
--(axis cs:9,30)
--(axis cs:10,30)
--(axis cs:10,29)
--(axis cs:9,29)
--cycle;
\path [fill=steelblue57137193, fill opacity=0.9, ultra thin]
(axis cs:10,29)
--(axis cs:10,30)
--(axis cs:11,30)
--(axis cs:11,29)
--(axis cs:10,29)
--cycle;
\path [fill=steelblue81156204, fill opacity=0.9, ultra thin]
(axis cs:11,29)
--(axis cs:11,30)
--(axis cs:12,30)
--(axis cs:12,29)
--(axis cs:11,29)
--cycle;
\path [fill=steelblue74151201, fill opacity=0.9, ultra thin]
(axis cs:12,29)
--(axis cs:12,30)
--(axis cs:13,30)
--(axis cs:13,29)
--(axis cs:12,29)
--cycle;
\path [fill=cornflowerblue83157204, fill opacity=0.9, ultra thin]
(axis cs:13,29)
--(axis cs:13,30)
--(axis cs:14,30)
--(axis cs:14,29)
--(axis cs:13,29)
--cycle;
\path [fill=steelblue60140195, fill opacity=0.9, ultra thin]
(axis cs:14,29)
--(axis cs:14,30)
--(axis cs:15,30)
--(axis cs:15,29)
--(axis cs:14,29)
--cycle;
\path [fill=steelblue62142196, fill opacity=0.9, ultra thin]
(axis cs:15,29)
--(axis cs:15,30)
--(axis cs:16,30)
--(axis cs:16,29)
--(axis cs:15,29)
--cycle;
\path [fill=steelblue74151201, fill opacity=0.9, ultra thin]
(axis cs:16,29)
--(axis cs:16,30)
--(axis cs:17,30)
--(axis cs:17,29)
--(axis cs:16,29)
--cycle;
\path [fill=steelblue76153202, fill opacity=0.9, ultra thin]
(axis cs:17,29)
--(axis cs:17,30)
--(axis cs:18,30)
--(axis cs:18,29)
--(axis cs:17,29)
--cycle;
\path [fill=steelblue57137193, fill opacity=0.9, ultra thin]
(axis cs:18,29)
--(axis cs:18,30)
--(axis cs:19,30)
--(axis cs:19,29)
--(axis cs:18,29)
--cycle;
\path [fill=steelblue49129189, fill opacity=0.9, ultra thin]
(axis cs:19,29)
--(axis cs:19,30)
--(axis cs:20,30)
--(axis cs:20,29)
--(axis cs:19,29)
--cycle;
\path [fill=steelblue43123186, fill opacity=0.9, ultra thin]
(axis cs:20,29)
--(axis cs:20,30)
--(axis cs:21,30)
--(axis cs:21,29)
--(axis cs:20,29)
--cycle;
\path [fill=lavender215230244, fill opacity=0.9, ultra thin]
(axis cs:21,29)
--(axis cs:21,30)
--(axis cs:22,30)
--(axis cs:22,29)
--(axis cs:21,29)
--cycle;
\path [fill=powderblue200220239, fill opacity=0.9, ultra thin]
(axis cs:22,29)
--(axis cs:22,30)
--(axis cs:23,30)
--(axis cs:23,29)
--(axis cs:22,29)
--cycle;
\path [fill=gainsboro204223241, fill opacity=0.9, ultra thin]
(axis cs:23,29)
--(axis cs:23,30)
--(axis cs:24,30)
--(axis cs:24,29)
--(axis cs:23,29)
--cycle;
\path [fill=lavender208225242, fill opacity=0.9, ultra thin]
(axis cs:24,29)
--(axis cs:24,30)
--(axis cs:25,30)
--(axis cs:25,29)
--(axis cs:24,29)
--cycle;
\path [fill=gainsboro205223241, fill opacity=0.9, ultra thin]
(axis cs:25,29)
--(axis cs:25,30)
--(axis cs:26,30)
--(axis cs:26,29)
--(axis cs:25,29)
--cycle;
\path [fill=gainsboro203222240, fill opacity=0.9, ultra thin]
(axis cs:26,29)
--(axis cs:26,30)
--(axis cs:27,30)
--(axis cs:27,29)
--(axis cs:26,29)
--cycle;
\path [fill=teal1489162, fill opacity=0.9, ultra thin]
(axis cs:27,29)
--(axis cs:27,30)
--(axis cs:28,30)
--(axis cs:28,29)
--(axis cs:27,29)
--cycle;
\path [fill=teal1591163, fill opacity=0.9, ultra thin]
(axis cs:28,29)
--(axis cs:28,30)
--(axis cs:29,30)
--(axis cs:29,29)
--(axis cs:28,29)
--cycle;
\path [fill=teal1692164, fill opacity=0.9, ultra thin]
(axis cs:29,29)
--(axis cs:29,30)
--(axis cs:30,30)
--(axis cs:30,29)
--(axis cs:29,29)
--cycle;
\path [fill=powderblue196218238, fill opacity=0.9, ultra thin]
(axis cs:30,29)
--(axis cs:30,30)
--(axis cs:31,30)
--(axis cs:31,29)
--(axis cs:30,29)
--cycle;
\path [fill=lavender208225242, fill opacity=0.9, ultra thin]
(axis cs:31,29)
--(axis cs:31,30)
--(axis cs:32,30)
--(axis cs:32,29)
--(axis cs:31,29)
--cycle;
\path [fill=lavender208225242, fill opacity=0.9, ultra thin]
(axis cs:32,29)
--(axis cs:32,30)
--(axis cs:33,30)
--(axis cs:33,29)
--(axis cs:32,29)
--cycle;
\path [fill=lavender211227243, fill opacity=0.9, ultra thin]
(axis cs:33,29)
--(axis cs:33,30)
--(axis cs:34,30)
--(axis cs:34,29)
--(axis cs:33,29)
--cycle;
\path [fill=lavender216231245, fill opacity=0.9, ultra thin]
(axis cs:34,29)
--(axis cs:34,30)
--(axis cs:35,30)
--(axis cs:35,29)
--(axis cs:34,29)
--cycle;
\path [fill=lavender218232245, fill opacity=0.9, ultra thin]
(axis cs:35,29)
--(axis cs:35,30)
--(axis cs:36,30)
--(axis cs:36,29)
--(axis cs:35,29)
--cycle;
\path [fill=lavender215230244, fill opacity=0.9, ultra thin]
(axis cs:36,29)
--(axis cs:36,30)
--(axis cs:37,30)
--(axis cs:37,29)
--(axis cs:36,29)
--cycle;
\path [fill=lavender218232245, fill opacity=0.9, ultra thin]
(axis cs:37,29)
--(axis cs:37,30)
--(axis cs:38,30)
--(axis cs:38,29)
--(axis cs:37,29)
--cycle;
\path [fill=teal1286160, fill opacity=0.9, ultra thin]
(axis cs:0,30)
--(axis cs:0,31)
--(axis cs:1,31)
--(axis cs:1,30)
--(axis cs:0,30)
--cycle;
\path [fill=steelblue76153202, fill opacity=0.9, ultra thin]
(axis cs:1,30)
--(axis cs:1,31)
--(axis cs:2,31)
--(axis cs:2,30)
--(axis cs:1,30)
--cycle;
\path [fill=cornflowerblue84158205, fill opacity=0.9, ultra thin]
(axis cs:2,30)
--(axis cs:2,31)
--(axis cs:3,31)
--(axis cs:3,30)
--(axis cs:2,30)
--cycle;
\path [fill=cornflowerblue99169211, fill opacity=0.9, ultra thin]
(axis cs:3,30)
--(axis cs:3,31)
--(axis cs:4,31)
--(axis cs:4,30)
--(axis cs:3,30)
--cycle;
\path [fill=cornflowerblue97167210, fill opacity=0.9, ultra thin]
(axis cs:4,30)
--(axis cs:4,31)
--(axis cs:5,31)
--(axis cs:5,30)
--(axis cs:4,30)
--cycle;
\path [fill=cornflowerblue92163208, fill opacity=0.9, ultra thin]
(axis cs:5,30)
--(axis cs:5,31)
--(axis cs:6,31)
--(axis cs:6,30)
--(axis cs:5,30)
--cycle;
\path [fill=cornflowerblue83157204, fill opacity=0.9, ultra thin]
(axis cs:6,30)
--(axis cs:6,31)
--(axis cs:7,31)
--(axis cs:7,30)
--(axis cs:6,30)
--cycle;
\path [fill=steelblue78154202, fill opacity=0.9, ultra thin]
(axis cs:7,30)
--(axis cs:7,31)
--(axis cs:8,31)
--(axis cs:8,30)
--(axis cs:7,30)
--cycle;
\path [fill=cornflowerblue101170211, fill opacity=0.9, ultra thin]
(axis cs:8,30)
--(axis cs:8,31)
--(axis cs:9,31)
--(axis cs:9,30)
--(axis cs:8,30)
--cycle;
\path [fill=steelblue48128189, fill opacity=0.9, ultra thin]
(axis cs:9,30)
--(axis cs:9,31)
--(axis cs:10,31)
--(axis cs:10,30)
--(axis cs:9,30)
--cycle;
\path [fill=steelblue49129189, fill opacity=0.9, ultra thin]
(axis cs:10,30)
--(axis cs:10,31)
--(axis cs:11,31)
--(axis cs:11,30)
--(axis cs:10,30)
--cycle;
\path [fill=steelblue80155203, fill opacity=0.9, ultra thin]
(axis cs:11,30)
--(axis cs:11,31)
--(axis cs:12,31)
--(axis cs:12,30)
--(axis cs:11,30)
--cycle;
\path [fill=steelblue75152201, fill opacity=0.9, ultra thin]
(axis cs:12,30)
--(axis cs:12,31)
--(axis cs:13,31)
--(axis cs:13,30)
--(axis cs:12,30)
--cycle;
\path [fill=cornflowerblue93164208, fill opacity=0.9, ultra thin]
(axis cs:13,30)
--(axis cs:13,31)
--(axis cs:14,31)
--(axis cs:14,30)
--(axis cs:13,30)
--cycle;
\path [fill=steelblue78154202, fill opacity=0.9, ultra thin]
(axis cs:14,30)
--(axis cs:14,31)
--(axis cs:15,31)
--(axis cs:15,30)
--(axis cs:14,30)
--cycle;
\path [fill=steelblue75152201, fill opacity=0.9, ultra thin]
(axis cs:15,30)
--(axis cs:15,31)
--(axis cs:16,31)
--(axis cs:16,30)
--(axis cs:15,30)
--cycle;
\path [fill=steelblue75152201, fill opacity=0.9, ultra thin]
(axis cs:16,30)
--(axis cs:16,31)
--(axis cs:17,31)
--(axis cs:17,30)
--(axis cs:16,30)
--cycle;
\path [fill=steelblue80155203, fill opacity=0.9, ultra thin]
(axis cs:17,30)
--(axis cs:17,31)
--(axis cs:18,31)
--(axis cs:18,30)
--(axis cs:17,30)
--cycle;
\path [fill=steelblue63143196, fill opacity=0.9, ultra thin]
(axis cs:18,30)
--(axis cs:18,31)
--(axis cs:19,31)
--(axis cs:19,30)
--(axis cs:18,30)
--cycle;
\path [fill=steelblue42122185, fill opacity=0.9, ultra thin]
(axis cs:19,30)
--(axis cs:19,31)
--(axis cs:20,31)
--(axis cs:20,30)
--(axis cs:19,30)
--cycle;
\path [fill=steelblue37117183, fill opacity=0.9, ultra thin]
(axis cs:20,30)
--(axis cs:20,31)
--(axis cs:21,31)
--(axis cs:21,30)
--(axis cs:20,30)
--cycle;
\path [fill=lavender218232245, fill opacity=0.9, ultra thin]
(axis cs:21,30)
--(axis cs:21,31)
--(axis cs:22,31)
--(axis cs:22,30)
--(axis cs:21,30)
--cycle;
\path [fill=gainsboro206224241, fill opacity=0.9, ultra thin]
(axis cs:22,30)
--(axis cs:22,31)
--(axis cs:23,31)
--(axis cs:23,30)
--(axis cs:22,30)
--cycle;
\path [fill=lavender215230244, fill opacity=0.9, ultra thin]
(axis cs:23,30)
--(axis cs:23,31)
--(axis cs:24,31)
--(axis cs:24,30)
--(axis cs:23,30)
--cycle;
\path [fill=lavender221234246, fill opacity=0.9, ultra thin]
(axis cs:24,30)
--(axis cs:24,31)
--(axis cs:25,31)
--(axis cs:25,30)
--(axis cs:24,30)
--cycle;
\path [fill=lavender215230244, fill opacity=0.9, ultra thin]
(axis cs:25,30)
--(axis cs:25,31)
--(axis cs:26,31)
--(axis cs:26,30)
--(axis cs:25,30)
--cycle;
\path [fill=lavender216231245, fill opacity=0.9, ultra thin]
(axis cs:26,30)
--(axis cs:26,31)
--(axis cs:27,31)
--(axis cs:27,30)
--(axis cs:26,30)
--cycle;
\path [fill=gainsboro206224241, fill opacity=0.9, ultra thin]
(axis cs:27,30)
--(axis cs:27,31)
--(axis cs:28,31)
--(axis cs:28,30)
--(axis cs:27,30)
--cycle;
\path [fill=lavender212228243, fill opacity=0.9, ultra thin]
(axis cs:28,30)
--(axis cs:28,31)
--(axis cs:29,31)
--(axis cs:29,30)
--(axis cs:28,30)
--cycle;
\path [fill=lavender210227243, fill opacity=0.9, ultra thin]
(axis cs:29,30)
--(axis cs:29,31)
--(axis cs:30,31)
--(axis cs:30,30)
--(axis cs:29,30)
--cycle;
\path [fill=teal1894166, fill opacity=0.9, ultra thin]
(axis cs:30,30)
--(axis cs:30,31)
--(axis cs:31,31)
--(axis cs:31,30)
--(axis cs:30,30)
--cycle;
\path [fill=teal2097168, fill opacity=0.9, ultra thin]
(axis cs:31,30)
--(axis cs:31,31)
--(axis cs:32,31)
--(axis cs:32,30)
--(axis cs:31,30)
--cycle;
\path [fill=steelblue28107176, fill opacity=0.9, ultra thin]
(axis cs:32,30)
--(axis cs:32,31)
--(axis cs:33,31)
--(axis cs:33,30)
--(axis cs:32,30)
--cycle;
\path [fill=steelblue30110178, fill opacity=0.9, ultra thin]
(axis cs:33,30)
--(axis cs:33,31)
--(axis cs:34,31)
--(axis cs:34,30)
--(axis cs:33,30)
--cycle;
\path [fill=lavender215230244, fill opacity=0.9, ultra thin]
(axis cs:34,30)
--(axis cs:34,31)
--(axis cs:35,31)
--(axis cs:35,30)
--(axis cs:34,30)
--cycle;
\path [fill=lavender224236247, fill opacity=0.9, ultra thin]
(axis cs:35,30)
--(axis cs:35,31)
--(axis cs:36,31)
--(axis cs:36,30)
--(axis cs:35,30)
--cycle;
\path [fill=lavender224236247, fill opacity=0.9, ultra thin]
(axis cs:36,30)
--(axis cs:36,31)
--(axis cs:37,31)
--(axis cs:37,30)
--(axis cs:36,30)
--cycle;
\path [fill=lavender224236247, fill opacity=0.9, ultra thin]
(axis cs:37,30)
--(axis cs:37,31)
--(axis cs:38,31)
--(axis cs:38,30)
--(axis cs:37,30)
--cycle;
\path [fill=teal1286160, fill opacity=0.9, ultra thin]
(axis cs:0,31)
--(axis cs:0,32)
--(axis cs:1,32)
--(axis cs:1,31)
--(axis cs:0,31)
--cycle;
\path [fill=steelblue70148199, fill opacity=0.9, ultra thin]
(axis cs:1,31)
--(axis cs:1,32)
--(axis cs:2,32)
--(axis cs:2,31)
--(axis cs:1,31)
--cycle;
\path [fill=steelblue81156204, fill opacity=0.9, ultra thin]
(axis cs:2,31)
--(axis cs:2,32)
--(axis cs:3,32)
--(axis cs:3,31)
--(axis cs:2,31)
--cycle;
\path [fill=cornflowerblue102170212, fill opacity=0.9, ultra thin]
(axis cs:3,31)
--(axis cs:3,32)
--(axis cs:4,32)
--(axis cs:4,31)
--(axis cs:3,31)
--cycle;
\path [fill=cornflowerblue89162207, fill opacity=0.9, ultra thin]
(axis cs:4,31)
--(axis cs:4,32)
--(axis cs:5,32)
--(axis cs:5,31)
--(axis cs:4,31)
--cycle;
\path [fill=cornflowerblue89162207, fill opacity=0.9, ultra thin]
(axis cs:5,31)
--(axis cs:5,32)
--(axis cs:6,32)
--(axis cs:6,31)
--(axis cs:5,31)
--cycle;
\path [fill=steelblue79155203, fill opacity=0.9, ultra thin]
(axis cs:6,31)
--(axis cs:6,32)
--(axis cs:7,32)
--(axis cs:7,31)
--(axis cs:6,31)
--cycle;
\path [fill=steelblue69148199, fill opacity=0.9, ultra thin]
(axis cs:7,31)
--(axis cs:7,32)
--(axis cs:8,32)
--(axis cs:8,31)
--(axis cs:7,31)
--cycle;
\path [fill=cornflowerblue93164208, fill opacity=0.9, ultra thin]
(axis cs:8,31)
--(axis cs:8,32)
--(axis cs:9,32)
--(axis cs:9,31)
--(axis cs:8,31)
--cycle;
\path [fill=steelblue46126188, fill opacity=0.9, ultra thin]
(axis cs:9,31)
--(axis cs:9,32)
--(axis cs:10,32)
--(axis cs:10,31)
--(axis cs:9,31)
--cycle;
\path [fill=steelblue43123186, fill opacity=0.9, ultra thin]
(axis cs:10,31)
--(axis cs:10,32)
--(axis cs:11,32)
--(axis cs:11,31)
--(axis cs:10,31)
--cycle;
\path [fill=steelblue72150200, fill opacity=0.9, ultra thin]
(axis cs:11,31)
--(axis cs:11,32)
--(axis cs:12,32)
--(axis cs:12,31)
--(axis cs:11,31)
--cycle;
\path [fill=steelblue71149200, fill opacity=0.9, ultra thin]
(axis cs:12,31)
--(axis cs:12,32)
--(axis cs:13,32)
--(axis cs:13,31)
--(axis cs:12,31)
--cycle;
\path [fill=cornflowerblue90163207, fill opacity=0.9, ultra thin]
(axis cs:13,31)
--(axis cs:13,32)
--(axis cs:14,32)
--(axis cs:14,31)
--(axis cs:13,31)
--cycle;
\path [fill=steelblue66146198, fill opacity=0.9, ultra thin]
(axis cs:14,31)
--(axis cs:14,32)
--(axis cs:15,32)
--(axis cs:15,31)
--(axis cs:14,31)
--cycle;
\path [fill=steelblue70148199, fill opacity=0.9, ultra thin]
(axis cs:15,31)
--(axis cs:15,32)
--(axis cs:16,32)
--(axis cs:16,31)
--(axis cs:15,31)
--cycle;
\path [fill=steelblue72150200, fill opacity=0.9, ultra thin]
(axis cs:16,31)
--(axis cs:16,32)
--(axis cs:17,32)
--(axis cs:17,31)
--(axis cs:16,31)
--cycle;
\path [fill=steelblue78154202, fill opacity=0.9, ultra thin]
(axis cs:17,31)
--(axis cs:17,32)
--(axis cs:18,32)
--(axis cs:18,31)
--(axis cs:17,31)
--cycle;
\path [fill=steelblue58138193, fill opacity=0.9, ultra thin]
(axis cs:18,31)
--(axis cs:18,32)
--(axis cs:19,32)
--(axis cs:19,31)
--(axis cs:18,31)
--cycle;
\path [fill=steelblue42122185, fill opacity=0.9, ultra thin]
(axis cs:19,31)
--(axis cs:19,32)
--(axis cs:20,32)
--(axis cs:20,31)
--(axis cs:19,31)
--cycle;
\path [fill=steelblue38118183, fill opacity=0.9, ultra thin]
(axis cs:20,31)
--(axis cs:20,32)
--(axis cs:21,32)
--(axis cs:21,31)
--(axis cs:20,31)
--cycle;
\path [fill=lavender217231245, fill opacity=0.9, ultra thin]
(axis cs:21,31)
--(axis cs:21,32)
--(axis cs:22,32)
--(axis cs:22,31)
--(axis cs:21,31)
--cycle;
\path [fill=gainsboro203222240, fill opacity=0.9, ultra thin]
(axis cs:22,31)
--(axis cs:22,32)
--(axis cs:23,32)
--(axis cs:23,31)
--(axis cs:22,31)
--cycle;
\path [fill=lavender209226242, fill opacity=0.9, ultra thin]
(axis cs:23,31)
--(axis cs:23,32)
--(axis cs:24,32)
--(axis cs:24,31)
--(axis cs:23,31)
--cycle;
\path [fill=lavender215230244, fill opacity=0.9, ultra thin]
(axis cs:24,31)
--(axis cs:24,32)
--(axis cs:25,32)
--(axis cs:25,31)
--(axis cs:24,31)
--cycle;
\path [fill=lavender211227243, fill opacity=0.9, ultra thin]
(axis cs:25,31)
--(axis cs:25,32)
--(axis cs:26,32)
--(axis cs:26,31)
--(axis cs:25,31)
--cycle;
\path [fill=lavender213229244, fill opacity=0.9, ultra thin]
(axis cs:26,31)
--(axis cs:26,32)
--(axis cs:27,32)
--(axis cs:27,31)
--(axis cs:26,31)
--cycle;
\path [fill=gainsboro205223241, fill opacity=0.9, ultra thin]
(axis cs:27,31)
--(axis cs:27,32)
--(axis cs:28,32)
--(axis cs:28,31)
--(axis cs:27,31)
--cycle;
\path [fill=lavender213229244, fill opacity=0.9, ultra thin]
(axis cs:28,31)
--(axis cs:28,32)
--(axis cs:29,32)
--(axis cs:29,31)
--(axis cs:28,31)
--cycle;
\path [fill=lavender207225242, fill opacity=0.9, ultra thin]
(axis cs:29,31)
--(axis cs:29,32)
--(axis cs:30,32)
--(axis cs:30,31)
--(axis cs:29,31)
--cycle;
\path [fill=teal1286160, fill opacity=0.9, ultra thin]
(axis cs:30,31)
--(axis cs:30,32)
--(axis cs:31,32)
--(axis cs:31,31)
--(axis cs:30,31)
--cycle;
\path [fill=teal2097168, fill opacity=0.9, ultra thin]
(axis cs:31,31)
--(axis cs:31,32)
--(axis cs:32,32)
--(axis cs:32,31)
--(axis cs:31,31)
--cycle;
\path [fill=teal1793165, fill opacity=0.9, ultra thin]
(axis cs:32,31)
--(axis cs:32,32)
--(axis cs:33,32)
--(axis cs:33,31)
--(axis cs:32,31)
--cycle;
\path [fill=darkcyan2198169, fill opacity=0.9, ultra thin]
(axis cs:33,31)
--(axis cs:33,32)
--(axis cs:34,32)
--(axis cs:34,31)
--(axis cs:33,31)
--cycle;
\path [fill=lavender212228243, fill opacity=0.9, ultra thin]
(axis cs:34,31)
--(axis cs:34,32)
--(axis cs:35,32)
--(axis cs:35,31)
--(axis cs:34,31)
--cycle;
\path [fill=lavender216231245, fill opacity=0.9, ultra thin]
(axis cs:35,31)
--(axis cs:35,32)
--(axis cs:36,32)
--(axis cs:36,31)
--(axis cs:35,31)
--cycle;
\path [fill=lavender217231245, fill opacity=0.9, ultra thin]
(axis cs:36,31)
--(axis cs:36,32)
--(axis cs:37,32)
--(axis cs:37,31)
--(axis cs:36,31)
--cycle;
\path [fill=lavender220233246, fill opacity=0.9, ultra thin]
(axis cs:37,31)
--(axis cs:37,32)
--(axis cs:38,32)
--(axis cs:38,31)
--(axis cs:37,31)
--cycle;
\path [fill=teal882156, fill opacity=0.9, ultra thin]
(axis cs:0,32)
--(axis cs:0,33)
--(axis cs:1,33)
--(axis cs:1,32)
--(axis cs:0,32)
--cycle;
\path [fill=steelblue71149200, fill opacity=0.9, ultra thin]
(axis cs:1,32)
--(axis cs:1,33)
--(axis cs:2,33)
--(axis cs:2,32)
--(axis cs:1,32)
--cycle;
\path [fill=cornflowerblue84158205, fill opacity=0.9, ultra thin]
(axis cs:2,32)
--(axis cs:2,33)
--(axis cs:3,33)
--(axis cs:3,32)
--(axis cs:2,32)
--cycle;
\path [fill=cornflowerblue93164208, fill opacity=0.9, ultra thin]
(axis cs:3,32)
--(axis cs:3,33)
--(axis cs:4,33)
--(axis cs:4,32)
--(axis cs:3,32)
--cycle;
\path [fill=cornflowerblue83157204, fill opacity=0.9, ultra thin]
(axis cs:4,32)
--(axis cs:4,33)
--(axis cs:5,33)
--(axis cs:5,32)
--(axis cs:4,32)
--cycle;
\path [fill=steelblue78154202, fill opacity=0.9, ultra thin]
(axis cs:5,32)
--(axis cs:5,33)
--(axis cs:6,33)
--(axis cs:6,32)
--(axis cs:5,32)
--cycle;
\path [fill=steelblue71149200, fill opacity=0.9, ultra thin]
(axis cs:6,32)
--(axis cs:6,33)
--(axis cs:7,33)
--(axis cs:7,32)
--(axis cs:6,32)
--cycle;
\path [fill=steelblue64144197, fill opacity=0.9, ultra thin]
(axis cs:7,32)
--(axis cs:7,33)
--(axis cs:8,33)
--(axis cs:8,32)
--(axis cs:7,32)
--cycle;
\path [fill=cornflowerblue89162207, fill opacity=0.9, ultra thin]
(axis cs:8,32)
--(axis cs:8,33)
--(axis cs:9,33)
--(axis cs:9,32)
--(axis cs:8,32)
--cycle;
\path [fill=steelblue41121185, fill opacity=0.9, ultra thin]
(axis cs:9,32)
--(axis cs:9,33)
--(axis cs:10,33)
--(axis cs:10,32)
--(axis cs:9,32)
--cycle;
\path [fill=steelblue43123186, fill opacity=0.9, ultra thin]
(axis cs:10,32)
--(axis cs:10,33)
--(axis cs:11,33)
--(axis cs:11,32)
--(axis cs:10,32)
--cycle;
\path [fill=steelblue79155203, fill opacity=0.9, ultra thin]
(axis cs:11,32)
--(axis cs:11,33)
--(axis cs:12,33)
--(axis cs:12,32)
--(axis cs:11,32)
--cycle;
\path [fill=steelblue71149200, fill opacity=0.9, ultra thin]
(axis cs:12,32)
--(axis cs:12,33)
--(axis cs:13,33)
--(axis cs:13,32)
--(axis cs:12,32)
--cycle;
\path [fill=steelblue80155203, fill opacity=0.9, ultra thin]
(axis cs:13,32)
--(axis cs:13,33)
--(axis cs:14,33)
--(axis cs:14,32)
--(axis cs:13,32)
--cycle;
\path [fill=steelblue63143196, fill opacity=0.9, ultra thin]
(axis cs:14,32)
--(axis cs:14,33)
--(axis cs:15,33)
--(axis cs:15,32)
--(axis cs:14,32)
--cycle;
\path [fill=steelblue67147198, fill opacity=0.9, ultra thin]
(axis cs:15,32)
--(axis cs:15,33)
--(axis cs:16,33)
--(axis cs:16,32)
--(axis cs:15,32)
--cycle;
\path [fill=steelblue79155203, fill opacity=0.9, ultra thin]
(axis cs:16,32)
--(axis cs:16,33)
--(axis cs:17,33)
--(axis cs:17,32)
--(axis cs:16,32)
--cycle;
\path [fill=cornflowerblue85159205, fill opacity=0.9, ultra thin]
(axis cs:17,32)
--(axis cs:17,33)
--(axis cs:18,33)
--(axis cs:18,32)
--(axis cs:17,32)
--cycle;
\path [fill=steelblue61141195, fill opacity=0.9, ultra thin]
(axis cs:18,32)
--(axis cs:18,33)
--(axis cs:19,33)
--(axis cs:19,32)
--(axis cs:18,32)
--cycle;
\path [fill=steelblue40120184, fill opacity=0.9, ultra thin]
(axis cs:19,32)
--(axis cs:19,33)
--(axis cs:20,33)
--(axis cs:20,32)
--(axis cs:19,32)
--cycle;
\path [fill=steelblue37117183, fill opacity=0.9, ultra thin]
(axis cs:20,32)
--(axis cs:20,33)
--(axis cs:21,33)
--(axis cs:21,32)
--(axis cs:20,32)
--cycle;
\path [fill=lavender214229244, fill opacity=0.9, ultra thin]
(axis cs:21,32)
--(axis cs:21,33)
--(axis cs:22,33)
--(axis cs:22,32)
--(axis cs:21,32)
--cycle;
\path [fill=powderblue201221240, fill opacity=0.9, ultra thin]
(axis cs:22,32)
--(axis cs:22,33)
--(axis cs:23,33)
--(axis cs:23,32)
--(axis cs:22,32)
--cycle;
\path [fill=lavender207225242, fill opacity=0.9, ultra thin]
(axis cs:23,32)
--(axis cs:23,33)
--(axis cs:24,33)
--(axis cs:24,32)
--(axis cs:23,32)
--cycle;
\path [fill=lavender212228243, fill opacity=0.9, ultra thin]
(axis cs:24,32)
--(axis cs:24,33)
--(axis cs:25,33)
--(axis cs:25,32)
--(axis cs:24,32)
--cycle;
\path [fill=lavender212228243, fill opacity=0.9, ultra thin]
(axis cs:25,32)
--(axis cs:25,33)
--(axis cs:26,33)
--(axis cs:26,32)
--(axis cs:25,32)
--cycle;
\path [fill=lavender212228243, fill opacity=0.9, ultra thin]
(axis cs:26,32)
--(axis cs:26,33)
--(axis cs:27,33)
--(axis cs:27,32)
--(axis cs:26,32)
--cycle;
\path [fill=lavender207225242, fill opacity=0.9, ultra thin]
(axis cs:27,32)
--(axis cs:27,33)
--(axis cs:28,33)
--(axis cs:28,32)
--(axis cs:27,32)
--cycle;
\path [fill=lavender210227243, fill opacity=0.9, ultra thin]
(axis cs:28,32)
--(axis cs:28,33)
--(axis cs:29,33)
--(axis cs:29,32)
--(axis cs:28,32)
--cycle;
\path [fill=lavender211227243, fill opacity=0.9, ultra thin]
(axis cs:29,32)
--(axis cs:29,33)
--(axis cs:30,33)
--(axis cs:30,32)
--(axis cs:29,32)
--cycle;
\path [fill=teal1489162, fill opacity=0.9, ultra thin]
(axis cs:30,32)
--(axis cs:30,33)
--(axis cs:31,33)
--(axis cs:31,32)
--(axis cs:30,32)
--cycle;
\path [fill=teal1287160, fill opacity=0.9, ultra thin]
(axis cs:31,32)
--(axis cs:31,33)
--(axis cs:32,33)
--(axis cs:32,32)
--(axis cs:31,32)
--cycle;
\path [fill=teal1692164, fill opacity=0.9, ultra thin]
(axis cs:32,32)
--(axis cs:32,33)
--(axis cs:33,33)
--(axis cs:33,32)
--(axis cs:32,32)
--cycle;
\path [fill=teal1590163, fill opacity=0.9, ultra thin]
(axis cs:33,32)
--(axis cs:33,33)
--(axis cs:34,33)
--(axis cs:34,32)
--(axis cs:33,32)
--cycle;
\path [fill=gainsboro203222240, fill opacity=0.9, ultra thin]
(axis cs:34,32)
--(axis cs:34,33)
--(axis cs:35,33)
--(axis cs:35,32)
--(axis cs:34,32)
--cycle;
\path [fill=lavender209226242, fill opacity=0.9, ultra thin]
(axis cs:35,32)
--(axis cs:35,33)
--(axis cs:36,33)
--(axis cs:36,32)
--(axis cs:35,32)
--cycle;
\path [fill=lavender212228243, fill opacity=0.9, ultra thin]
(axis cs:36,32)
--(axis cs:36,33)
--(axis cs:37,33)
--(axis cs:37,32)
--(axis cs:36,32)
--cycle;
\path [fill=lavender216231245, fill opacity=0.9, ultra thin]
(axis cs:37,32)
--(axis cs:37,33)
--(axis cs:38,33)
--(axis cs:38,32)
--(axis cs:37,32)
--cycle;
\path [fill=teal882156, fill opacity=0.9, ultra thin]
(axis cs:0,33)
--(axis cs:0,34)
--(axis cs:1,34)
--(axis cs:1,33)
--(axis cs:0,33)
--cycle;
\path [fill=steelblue70148199, fill opacity=0.9, ultra thin]
(axis cs:1,33)
--(axis cs:1,34)
--(axis cs:2,34)
--(axis cs:2,33)
--(axis cs:1,33)
--cycle;
\path [fill=cornflowerblue84158205, fill opacity=0.9, ultra thin]
(axis cs:2,33)
--(axis cs:2,34)
--(axis cs:3,34)
--(axis cs:3,33)
--(axis cs:2,33)
--cycle;
\path [fill=cornflowerblue99169211, fill opacity=0.9, ultra thin]
(axis cs:3,33)
--(axis cs:3,34)
--(axis cs:4,34)
--(axis cs:4,33)
--(axis cs:3,33)
--cycle;
\path [fill=cornflowerblue101170211, fill opacity=0.9, ultra thin]
(axis cs:4,33)
--(axis cs:4,34)
--(axis cs:5,34)
--(axis cs:5,33)
--(axis cs:4,33)
--cycle;
\path [fill=cornflowerblue92163208, fill opacity=0.9, ultra thin]
(axis cs:5,33)
--(axis cs:5,34)
--(axis cs:6,34)
--(axis cs:6,33)
--(axis cs:5,33)
--cycle;
\path [fill=steelblue81156204, fill opacity=0.9, ultra thin]
(axis cs:6,33)
--(axis cs:6,34)
--(axis cs:7,34)
--(axis cs:7,33)
--(axis cs:6,33)
--cycle;
\path [fill=steelblue69148199, fill opacity=0.9, ultra thin]
(axis cs:7,33)
--(axis cs:7,34)
--(axis cs:8,34)
--(axis cs:8,33)
--(axis cs:7,33)
--cycle;
\path [fill=cornflowerblue94165209, fill opacity=0.9, ultra thin]
(axis cs:8,33)
--(axis cs:8,34)
--(axis cs:9,34)
--(axis cs:9,33)
--(axis cs:8,33)
--cycle;
\path [fill=steelblue49129189, fill opacity=0.9, ultra thin]
(axis cs:9,33)
--(axis cs:9,34)
--(axis cs:10,34)
--(axis cs:10,33)
--(axis cs:9,33)
--cycle;
\path [fill=steelblue51131190, fill opacity=0.9, ultra thin]
(axis cs:10,33)
--(axis cs:10,34)
--(axis cs:11,34)
--(axis cs:11,33)
--(axis cs:10,33)
--cycle;
\path [fill=steelblue76153202, fill opacity=0.9, ultra thin]
(axis cs:11,33)
--(axis cs:11,34)
--(axis cs:12,34)
--(axis cs:12,33)
--(axis cs:11,33)
--cycle;
\path [fill=steelblue78154202, fill opacity=0.9, ultra thin]
(axis cs:12,33)
--(axis cs:12,34)
--(axis cs:13,34)
--(axis cs:13,33)
--(axis cs:12,33)
--cycle;
\path [fill=cornflowerblue87160206, fill opacity=0.9, ultra thin]
(axis cs:13,33)
--(axis cs:13,34)
--(axis cs:14,34)
--(axis cs:14,33)
--(axis cs:13,33)
--cycle;
\path [fill=steelblue66146198, fill opacity=0.9, ultra thin]
(axis cs:14,33)
--(axis cs:14,34)
--(axis cs:15,34)
--(axis cs:15,33)
--(axis cs:14,33)
--cycle;
\path [fill=steelblue71149200, fill opacity=0.9, ultra thin]
(axis cs:15,33)
--(axis cs:15,34)
--(axis cs:16,34)
--(axis cs:16,33)
--(axis cs:15,33)
--cycle;
\path [fill=cornflowerblue83157204, fill opacity=0.9, ultra thin]
(axis cs:16,33)
--(axis cs:16,34)
--(axis cs:17,34)
--(axis cs:17,33)
--(axis cs:16,33)
--cycle;
\path [fill=cornflowerblue85159205, fill opacity=0.9, ultra thin]
(axis cs:17,33)
--(axis cs:17,34)
--(axis cs:18,34)
--(axis cs:18,33)
--(axis cs:17,33)
--cycle;
\path [fill=steelblue61141195, fill opacity=0.9, ultra thin]
(axis cs:18,33)
--(axis cs:18,34)
--(axis cs:19,34)
--(axis cs:19,33)
--(axis cs:18,33)
--cycle;
\path [fill=steelblue46126188, fill opacity=0.9, ultra thin]
(axis cs:19,33)
--(axis cs:19,34)
--(axis cs:20,34)
--(axis cs:20,33)
--(axis cs:19,33)
--cycle;
\path [fill=steelblue41121185, fill opacity=0.9, ultra thin]
(axis cs:20,33)
--(axis cs:20,34)
--(axis cs:21,34)
--(axis cs:21,33)
--(axis cs:20,33)
--cycle;
\path [fill=lavender220233246, fill opacity=0.9, ultra thin]
(axis cs:21,33)
--(axis cs:21,34)
--(axis cs:22,34)
--(axis cs:22,33)
--(axis cs:21,33)
--cycle;
\path [fill=lavender207225242, fill opacity=0.9, ultra thin]
(axis cs:22,33)
--(axis cs:22,34)
--(axis cs:23,34)
--(axis cs:23,33)
--(axis cs:22,33)
--cycle;
\path [fill=lavender213229244, fill opacity=0.9, ultra thin]
(axis cs:23,33)
--(axis cs:23,34)
--(axis cs:24,34)
--(axis cs:24,33)
--(axis cs:23,33)
--cycle;
\path [fill=lavender212228243, fill opacity=0.9, ultra thin]
(axis cs:24,33)
--(axis cs:24,34)
--(axis cs:25,34)
--(axis cs:25,33)
--(axis cs:24,33)
--cycle;
\path [fill=lavender212228243, fill opacity=0.9, ultra thin]
(axis cs:25,33)
--(axis cs:25,34)
--(axis cs:26,34)
--(axis cs:26,33)
--(axis cs:25,33)
--cycle;
\path [fill=lavender213229244, fill opacity=0.9, ultra thin]
(axis cs:26,33)
--(axis cs:26,34)
--(axis cs:27,34)
--(axis cs:27,33)
--(axis cs:26,33)
--cycle;
\path [fill=lavender212228243, fill opacity=0.9, ultra thin]
(axis cs:27,33)
--(axis cs:27,34)
--(axis cs:28,34)
--(axis cs:28,33)
--(axis cs:27,33)
--cycle;
\path [fill=lavender216231245, fill opacity=0.9, ultra thin]
(axis cs:28,33)
--(axis cs:28,34)
--(axis cs:29,34)
--(axis cs:29,33)
--(axis cs:28,33)
--cycle;
\path [fill=lavender215230244, fill opacity=0.9, ultra thin]
(axis cs:29,33)
--(axis cs:29,34)
--(axis cs:30,34)
--(axis cs:30,33)
--(axis cs:29,33)
--cycle;
\path [fill=steelblue27106175, fill opacity=0.9, ultra thin]
(axis cs:30,33)
--(axis cs:30,34)
--(axis cs:31,34)
--(axis cs:31,33)
--(axis cs:30,33)
--cycle;
\path [fill=steelblue24102172, fill opacity=0.9, ultra thin]
(axis cs:31,33)
--(axis cs:31,34)
--(axis cs:32,34)
--(axis cs:32,33)
--(axis cs:31,33)
--cycle;
\path [fill=teal1692164, fill opacity=0.9, ultra thin]
(axis cs:32,33)
--(axis cs:32,34)
--(axis cs:33,34)
--(axis cs:33,33)
--(axis cs:32,33)
--cycle;
\path [fill=teal1793165, fill opacity=0.9, ultra thin]
(axis cs:33,33)
--(axis cs:33,34)
--(axis cs:34,34)
--(axis cs:34,33)
--(axis cs:33,33)
--cycle;
\path [fill=gainsboro206224241, fill opacity=0.9, ultra thin]
(axis cs:34,33)
--(axis cs:34,34)
--(axis cs:35,34)
--(axis cs:35,33)
--(axis cs:34,33)
--cycle;
\path [fill=lavender211227243, fill opacity=0.9, ultra thin]
(axis cs:35,33)
--(axis cs:35,34)
--(axis cs:36,34)
--(axis cs:36,33)
--(axis cs:35,33)
--cycle;
\path [fill=lavender214229244, fill opacity=0.9, ultra thin]
(axis cs:36,33)
--(axis cs:36,34)
--(axis cs:37,34)
--(axis cs:37,33)
--(axis cs:36,33)
--cycle;
\path [fill=lavender218232245, fill opacity=0.9, ultra thin]
(axis cs:37,33)
--(axis cs:37,34)
--(axis cs:38,34)
--(axis cs:38,33)
--(axis cs:37,33)
--cycle;
\path [fill=teal1185159, fill opacity=0.9, ultra thin]
(axis cs:0,34)
--(axis cs:0,35)
--(axis cs:1,35)
--(axis cs:1,34)
--(axis cs:0,34)
--cycle;
\path [fill=steelblue75152201, fill opacity=0.9, ultra thin]
(axis cs:1,34)
--(axis cs:1,35)
--(axis cs:2,35)
--(axis cs:2,34)
--(axis cs:1,34)
--cycle;
\path [fill=steelblue79155203, fill opacity=0.9, ultra thin]
(axis cs:2,34)
--(axis cs:2,35)
--(axis cs:3,35)
--(axis cs:3,34)
--(axis cs:2,34)
--cycle;
\path [fill=cornflowerblue92163208, fill opacity=0.9, ultra thin]
(axis cs:3,34)
--(axis cs:3,35)
--(axis cs:4,35)
--(axis cs:4,34)
--(axis cs:3,34)
--cycle;
\path [fill=cornflowerblue93164208, fill opacity=0.9, ultra thin]
(axis cs:4,34)
--(axis cs:4,35)
--(axis cs:5,35)
--(axis cs:5,34)
--(axis cs:4,34)
--cycle;
\path [fill=cornflowerblue88161206, fill opacity=0.9, ultra thin]
(axis cs:5,34)
--(axis cs:5,35)
--(axis cs:6,35)
--(axis cs:6,34)
--(axis cs:5,34)
--cycle;
\path [fill=cornflowerblue85159205, fill opacity=0.9, ultra thin]
(axis cs:6,34)
--(axis cs:6,35)
--(axis cs:7,35)
--(axis cs:7,34)
--(axis cs:6,34)
--cycle;
\path [fill=steelblue74151201, fill opacity=0.9, ultra thin]
(axis cs:7,34)
--(axis cs:7,35)
--(axis cs:8,35)
--(axis cs:8,34)
--(axis cs:7,34)
--cycle;
\path [fill=cornflowerblue93164208, fill opacity=0.9, ultra thin]
(axis cs:8,34)
--(axis cs:8,35)
--(axis cs:9,35)
--(axis cs:9,34)
--(axis cs:8,34)
--cycle;
\path [fill=cornflowerblue90163207, fill opacity=0.9, ultra thin]
(axis cs:9,34)
--(axis cs:9,35)
--(axis cs:10,35)
--(axis cs:10,34)
--(axis cs:9,34)
--cycle;
\path [fill=cornflowerblue85159205, fill opacity=0.9, ultra thin]
(axis cs:10,34)
--(axis cs:10,35)
--(axis cs:11,35)
--(axis cs:11,34)
--(axis cs:10,34)
--cycle;
\path [fill=steelblue79155203, fill opacity=0.9, ultra thin]
(axis cs:11,34)
--(axis cs:11,35)
--(axis cs:12,35)
--(axis cs:12,34)
--(axis cs:11,34)
--cycle;
\path [fill=steelblue40120184, fill opacity=0.9, ultra thin]
(axis cs:12,34)
--(axis cs:12,35)
--(axis cs:13,35)
--(axis cs:13,34)
--(axis cs:12,34)
--cycle;
\path [fill=steelblue57137193, fill opacity=0.9, ultra thin]
(axis cs:13,34)
--(axis cs:13,35)
--(axis cs:14,35)
--(axis cs:14,34)
--(axis cs:13,34)
--cycle;
\path [fill=steelblue41121185, fill opacity=0.9, ultra thin]
(axis cs:14,34)
--(axis cs:14,35)
--(axis cs:15,35)
--(axis cs:15,34)
--(axis cs:14,34)
--cycle;
\path [fill=steelblue45125187, fill opacity=0.9, ultra thin]
(axis cs:15,34)
--(axis cs:15,35)
--(axis cs:16,35)
--(axis cs:16,34)
--(axis cs:15,34)
--cycle;
\path [fill=steelblue67147198, fill opacity=0.9, ultra thin]
(axis cs:16,34)
--(axis cs:16,35)
--(axis cs:17,35)
--(axis cs:17,34)
--(axis cs:16,34)
--cycle;
\path [fill=steelblue71149200, fill opacity=0.9, ultra thin]
(axis cs:17,34)
--(axis cs:17,35)
--(axis cs:18,35)
--(axis cs:18,34)
--(axis cs:17,34)
--cycle;
\path [fill=steelblue57137193, fill opacity=0.9, ultra thin]
(axis cs:18,34)
--(axis cs:18,35)
--(axis cs:19,35)
--(axis cs:19,34)
--(axis cs:18,34)
--cycle;
\path [fill=steelblue40120184, fill opacity=0.9, ultra thin]
(axis cs:19,34)
--(axis cs:19,35)
--(axis cs:20,35)
--(axis cs:20,34)
--(axis cs:19,34)
--cycle;
\path [fill=steelblue37117183, fill opacity=0.9, ultra thin]
(axis cs:20,34)
--(axis cs:20,35)
--(axis cs:21,35)
--(axis cs:21,34)
--(axis cs:20,34)
--cycle;
\path [fill=lavender211227243, fill opacity=0.9, ultra thin]
(axis cs:21,34)
--(axis cs:21,35)
--(axis cs:22,35)
--(axis cs:22,34)
--(axis cs:21,34)
--cycle;
\path [fill=gainsboro202221240, fill opacity=0.9, ultra thin]
(axis cs:22,34)
--(axis cs:22,35)
--(axis cs:23,35)
--(axis cs:23,34)
--(axis cs:22,34)
--cycle;
\path [fill=lavender209226242, fill opacity=0.9, ultra thin]
(axis cs:23,34)
--(axis cs:23,35)
--(axis cs:24,35)
--(axis cs:24,34)
--(axis cs:23,34)
--cycle;
\path [fill=lavender217231245, fill opacity=0.9, ultra thin]
(axis cs:24,34)
--(axis cs:24,35)
--(axis cs:25,35)
--(axis cs:25,34)
--(axis cs:24,34)
--cycle;
\path [fill=lavender210227243, fill opacity=0.9, ultra thin]
(axis cs:25,34)
--(axis cs:25,35)
--(axis cs:26,35)
--(axis cs:26,34)
--(axis cs:25,34)
--cycle;
\path [fill=lavender216231245, fill opacity=0.9, ultra thin]
(axis cs:26,34)
--(axis cs:26,35)
--(axis cs:27,35)
--(axis cs:27,34)
--(axis cs:26,34)
--cycle;
\path [fill=lavender207225242, fill opacity=0.9, ultra thin]
(axis cs:27,34)
--(axis cs:27,35)
--(axis cs:28,35)
--(axis cs:28,34)
--(axis cs:27,34)
--cycle;
\path [fill=lavender223235247, fill opacity=0.9, ultra thin]
(axis cs:28,34)
--(axis cs:28,35)
--(axis cs:29,35)
--(axis cs:29,34)
--(axis cs:28,34)
--cycle;
\path [fill=lavender220233246, fill opacity=0.9, ultra thin]
(axis cs:29,34)
--(axis cs:29,35)
--(axis cs:30,35)
--(axis cs:30,34)
--(axis cs:29,34)
--cycle;
\path [fill=lavender211227243, fill opacity=0.9, ultra thin]
(axis cs:30,34)
--(axis cs:30,35)
--(axis cs:31,35)
--(axis cs:31,34)
--(axis cs:30,34)
--cycle;
\path [fill=lavender218232245, fill opacity=0.9, ultra thin]
(axis cs:31,34)
--(axis cs:31,35)
--(axis cs:32,35)
--(axis cs:32,34)
--(axis cs:31,34)
--cycle;
\path [fill=lavender209226242, fill opacity=0.9, ultra thin]
(axis cs:32,34)
--(axis cs:32,35)
--(axis cs:33,35)
--(axis cs:33,34)
--(axis cs:32,34)
--cycle;
\path [fill=gainsboro205223241, fill opacity=0.9, ultra thin]
(axis cs:33,34)
--(axis cs:33,35)
--(axis cs:34,35)
--(axis cs:34,34)
--(axis cs:33,34)
--cycle;
\path [fill=teal1287160, fill opacity=0.9, ultra thin]
(axis cs:34,34)
--(axis cs:34,35)
--(axis cs:35,35)
--(axis cs:35,34)
--(axis cs:34,34)
--cycle;
\path [fill=teal1489162, fill opacity=0.9, ultra thin]
(axis cs:35,34)
--(axis cs:35,35)
--(axis cs:36,35)
--(axis cs:36,34)
--(axis cs:35,34)
--cycle;
\path [fill=darkcyan2299170, fill opacity=0.9, ultra thin]
(axis cs:36,34)
--(axis cs:36,35)
--(axis cs:37,35)
--(axis cs:37,34)
--(axis cs:36,34)
--cycle;
\path [fill=steelblue27106175, fill opacity=0.9, ultra thin]
(axis cs:37,34)
--(axis cs:37,35)
--(axis cs:38,35)
--(axis cs:38,34)
--(axis cs:37,34)
--cycle;
\path [fill=teal875148, fill opacity=0.9, ultra thin]
(axis cs:0,35)
--(axis cs:0,36)
--(axis cs:1,36)
--(axis cs:1,35)
--(axis cs:0,35)
--cycle;
\path [fill=steelblue70148199, fill opacity=0.9, ultra thin]
(axis cs:1,35)
--(axis cs:1,36)
--(axis cs:2,36)
--(axis cs:2,35)
--(axis cs:1,35)
--cycle;
\path [fill=cornflowerblue85159205, fill opacity=0.9, ultra thin]
(axis cs:2,35)
--(axis cs:2,36)
--(axis cs:3,36)
--(axis cs:3,35)
--(axis cs:2,35)
--cycle;
\path [fill=steelblue81156204, fill opacity=0.9, ultra thin]
(axis cs:3,35)
--(axis cs:3,36)
--(axis cs:4,36)
--(axis cs:4,35)
--(axis cs:3,35)
--cycle;
\path [fill=cornflowerblue83157204, fill opacity=0.9, ultra thin]
(axis cs:4,35)
--(axis cs:4,36)
--(axis cs:5,36)
--(axis cs:5,35)
--(axis cs:4,35)
--cycle;
\path [fill=steelblue79155203, fill opacity=0.9, ultra thin]
(axis cs:5,35)
--(axis cs:5,36)
--(axis cs:6,36)
--(axis cs:6,35)
--(axis cs:5,35)
--cycle;
\path [fill=steelblue80155203, fill opacity=0.9, ultra thin]
(axis cs:6,35)
--(axis cs:6,36)
--(axis cs:7,36)
--(axis cs:7,35)
--(axis cs:6,35)
--cycle;
\path [fill=steelblue74151201, fill opacity=0.9, ultra thin]
(axis cs:7,35)
--(axis cs:7,36)
--(axis cs:8,36)
--(axis cs:8,35)
--(axis cs:7,35)
--cycle;
\path [fill=cornflowerblue90163207, fill opacity=0.9, ultra thin]
(axis cs:8,35)
--(axis cs:8,36)
--(axis cs:9,36)
--(axis cs:9,35)
--(axis cs:8,35)
--cycle;
\path [fill=cornflowerblue90163207, fill opacity=0.9, ultra thin]
(axis cs:9,35)
--(axis cs:9,36)
--(axis cs:10,36)
--(axis cs:10,35)
--(axis cs:9,35)
--cycle;
\path [fill=cornflowerblue83157204, fill opacity=0.9, ultra thin]
(axis cs:10,35)
--(axis cs:10,36)
--(axis cs:11,36)
--(axis cs:11,35)
--(axis cs:10,35)
--cycle;
\path [fill=steelblue81156204, fill opacity=0.9, ultra thin]
(axis cs:11,35)
--(axis cs:11,36)
--(axis cs:12,36)
--(axis cs:12,35)
--(axis cs:11,35)
--cycle;
\path [fill=steelblue39119184, fill opacity=0.9, ultra thin]
(axis cs:12,35)
--(axis cs:12,36)
--(axis cs:13,36)
--(axis cs:13,35)
--(axis cs:12,35)
--cycle;
\path [fill=steelblue45125187, fill opacity=0.9, ultra thin]
(axis cs:13,35)
--(axis cs:13,36)
--(axis cs:14,36)
--(axis cs:14,35)
--(axis cs:13,35)
--cycle;
\path [fill=steelblue35115182, fill opacity=0.9, ultra thin]
(axis cs:14,35)
--(axis cs:14,36)
--(axis cs:15,36)
--(axis cs:15,35)
--(axis cs:14,35)
--cycle;
\path [fill=steelblue43123186, fill opacity=0.9, ultra thin]
(axis cs:15,35)
--(axis cs:15,36)
--(axis cs:16,36)
--(axis cs:16,35)
--(axis cs:15,35)
--cycle;
\path [fill=steelblue80155203, fill opacity=0.9, ultra thin]
(axis cs:16,35)
--(axis cs:16,36)
--(axis cs:17,36)
--(axis cs:17,35)
--(axis cs:16,35)
--cycle;
\path [fill=cornflowerblue83157204, fill opacity=0.9, ultra thin]
(axis cs:17,35)
--(axis cs:17,36)
--(axis cs:18,36)
--(axis cs:18,35)
--(axis cs:17,35)
--cycle;
\path [fill=steelblue60140195, fill opacity=0.9, ultra thin]
(axis cs:18,35)
--(axis cs:18,36)
--(axis cs:19,36)
--(axis cs:19,35)
--(axis cs:18,35)
--cycle;
\path [fill=steelblue44124187, fill opacity=0.9, ultra thin]
(axis cs:19,35)
--(axis cs:19,36)
--(axis cs:20,36)
--(axis cs:20,35)
--(axis cs:19,35)
--cycle;
\path [fill=steelblue37117183, fill opacity=0.9, ultra thin]
(axis cs:20,35)
--(axis cs:20,36)
--(axis cs:21,36)
--(axis cs:21,35)
--(axis cs:20,35)
--cycle;
\path [fill=lavender210227243, fill opacity=0.9, ultra thin]
(axis cs:21,35)
--(axis cs:21,36)
--(axis cs:22,36)
--(axis cs:22,35)
--(axis cs:21,35)
--cycle;
\path [fill=gainsboro203222240, fill opacity=0.9, ultra thin]
(axis cs:22,35)
--(axis cs:22,36)
--(axis cs:23,36)
--(axis cs:23,35)
--(axis cs:22,35)
--cycle;
\path [fill=lavender208225242, fill opacity=0.9, ultra thin]
(axis cs:23,35)
--(axis cs:23,36)
--(axis cs:24,36)
--(axis cs:24,35)
--(axis cs:23,35)
--cycle;
\path [fill=lavender215230244, fill opacity=0.9, ultra thin]
(axis cs:24,35)
--(axis cs:24,36)
--(axis cs:25,36)
--(axis cs:25,35)
--(axis cs:24,35)
--cycle;
\path [fill=lavender216231245, fill opacity=0.9, ultra thin]
(axis cs:25,35)
--(axis cs:25,36)
--(axis cs:26,36)
--(axis cs:26,35)
--(axis cs:25,35)
--cycle;
\path [fill=lavender217231245, fill opacity=0.9, ultra thin]
(axis cs:26,35)
--(axis cs:26,36)
--(axis cs:27,36)
--(axis cs:27,35)
--(axis cs:26,35)
--cycle;
\path [fill=lavender209226242, fill opacity=0.9, ultra thin]
(axis cs:27,35)
--(axis cs:27,36)
--(axis cs:28,36)
--(axis cs:28,35)
--(axis cs:27,35)
--cycle;
\path [fill=lavender216231245, fill opacity=0.9, ultra thin]
(axis cs:28,35)
--(axis cs:28,36)
--(axis cs:29,36)
--(axis cs:29,35)
--(axis cs:28,35)
--cycle;
\path [fill=lavender215230244, fill opacity=0.9, ultra thin]
(axis cs:29,35)
--(axis cs:29,36)
--(axis cs:30,36)
--(axis cs:30,35)
--(axis cs:29,35)
--cycle;
\path [fill=lavender215230244, fill opacity=0.9, ultra thin]
(axis cs:30,35)
--(axis cs:30,36)
--(axis cs:31,36)
--(axis cs:31,35)
--(axis cs:30,35)
--cycle;
\path [fill=lavender215230244, fill opacity=0.9, ultra thin]
(axis cs:31,35)
--(axis cs:31,36)
--(axis cs:32,36)
--(axis cs:32,35)
--(axis cs:31,35)
--cycle;
\path [fill=lavender209226242, fill opacity=0.9, ultra thin]
(axis cs:32,35)
--(axis cs:32,36)
--(axis cs:33,36)
--(axis cs:33,35)
--(axis cs:32,35)
--cycle;
\path [fill=lavender208225242, fill opacity=0.9, ultra thin]
(axis cs:33,35)
--(axis cs:33,36)
--(axis cs:34,36)
--(axis cs:34,35)
--(axis cs:33,35)
--cycle;
\path [fill=teal879153, fill opacity=0.9, ultra thin]
(axis cs:34,35)
--(axis cs:34,36)
--(axis cs:35,36)
--(axis cs:35,35)
--(axis cs:34,35)
--cycle;
\path [fill=teal882156, fill opacity=0.9, ultra thin]
(axis cs:35,35)
--(axis cs:35,36)
--(axis cs:36,36)
--(axis cs:36,35)
--(axis cs:35,35)
--cycle;
\path [fill=teal1388161, fill opacity=0.9, ultra thin]
(axis cs:36,35)
--(axis cs:36,36)
--(axis cs:37,36)
--(axis cs:37,35)
--(axis cs:36,35)
--cycle;
\path [fill=darkcyan2198169, fill opacity=0.9, ultra thin]
(axis cs:37,35)
--(axis cs:37,36)
--(axis cs:38,36)
--(axis cs:38,35)
--(axis cs:37,35)
--cycle;
\path [fill=teal875148, fill opacity=0.9, ultra thin]
(axis cs:0,36)
--(axis cs:0,37)
--(axis cs:1,37)
--(axis cs:1,36)
--(axis cs:0,36)
--cycle;
\path [fill=steelblue69148199, fill opacity=0.9, ultra thin]
(axis cs:1,36)
--(axis cs:1,37)
--(axis cs:2,37)
--(axis cs:2,36)
--(axis cs:1,36)
--cycle;
\path [fill=steelblue81156204, fill opacity=0.9, ultra thin]
(axis cs:2,36)
--(axis cs:2,37)
--(axis cs:3,37)
--(axis cs:3,36)
--(axis cs:2,36)
--cycle;
\path [fill=steelblue78154202, fill opacity=0.9, ultra thin]
(axis cs:3,36)
--(axis cs:3,37)
--(axis cs:4,37)
--(axis cs:4,36)
--(axis cs:3,36)
--cycle;
\path [fill=steelblue80155203, fill opacity=0.9, ultra thin]
(axis cs:4,36)
--(axis cs:4,37)
--(axis cs:5,37)
--(axis cs:5,36)
--(axis cs:4,36)
--cycle;
\path [fill=steelblue72150200, fill opacity=0.9, ultra thin]
(axis cs:5,36)
--(axis cs:5,37)
--(axis cs:6,37)
--(axis cs:6,36)
--(axis cs:5,36)
--cycle;
\path [fill=steelblue74151201, fill opacity=0.9, ultra thin]
(axis cs:6,36)
--(axis cs:6,37)
--(axis cs:7,37)
--(axis cs:7,36)
--(axis cs:6,36)
--cycle;
\path [fill=steelblue69148199, fill opacity=0.9, ultra thin]
(axis cs:7,36)
--(axis cs:7,37)
--(axis cs:8,37)
--(axis cs:8,36)
--(axis cs:7,36)
--cycle;
\path [fill=cornflowerblue90163207, fill opacity=0.9, ultra thin]
(axis cs:8,36)
--(axis cs:8,37)
--(axis cs:9,37)
--(axis cs:9,36)
--(axis cs:8,36)
--cycle;
\path [fill=steelblue81156204, fill opacity=0.9, ultra thin]
(axis cs:9,36)
--(axis cs:9,37)
--(axis cs:10,37)
--(axis cs:10,36)
--(axis cs:9,36)
--cycle;
\path [fill=steelblue79155203, fill opacity=0.9, ultra thin]
(axis cs:10,36)
--(axis cs:10,37)
--(axis cs:11,37)
--(axis cs:11,36)
--(axis cs:10,36)
--cycle;
\path [fill=steelblue76153202, fill opacity=0.9, ultra thin]
(axis cs:11,36)
--(axis cs:11,37)
--(axis cs:12,37)
--(axis cs:12,36)
--(axis cs:11,36)
--cycle;
\path [fill=steelblue37117183, fill opacity=0.9, ultra thin]
(axis cs:12,36)
--(axis cs:12,37)
--(axis cs:13,37)
--(axis cs:13,36)
--(axis cs:12,36)
--cycle;
\path [fill=steelblue41121185, fill opacity=0.9, ultra thin]
(axis cs:13,36)
--(axis cs:13,37)
--(axis cs:14,37)
--(axis cs:14,36)
--(axis cs:13,36)
--cycle;
\path [fill=steelblue31111179, fill opacity=0.9, ultra thin]
(axis cs:14,36)
--(axis cs:14,37)
--(axis cs:15,37)
--(axis cs:15,36)
--(axis cs:14,36)
--cycle;
\path [fill=steelblue37117183, fill opacity=0.9, ultra thin]
(axis cs:15,36)
--(axis cs:15,37)
--(axis cs:16,37)
--(axis cs:16,36)
--(axis cs:15,36)
--cycle;
\path [fill=steelblue74151201, fill opacity=0.9, ultra thin]
(axis cs:16,36)
--(axis cs:16,37)
--(axis cs:17,37)
--(axis cs:17,36)
--(axis cs:16,36)
--cycle;
\path [fill=cornflowerblue83157204, fill opacity=0.9, ultra thin]
(axis cs:17,36)
--(axis cs:17,37)
--(axis cs:18,37)
--(axis cs:18,36)
--(axis cs:17,36)
--cycle;
\path [fill=steelblue60140195, fill opacity=0.9, ultra thin]
(axis cs:18,36)
--(axis cs:18,37)
--(axis cs:19,37)
--(axis cs:19,36)
--(axis cs:18,36)
--cycle;
\path [fill=steelblue44124187, fill opacity=0.9, ultra thin]
(axis cs:19,36)
--(axis cs:19,37)
--(axis cs:20,37)
--(axis cs:20,36)
--(axis cs:19,36)
--cycle;
\path [fill=steelblue40120184, fill opacity=0.9, ultra thin]
(axis cs:20,36)
--(axis cs:20,37)
--(axis cs:21,37)
--(axis cs:21,36)
--(axis cs:20,36)
--cycle;
\path [fill=lavender214229244, fill opacity=0.9, ultra thin]
(axis cs:21,36)
--(axis cs:21,37)
--(axis cs:22,37)
--(axis cs:22,36)
--(axis cs:21,36)
--cycle;
\path [fill=gainsboro204223241, fill opacity=0.9, ultra thin]
(axis cs:22,36)
--(axis cs:22,37)
--(axis cs:23,37)
--(axis cs:23,36)
--(axis cs:22,36)
--cycle;
\path [fill=gainsboro206224241, fill opacity=0.9, ultra thin]
(axis cs:23,36)
--(axis cs:23,37)
--(axis cs:24,37)
--(axis cs:24,36)
--(axis cs:23,36)
--cycle;
\path [fill=lavender210227243, fill opacity=0.9, ultra thin]
(axis cs:24,36)
--(axis cs:24,37)
--(axis cs:25,37)
--(axis cs:25,36)
--(axis cs:24,36)
--cycle;
\path [fill=lavender215230244, fill opacity=0.9, ultra thin]
(axis cs:25,36)
--(axis cs:25,37)
--(axis cs:26,37)
--(axis cs:26,36)
--(axis cs:25,36)
--cycle;
\path [fill=lavender213229244, fill opacity=0.9, ultra thin]
(axis cs:26,36)
--(axis cs:26,37)
--(axis cs:27,37)
--(axis cs:27,36)
--(axis cs:26,36)
--cycle;
\path [fill=gainsboro205223241, fill opacity=0.9, ultra thin]
(axis cs:27,36)
--(axis cs:27,37)
--(axis cs:28,37)
--(axis cs:28,36)
--(axis cs:27,36)
--cycle;
\path [fill=lavender210227243, fill opacity=0.9, ultra thin]
(axis cs:28,36)
--(axis cs:28,37)
--(axis cs:29,37)
--(axis cs:29,36)
--(axis cs:28,36)
--cycle;
\path [fill=lavender213229244, fill opacity=0.9, ultra thin]
(axis cs:29,36)
--(axis cs:29,37)
--(axis cs:30,37)
--(axis cs:30,36)
--(axis cs:29,36)
--cycle;
\path [fill=lavender209226242, fill opacity=0.9, ultra thin]
(axis cs:30,36)
--(axis cs:30,37)
--(axis cs:31,37)
--(axis cs:31,36)
--(axis cs:30,36)
--cycle;
\path [fill=lavender210227243, fill opacity=0.9, ultra thin]
(axis cs:31,36)
--(axis cs:31,37)
--(axis cs:32,37)
--(axis cs:32,36)
--(axis cs:31,36)
--cycle;
\path [fill=lavender210227243, fill opacity=0.9, ultra thin]
(axis cs:32,36)
--(axis cs:32,37)
--(axis cs:33,37)
--(axis cs:33,36)
--(axis cs:32,36)
--cycle;
\path [fill=gainsboro206224241, fill opacity=0.9, ultra thin]
(axis cs:33,36)
--(axis cs:33,37)
--(axis cs:34,37)
--(axis cs:34,36)
--(axis cs:33,36)
--cycle;
\path [fill=teal880154, fill opacity=0.9, ultra thin]
(axis cs:34,36)
--(axis cs:34,37)
--(axis cs:35,37)
--(axis cs:35,36)
--(axis cs:34,36)
--cycle;
\path [fill=teal881156, fill opacity=0.9, ultra thin]
(axis cs:35,36)
--(axis cs:35,37)
--(axis cs:36,37)
--(axis cs:36,36)
--(axis cs:35,36)
--cycle;
\path [fill=teal881156, fill opacity=0.9, ultra thin]
(axis cs:36,36)
--(axis cs:36,37)
--(axis cs:37,37)
--(axis cs:37,36)
--(axis cs:36,36)
--cycle;
\path [fill=teal1388161, fill opacity=0.9, ultra thin]
(axis cs:37,36)
--(axis cs:37,37)
--(axis cs:38,37)
--(axis cs:38,36)
--(axis cs:37,36)
--cycle;
\path [fill=teal875148, fill opacity=0.9, ultra thin]
(axis cs:0,37)
--(axis cs:0,38)
--(axis cs:1,38)
--(axis cs:1,37)
--(axis cs:0,37)
--cycle;
\path [fill=steelblue66146198, fill opacity=0.9, ultra thin]
(axis cs:1,37)
--(axis cs:1,38)
--(axis cs:2,38)
--(axis cs:2,37)
--(axis cs:1,37)
--cycle;
\path [fill=steelblue78154202, fill opacity=0.9, ultra thin]
(axis cs:2,37)
--(axis cs:2,38)
--(axis cs:3,38)
--(axis cs:3,37)
--(axis cs:2,37)
--cycle;
\path [fill=cornflowerblue89162207, fill opacity=0.9, ultra thin]
(axis cs:3,37)
--(axis cs:3,38)
--(axis cs:4,38)
--(axis cs:4,37)
--(axis cs:3,37)
--cycle;
\path [fill=cornflowerblue90163207, fill opacity=0.9, ultra thin]
(axis cs:4,37)
--(axis cs:4,38)
--(axis cs:5,38)
--(axis cs:5,37)
--(axis cs:4,37)
--cycle;
\path [fill=cornflowerblue85159205, fill opacity=0.9, ultra thin]
(axis cs:5,37)
--(axis cs:5,38)
--(axis cs:6,38)
--(axis cs:6,37)
--(axis cs:5,37)
--cycle;
\path [fill=steelblue80155203, fill opacity=0.9, ultra thin]
(axis cs:6,37)
--(axis cs:6,38)
--(axis cs:7,38)
--(axis cs:7,37)
--(axis cs:6,37)
--cycle;
\path [fill=steelblue71149200, fill opacity=0.9, ultra thin]
(axis cs:7,37)
--(axis cs:7,38)
--(axis cs:8,38)
--(axis cs:8,37)
--(axis cs:7,37)
--cycle;
\path [fill=cornflowerblue94165209, fill opacity=0.9, ultra thin]
(axis cs:8,37)
--(axis cs:8,38)
--(axis cs:9,38)
--(axis cs:9,37)
--(axis cs:8,37)
--cycle;
\path [fill=cornflowerblue90163207, fill opacity=0.9, ultra thin]
(axis cs:9,37)
--(axis cs:9,38)
--(axis cs:10,38)
--(axis cs:10,37)
--(axis cs:9,37)
--cycle;
\path [fill=cornflowerblue88161206, fill opacity=0.9, ultra thin]
(axis cs:10,37)
--(axis cs:10,38)
--(axis cs:11,38)
--(axis cs:11,37)
--(axis cs:10,37)
--cycle;
\path [fill=steelblue70148199, fill opacity=0.9, ultra thin]
(axis cs:11,37)
--(axis cs:11,38)
--(axis cs:12,38)
--(axis cs:12,37)
--(axis cs:11,37)
--cycle;
\path [fill=steelblue37117183, fill opacity=0.9, ultra thin]
(axis cs:12,37)
--(axis cs:12,38)
--(axis cs:13,38)
--(axis cs:13,37)
--(axis cs:12,37)
--cycle;
\path [fill=steelblue47127188, fill opacity=0.9, ultra thin]
(axis cs:13,37)
--(axis cs:13,38)
--(axis cs:14,38)
--(axis cs:14,37)
--(axis cs:13,37)
--cycle;
\path [fill=steelblue30110178, fill opacity=0.9, ultra thin]
(axis cs:14,37)
--(axis cs:14,38)
--(axis cs:15,38)
--(axis cs:15,37)
--(axis cs:14,37)
--cycle;
\path [fill=steelblue32112180, fill opacity=0.9, ultra thin]
(axis cs:15,37)
--(axis cs:15,38)
--(axis cs:16,38)
--(axis cs:16,37)
--(axis cs:15,37)
--cycle;
\path [fill=steelblue75152201, fill opacity=0.9, ultra thin]
(axis cs:16,37)
--(axis cs:16,38)
--(axis cs:17,38)
--(axis cs:17,37)
--(axis cs:16,37)
--cycle;
\path [fill=steelblue80155203, fill opacity=0.9, ultra thin]
(axis cs:17,37)
--(axis cs:17,38)
--(axis cs:18,38)
--(axis cs:18,37)
--(axis cs:17,37)
--cycle;
\path [fill=steelblue56136192, fill opacity=0.9, ultra thin]
(axis cs:18,37)
--(axis cs:18,38)
--(axis cs:19,38)
--(axis cs:19,37)
--(axis cs:18,37)
--cycle;
\path [fill=steelblue47127188, fill opacity=0.9, ultra thin]
(axis cs:19,37)
--(axis cs:19,38)
--(axis cs:20,38)
--(axis cs:20,37)
--(axis cs:19,37)
--cycle;
\path [fill=steelblue41121185, fill opacity=0.9, ultra thin]
(axis cs:20,37)
--(axis cs:20,38)
--(axis cs:21,38)
--(axis cs:21,37)
--(axis cs:20,37)
--cycle;
\path [fill=lavender218232245, fill opacity=0.9, ultra thin]
(axis cs:21,37)
--(axis cs:21,38)
--(axis cs:22,38)
--(axis cs:22,37)
--(axis cs:21,37)
--cycle;
\path [fill=gainsboro206224241, fill opacity=0.9, ultra thin]
(axis cs:22,37)
--(axis cs:22,38)
--(axis cs:23,38)
--(axis cs:23,37)
--(axis cs:22,37)
--cycle;
\path [fill=gainsboro206224241, fill opacity=0.9, ultra thin]
(axis cs:23,37)
--(axis cs:23,38)
--(axis cs:24,38)
--(axis cs:24,37)
--(axis cs:23,37)
--cycle;
\path [fill=gainsboro204223241, fill opacity=0.9, ultra thin]
(axis cs:24,37)
--(axis cs:24,38)
--(axis cs:25,38)
--(axis cs:25,37)
--(axis cs:24,37)
--cycle;
\path [fill=lavender209226242, fill opacity=0.9, ultra thin]
(axis cs:25,37)
--(axis cs:25,38)
--(axis cs:26,38)
--(axis cs:26,37)
--(axis cs:25,37)
--cycle;
\path [fill=lavender208225242, fill opacity=0.9, ultra thin]
(axis cs:26,37)
--(axis cs:26,38)
--(axis cs:27,38)
--(axis cs:27,37)
--(axis cs:26,37)
--cycle;
\path [fill=lavender209226242, fill opacity=0.9, ultra thin]
(axis cs:27,37)
--(axis cs:27,38)
--(axis cs:28,38)
--(axis cs:28,37)
--(axis cs:27,37)
--cycle;
\path [fill=lavender214229244, fill opacity=0.9, ultra thin]
(axis cs:28,37)
--(axis cs:28,38)
--(axis cs:29,38)
--(axis cs:29,37)
--(axis cs:28,37)
--cycle;
\path [fill=lavender215230244, fill opacity=0.9, ultra thin]
(axis cs:29,37)
--(axis cs:29,38)
--(axis cs:30,38)
--(axis cs:30,37)
--(axis cs:29,37)
--cycle;
\path [fill=lavender210227243, fill opacity=0.9, ultra thin]
(axis cs:30,37)
--(axis cs:30,38)
--(axis cs:31,38)
--(axis cs:31,37)
--(axis cs:30,37)
--cycle;
\path [fill=lavender216231245, fill opacity=0.9, ultra thin]
(axis cs:31,37)
--(axis cs:31,38)
--(axis cs:32,38)
--(axis cs:32,37)
--(axis cs:31,37)
--cycle;
\path [fill=lavender214229244, fill opacity=0.9, ultra thin]
(axis cs:32,37)
--(axis cs:32,38)
--(axis cs:33,38)
--(axis cs:33,37)
--(axis cs:32,37)
--cycle;
\path [fill=lavender208225242, fill opacity=0.9, ultra thin]
(axis cs:33,37)
--(axis cs:33,38)
--(axis cs:34,38)
--(axis cs:34,37)
--(axis cs:33,37)
--cycle;
\path [fill=teal2097168, fill opacity=0.9, ultra thin]
(axis cs:34,37)
--(axis cs:34,38)
--(axis cs:35,38)
--(axis cs:35,37)
--(axis cs:34,37)
--cycle;
\path [fill=darkcyan2299170, fill opacity=0.9, ultra thin]
(axis cs:35,37)
--(axis cs:35,38)
--(axis cs:36,38)
--(axis cs:36,37)
--(axis cs:35,37)
--cycle;
\path [fill=teal1287160, fill opacity=0.9, ultra thin]
(axis cs:36,37)
--(axis cs:36,38)
--(axis cs:37,38)
--(axis cs:37,37)
--(axis cs:36,37)
--cycle;
\path [fill=teal1185159, fill opacity=0.9, ultra thin]
(axis cs:37,37)
--(axis cs:37,38)
--(axis cs:38,38)
--(axis cs:38,37)
--(axis cs:37,37)
--cycle;
\end{axis}

\end{tikzpicture}

